Using 1991T/1999aa-like Type Ia Supernovae as Standardizable Candles

We present the photometry of 16 91T/99aa-like Type Ia Supernovae (SNe Ia) observed by the Las Cumbres Observatory. We also use an additional set of 21 91T/99aa-like SNe Ia and 87 normal SNe Ia from the literature for an analysis of the standardizability of the luminosity of 91T/99aa-like SNe. We find that 91T/99aa-like SNe are 0.2 mag brighter than normal SNe Ia, even when fully corrected by the light curve shapes and colors. The weighted root-mean-square of 91T/99aa-like SNe (with $z_{CMB}>0.01$) Hubble residuals is $0.25\pm0.03$ mag, suggesting that 91T/99aa-like SNe are also excellent relative distance indicators to $\pm$12%. We compare the Hubble residuals with the pseudo-equivalent width (pEW) of Si II $\lambda\lambda$6355 around the date of maximum brightness. We find that there is a broken linear correlation in between those two measurements for our sample including both 91T/99aa-like and normal SNe Ia. As the $pEW_{max}$(Si II $\lambda\lambda$6355) increasing, the Hubble residual increases when $pEW_{max}$(Si II $\lambda\lambda$6355)$<55.6$ \r{A}. However, the Hubble residual stays constant beyond this. Given that 91T/99aa-like SNe possess shallower Si II lines than normal SNe Ia, the linear correlation at $pEW_{max}$(Si II $\lambda\lambda$6355)$<55.6$ \r{A} can account for the overall discrepancy of Hubble residuals derived from the two subgroups. Such a systematic effect needs to be taken into account when using SNe Ia to measure luminosity distances.

==> LCOGT_natural_photometry.tex <==
\begin{deluxetable}{cccccc}
\tablehead{\colhead{SN} & \colhead{Filter} & \colhead{MJD} & \colhead{Magnitude} & \colhead{Magnitude Error} & \colhead{Site, Telescope and Instrument}}
\startdata
SN2014dl & B & 56929.3814 & 16.473 & 0.053 & coj1m003-kb71 \\
SN2014dl & B & 56929.3839 & 16.473 & 0.058 & coj1m003-kb71 \\
SN2014dl & B & 56932.3744 & 16.303 & 0.057 & coj1m011-kb05 \\
SN2014dl & B & 56932.3769 & 16.292 & 0.056 & coj1m011-kb05 \\
SN2014dl & B & 56935.0704 & 16.272 & 0.044 & elp1m008-kb74 \\
SN2014dl & B & 56937.0705 & 16.299 & 0.054 & elp1m008-kb74 \\
SN2014dl & B & 56937.073 & 16.309 & 0.053 & elp1m008-kb74 \\
SN2014dl & B & 56940.0746 & 16.432 & 0.045 & elp1m008-kb74 \\
SN2014dl & B & 56940.0771 & 16.436 & 0.043 & elp1m008-kb74 \\
SN2014dl & B & 56942.0803 & 16.544 & 0.05 & elp1m008-kb74 \\
SN2014dl & B & 56942.0828 & 16.556 & 0.052 & elp1m008-kb74 \\
SN2014dl & B & 56944.0773 & 16.662 & 0.045 & elp1m008-kb74 \\
SN2014dl & B & 56946.0593 & 16.84 & 0.046 & elp1m008-kb74 \\
SN2014dl & B & 56946.0618 & 16.855 & 0.042 & elp1m008-kb74 \\
SN2014dl & B & 56948.0697 & 17.087 & 0.049 & elp1m008-kb74 \\
SN2014dl & B & 56948.0722 & 17.084 & 0.05 & elp1m008-kb74 \\
SN2014dl & V & 56929.3866 & 16.394 & 0.05 & coj1m003-kb71 \\
SN2014dl & V & 56929.3882 & 16.389 & 0.05 & coj1m003-kb71 \\
SN2014dl & V & 56932.3795 & 16.256 & 0.044 & coj1m011-kb05 \\
SN2014dl & V & 56932.3811 & 16.253 & 0.038 & coj1m011-kb05 \\
SN2014dl & V & 56935.0746 & 16.187 & 0.05 & elp1m008-kb74 \\
SN2014dl & V & 56937.0773 & 16.171 & 0.046 & elp1m008-kb74 \\
SN2014dl & V & 56940.0813 & 16.227 & 0.041 & elp1m008-kb74 \\
SN2014dl & V & 56942.0855 & 16.265 & 0.039 & elp1m008-kb74 \\
SN2014dl & V & 56942.0871 & 16.265 & 0.038 & elp1m008-kb74 \\
SN2014dl & V & 56944.0825 & 16.317 & 0.038 & elp1m008-kb74 \\
SN2014dl & V & 56944.084 & 16.337 & 0.039 & elp1m008-kb74 \\
SN2014dl & V & 56946.0644 & 16.402 & 0.044 & elp1m008-kb74 \\
SN2014dl & V & 56946.066 & 16.39 & 0.045 & elp1m008-kb74 \\
SN2014dl & V & 56948.0749 & 16.572 & 0.041 & elp1m008-kb74 \\
SN2014dl & V & 56948.0764 & 16.555 & 0.042 & elp1m008-kb74 \\
SN2014dl & V & 56961.0542 & 17.288 & 0.051 & elp1m008-kb74 \\
SN2014dl & g & 56929.3899 & 16.526 & 0.083 & coj1m003-kb71 \\
SN2014dl & g & 56929.3924 & 16.533 & 0.082 & coj1m003-kb71 \\
SN2014dl & g & 56932.3829 & 16.379 & 0.074 & coj1m011-kb05 \\
SN2014dl & g & 56932.3854 & 16.377 & 0.073 & coj1m011-kb05 \\
SN2014dl & g & 56935.0763 & 16.299 & 0.062 & elp1m008-kb74 \\
SN2014dl & g & 56937.079 & 16.324 & 0.066 & elp1m008-kb74 \\
SN2014dl & g & 56937.0815 & 16.325 & 0.068 & elp1m008-kb74 \\
SN2014dl & g & 56940.0856 & 16.443 & 0.071 & elp1m008-kb74 \\
SN2014dl & g & 56942.0888 & 16.481 & 0.076 & elp1m008-kb74 \\
SN2014dl & g & 56942.0913 & 16.491 & 0.071 & elp1m008-kb74 \\
SN2014dl & g & 56944.0858 & 16.58 & 0.067 & elp1m008-kb74 \\
SN2014dl & g & 56944.0883 & 16.579 & 0.068 & elp1m008-kb74 \\
SN2014dl & g & 56946.0678 & 16.712 & 0.067 & elp1m008-kb74 \\
SN2014dl & g & 56946.0703 & 16.712 & 0.068 & elp1m008-kb74 \\
SN2014dl & g & 56948.0782 & 16.897 & 0.068 & elp1m008-kb74 \\
SN2014dl & g & 56948.0807 & 16.882 & 0.07 & elp1m008-kb74 \\
SN2014dl & r & 56929.395 & 16.425 & 0.039 & coj1m003-kb71 \\
SN2014dl & r & 56929.3966 & 16.431 & 0.038 & coj1m003-kb71 \\
SN2014dl & r & 56932.388 & 16.277 & 0.036 & coj1m011-kb05 \\
SN2014dl & r & 56932.3896 & 16.296 & 0.035 & coj1m011-kb05 \\
SN2014dl & r & 56935.0814 & 16.192 & 0.031 & elp1m008-kb74 \\
SN2014dl & r & 56935.083 & 16.205 & 0.044 & elp1m008-kb74 \\
SN2014dl & r & 56937.0841 & 16.182 & 0.044 & elp1m008-kb74 \\
SN2014dl & r & 56937.0857 & 16.197 & 0.04 & elp1m008-kb74 \\
SN2014dl & r & 56940.0882 & 16.225 & 0.036 & elp1m008-kb74 \\
SN2014dl & r & 56940.0898 & 16.219 & 0.038 & elp1m008-kb74 \\
SN2014dl & r & 56942.0939 & 16.247 & 0.058 & elp1m008-kb74 \\
SN2014dl & r & 56942.0955 & 16.26 & 0.036 & elp1m008-kb74 \\
SN2014dl & r & 56944.0909 & 16.356 & 0.035 & elp1m008-kb74 \\
SN2014dl & r & 56944.0925 & 16.355 & 0.034 & elp1m008-kb74 \\
SN2014dl & r & 56946.0729 & 16.414 & 0.04 & elp1m008-kb74 \\
SN2014dl & r & 56946.0745 & 16.432 & 0.04 & elp1m008-kb74 \\
SN2014dl & r & 56948.0833 & 16.549 & 0.037 & elp1m008-kb74 \\
SN2014dl & r & 56948.0849 & 16.549 & 0.038 & elp1m008-kb74 \\
SN2014dl & i & 56929.3983 & 16.688 & 0.074 & coj1m003-kb71 \\
SN2014dl & i & 56929.3999 & 16.724 & 0.073 & coj1m003-kb71 \\
SN2014dl & i & 56932.3913 & 16.669 & 0.062 & coj1m011-kb05 \\
SN2014dl & i & 56932.3929 & 16.672 & 0.061 & coj1m011-kb05 \\
SN2014dl & i & 56935.0847 & 16.723 & 0.069 & elp1m008-kb74 \\
SN2014dl & i & 56935.0863 & 16.73 & 0.07 & elp1m008-kb74 \\
SN2014dl & i & 56937.0874 & 16.807 & 0.072 & elp1m008-kb74 \\
SN2014dl & i & 56940.0915 & 16.756 & 0.067 & elp1m008-kb74 \\
SN2014dl & i & 56940.0931 & 16.749 & 0.068 & elp1m008-kb74 \\
SN2014dl & i & 56942.0972 & 16.783 & 0.065 & elp1m008-kb74 \\
SN2014dl & i & 56942.0988 & 16.793 & 0.061 & elp1m008-kb74 \\
SN2014dl & i & 56944.0942 & 16.893 & 0.063 & elp1m008-kb74 \\
SN2014dl & i & 56944.0958 & 16.908 & 0.062 & elp1m008-kb74 \\
SN2014dl & i & 56946.0762 & 17.073 & 0.07 & elp1m008-kb74 \\
SN2014dl & i & 56946.0778 & 17.04 & 0.067 & elp1m008-kb74 \\
SN2014dl & i & 56948.0866 & 17.151 & 0.064 & elp1m008-kb74 \\
SN2014dl & i & 56948.0882 & 17.175 & 0.068 & elp1m008-kb74 \\
SN2014eg & B & 56985.2071 & 15.898 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 56985.21 & 15.848 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56985.228 & 15.859 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56985.2309 & 15.889 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56985.268 & 15.865 & 0.042 & lsc1m004-fl04 \\
SN2014eg & B & 56985.2709 & 15.918 & 0.036 & lsc1m004-fl04 \\
SN2014eg & B & 56985.2884 & 15.896 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 56985.2913 & 15.891 & 0.033 & lsc1m009-fl03 \\
SN2014eg & B & 56988.0248 & 15.712 & 0.037 & lsc1m009-fl03 \\
SN2014eg & B & 56988.0277 & 15.716 & 0.037 & lsc1m009-fl03 \\
SN2014eg & B & 56988.0543 & 15.704 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56988.0572 & 15.73 & 0.033 & lsc1m009-fl03 \\
SN2014eg & B & 56988.1354 & 15.669 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56988.1355 & 15.705 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56988.1382 & 15.658 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56988.1384 & 15.709 & 0.033 & lsc1m009-fl03 \\
SN2014eg & B & 56988.162 & 15.65 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56988.1649 & 15.655 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56988.1844 & 15.716 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56988.1873 & 15.723 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56988.1912 & 15.627 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56988.1941 & 15.666 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56988.2146 & 15.711 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56988.272 & 15.709 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 56988.2749 & 15.725 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 56989.1655 & 15.819 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 56989.1685 & 15.829 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 56991.0969 & 15.677 & 0.04 & lsc1m009-fl03 \\
SN2014eg & B & 56991.0998 & 15.705 & 0.024 & lsc1m009-fl03 \\
SN2014eg & B & 56992.0304 & 15.694 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 56992.054 & 15.7 & 0.042 & lsc1m009-fl03 \\
SN2014eg & B & 56992.0568 & 15.64 & 0.073 & lsc1m009-fl03 \\
SN2014eg & B & 56992.0919 & 15.613 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56992.0948 & 15.616 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56992.109 & 15.614 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56992.1119 & 15.621 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56992.1364 & 15.632 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 56992.1393 & 15.639 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 56992.1524 & 15.6 & 0.036 & lsc1m004-fl04 \\
SN2014eg & B & 56992.1553 & 15.606 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56993.1569 & 15.636 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56993.1597 & 15.646 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 56994.1952 & 15.66 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56994.1981 & 15.65 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56995.1665 & 15.806 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56995.1695 & 15.812 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56995.1969 & 15.79 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56995.1998 & 15.782 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56999.1718 & 15.83 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 56999.1746 & 15.825 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 56999.2078 & 15.843 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 57003.1719 & 16.159 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 57003.1748 & 16.166 & 0.034 & lsc1m004-fl04 \\
SN2014eg & B & 57003.1982 & 16.173 & 0.033 & lsc1m004-fl04 \\
SN2014eg & B & 57003.2011 & 16.178 & 0.032 & lsc1m004-fl04 \\
SN2014eg & B & 57003.2412 & 16.243 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 57003.2441 & 16.239 & 0.036 & lsc1m009-fl03 \\
SN2014eg & B & 57007.1976 & 16.657 & 0.033 & lsc1m009-fl03 \\
SN2014eg & B & 57007.2005 & 16.647 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 57011.2253 & 17.157 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 57011.2282 & 17.138 & 0.034 & lsc1m009-fl03 \\
SN2014eg & B & 57015.1918 & 17.574 & 0.035 & lsc1m004-fl04 \\
SN2014eg & B & 57015.1947 & 17.604 & 0.036 & lsc1m004-fl04 \\
SN2014eg & B & 57019.0528 & 18.135 & 0.045 & lsc1m009-fl03 \\
SN2014eg & B & 57019.0557 & 18.131 & 0.042 & lsc1m009-fl03 \\
SN2014eg & B & 57021.0776 & 18.036 & 0.038 & lsc1m004-fl04 \\
SN2014eg & B & 57021.0805 & 18.012 & 0.04 & lsc1m004-fl04 \\
SN2014eg & B & 57027.0372 & 18.492 & 0.066 & lsc1m009-fl03 \\
SN2014eg & B & 57027.0401 & 18.444 & 0.065 & lsc1m009-fl03 \\
SN2014eg & B & 57035.1019 & 18.586 & 0.039 & lsc1m009-fl03 \\
SN2014eg & B & 57035.1048 & 18.554 & 0.038 & lsc1m009-fl03 \\
SN2014eg & B & 57041.0599 & 18.862 & 0.058 & lsc1m009-fl03 \\
SN2014eg & B & 57041.0628 & 18.941 & 0.046 & lsc1m009-fl03 \\
SN2014eg & B & 57041.1012 & 18.641 & 0.043 & lsc1m009-fl03 \\
SN2014eg & B & 57041.104 & 18.637 & 0.044 & lsc1m009-fl03 \\
SN2014eg & B & 57042.1274 & 18.744 & 0.097 & lsc1m009-fl03 \\
SN2014eg & B & 57042.1302 & 18.825 & 0.045 & lsc1m009-fl03 \\
SN2014eg & B & 57049.0368 & 18.802 & 0.043 & lsc1m009-fl03 \\
SN2014eg & B & 57049.0397 & 18.856 & 0.044 & lsc1m009-fl03 \\
SN2014eg & B & 57055.045 & 18.826 & 0.058 & lsc1m004-fl04 \\
SN2014eg & B & 57055.0546 & 18.8 & 0.063 & lsc1m009-fl03 \\
SN2014eg & B & 57055.0575 & 18.803 & 0.068 & lsc1m009-fl03 \\
SN2014eg & B & 57062.0756 & 19.075 & 0.054 & lsc1m004-fl04 \\
SN2014eg & B & 57062.0784 & 19.125 & 0.056 & lsc1m004-fl04 \\
SN2014eg & B & 57069.0282 & 19.254 & 0.095 & lsc1m009-fl03 \\
SN2014eg & B & 57069.031 & 19.297 & 0.054 & lsc1m009-fl03 \\
SN2014eg & B & 57076.0269 & 19.275 & 0.094 & lsc1m009-fl03 \\
SN2014eg & B & 57076.0298 & 19.428 & 0.106 & lsc1m009-fl03 \\
SN2014eg & B & 57083.0207 & 19.209 & 0.082 & lsc1m004-fl04 \\
SN2014eg & B & 57083.0236 & 19.131 & 0.08 & lsc1m004-fl04 \\
SN2014eg & B & 57089.0161 & 19.336 & 0.108 & lsc1m009-fl03 \\
SN2014eg & B & 57089.0189 & 19.316 & 0.099 & lsc1m009-fl03 \\
SN2014eg & B & 57090.0011 & 19.444 & 0.197 & lsc1m009-fl03 \\
SN2014eg & B & 57090.0039 & 19.369 & 0.144 & lsc1m009-fl03 \\
SN2014eg & B & 57091.0009 & 19.51 & 0.123 & lsc1m009-fl03 \\
SN2014eg & B & 57091.0038 & 19.347 & 0.076 & lsc1m009-fl03 \\
SN2014eg & B & 57092.999 & 19.456 & 0.223 & lsc1m009-fl03 \\
SN2014eg & B & 57093.0019 & 19.548 & 0.162 & lsc1m009-fl03 \\
SN2014eg & B & 57284.3442 & 21.024 & 0.298 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2134 & 15.717 & 0.055 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2154 & 15.714 & 0.056 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2339 & 15.746 & 0.053 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2359 & 15.498 & 0.062 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2739 & 15.764 & 0.056 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2759 & 15.69 & 0.055 & lsc1m004-fl04 \\
SN2014eg & V & 56985.2943 & 15.658 & 0.052 & lsc1m009-fl03 \\
SN2014eg & V & 56985.2963 & 15.656 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 56988.0308 & 15.504 & 0.054 & lsc1m009-fl03 \\
SN2014eg & V & 56988.0327 & 15.497 & 0.054 & lsc1m009-fl03 \\
SN2014eg & V & 56988.0602 & 15.499 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 56988.0622 & 15.533 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 56988.1412 & 15.522 & 0.054 & lsc1m004-fl04 \\
SN2014eg & V & 56988.1414 & 15.497 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 56988.1432 & 15.536 & 0.054 & lsc1m004-fl04 \\
SN2014eg & V & 56988.1433 & 15.485 & 0.053 & lsc1m009-fl03 \\
SN2014eg & V & 56988.1679 & 15.53 & 0.05 & lsc1m004-fl04 \\
SN2014eg & V & 56988.1699 & 15.536 & 0.055 & lsc1m004-fl04 \\
SN2014eg & V & 56988.1903 & 15.504 & 0.054 & lsc1m009-fl03 \\
SN2014eg & V & 56988.1922 & 15.505 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 56988.1971 & 15.524 & 0.056 & lsc1m004-fl04 \\
SN2014eg & V & 56988.1991 & 15.498 & 0.062 & lsc1m004-fl04 \\
SN2014eg & V & 56988.2177 & 15.688 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 56988.2196 & 15.681 & 0.051 & lsc1m009-fl03 \\
SN2014eg & V & 56988.278 & 15.485 & 0.056 & lsc1m004-fl04 \\
SN2014eg & V & 56988.2799 & 15.491 & 0.05 & lsc1m004-fl04 \\
SN2014eg & V & 56989.1734 & 15.469 & 0.05 & lsc1m004-fl04 \\
SN2014eg & V & 56991.1028 & 15.392 & 0.052 & lsc1m009-fl03 \\
SN2014eg & V & 56991.1048 & 15.359 & 0.036 & lsc1m009-fl03 \\
SN2014eg & V & 56992.0334 & 15.377 & 0.058 & lsc1m009-fl03 \\
SN2014eg & V & 56992.0354 & 15.372 & 0.057 & lsc1m009-fl03 \\
SN2014eg & V & 56992.0598 & 15.372 & 0.046 & lsc1m009-fl03 \\
SN2014eg & V & 56992.0618 & 15.362 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 56992.0978 & 15.369 & 0.038 & lsc1m004-fl04 \\
SN2014eg & V & 56992.0998 & 15.369 & 0.038 & lsc1m004-fl04 \\
SN2014eg & V & 56992.1149 & 15.38 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 56992.1169 & 15.364 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 56992.1423 & 15.372 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 56992.1443 & 15.368 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 56992.1583 & 15.376 & 0.044 & lsc1m004-fl04 \\
SN2014eg & V & 56992.1603 & 15.383 & 0.037 & lsc1m004-fl04 \\
SN2014eg & V & 56993.1628 & 15.387 & 0.053 & lsc1m009-fl03 \\
SN2014eg & V & 56993.1647 & 15.387 & 0.053 & lsc1m009-fl03 \\
SN2014eg & V & 56995.1725 & 15.393 & 0.046 & lsc1m004-fl04 \\
SN2014eg & V & 56995.1745 & 15.391 & 0.046 & lsc1m004-fl04 \\
SN2014eg & V & 56995.2028 & 15.509 & 0.045 & lsc1m004-fl04 \\
SN2014eg & V & 56995.2048 & 15.503 & 0.044 & lsc1m004-fl04 \\
SN2014eg & V & 56999.1777 & 15.424 & 0.037 & lsc1m004-fl04 \\
SN2014eg & V & 56999.1797 & 15.416 & 0.037 & lsc1m004-fl04 \\
SN2014eg & V & 56999.2108 & 15.403 & 0.045 & lsc1m004-fl04 \\
SN2014eg & V & 56999.2128 & 15.425 & 0.048 & lsc1m004-fl04 \\
SN2014eg & V & 57003.1778 & 15.623 & 0.044 & lsc1m004-fl04 \\
SN2014eg & V & 57003.1798 & 15.637 & 0.051 & lsc1m004-fl04 \\
SN2014eg & V & 57003.2041 & 15.62 & 0.035 & lsc1m004-fl04 \\
SN2014eg & V & 57003.2061 & 15.632 & 0.051 & lsc1m004-fl04 \\
SN2014eg & V & 57003.2471 & 15.65 & 0.048 & lsc1m009-fl03 \\
SN2014eg & V & 57003.2491 & 15.648 & 0.048 & lsc1m009-fl03 \\
SN2014eg & V & 57007.2035 & 15.911 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 57007.2055 & 15.909 & 0.049 & lsc1m009-fl03 \\
SN2014eg & V & 57011.2312 & 16.115 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 57011.2331 & 16.116 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 57015.1978 & 16.319 & 0.047 & lsc1m004-fl04 \\
SN2014eg & V & 57015.1997 & 16.322 & 0.047 & lsc1m004-fl04 \\
SN2014eg & V & 57021.0835 & 16.613 & 0.037 & lsc1m004-fl04 \\
SN2014eg & V & 57021.0855 & 16.619 & 0.036 & lsc1m004-fl04 \\
SN2014eg & V & 57027.0431 & 17.028 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 57027.0451 & 16.97 & 0.053 & lsc1m009-fl03 \\
SN2014eg & V & 57035.1078 & 17.375 & 0.048 & lsc1m009-fl03 \\
SN2014eg & V & 57035.1098 & 17.353 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 57041.0658 & 17.531 & 0.052 & lsc1m009-fl03 \\
SN2014eg & V & 57041.0678 & 17.516 & 0.051 & lsc1m009-fl03 \\
SN2014eg & V & 57041.107 & 17.516 & 0.051 & lsc1m009-fl03 \\
SN2014eg & V & 57041.109 & 17.513 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 57042.1332 & 17.521 & 0.051 & lsc1m009-fl03 \\
SN2014eg & V & 57042.1352 & 17.544 & 0.051 & lsc1m009-fl03 \\
SN2014eg & V & 57048.0355 & 17.641 & 0.054 & lsc1m009-fl03 \\
SN2014eg & V & 57049.0427 & 17.721 & 0.055 & lsc1m009-fl03 \\
SN2014eg & V & 57049.0447 & 17.702 & 0.053 & lsc1m009-fl03 \\
SN2014eg & V & 57055.0499 & 17.744 & 0.046 & lsc1m004-fl04 \\
SN2014eg & V & 57055.0519 & 17.816 & 0.045 & lsc1m004-fl04 \\
SN2014eg & V & 57055.0625 & 17.908 & 0.05 & lsc1m009-fl03 \\
SN2014eg & V & 57055.0645 & 17.843 & 0.056 & lsc1m009-fl03 \\
SN2014eg & V & 57062.0833 & 18.184 & 0.064 & lsc1m004-fl04 \\
SN2014eg & V & 57076.0347 & 18.537 & 0.068 & lsc1m009-fl03 \\
SN2014eg & V & 57083.0266 & 18.511 & 0.082 & lsc1m004-fl04 \\
SN2014eg & V & 57083.0285 & 18.354 & 0.083 & lsc1m004-fl04 \\
SN2014eg & V & 57089.0218 & 18.707 & 0.076 & lsc1m009-fl03 \\
SN2014eg & V & 57089.0237 & 18.72 & 0.076 & lsc1m009-fl03 \\
SN2014eg & V & 57090.0068 & 18.63 & 0.074 & lsc1m009-fl03 \\
SN2014eg & V & 57090.0087 & 18.666 & 0.074 & lsc1m009-fl03 \\
SN2014eg & V & 57091.0068 & 18.691 & 0.065 & lsc1m009-fl03 \\
SN2014eg & V & 57091.0089 & 18.71 & 0.065 & lsc1m009-fl03 \\
SN2014eg & V & 57093.0049 & 18.634 & 0.071 & lsc1m009-fl03 \\
SN2014eg & V & 57093.0068 & 18.65 & 0.072 & lsc1m009-fl03 \\
SN2014eg & g & 56985.238 & 15.938 & 0.079 & lsc1m004-fl04 \\
SN2014eg & g & 56985.2409 & 15.793 & 0.067 & lsc1m004-fl04 \\
SN2014eg & g & 56985.278 & 15.846 & 0.063 & lsc1m004-fl04 \\
SN2014eg & g & 56985.2809 & 15.842 & 0.062 & lsc1m004-fl04 \\
SN2014eg & g & 56985.2984 & 15.842 & 0.06 & lsc1m009-fl03 \\
SN2014eg & g & 56985.3013 & 15.845 & 0.06 & lsc1m009-fl03 \\
SN2014eg & g & 56988.0349 & 15.7 & 0.062 & lsc1m009-fl03 \\
SN2014eg & g & 56988.0643 & 15.683 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 56988.0672 & 15.739 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 56988.1454 & 15.681 & 0.062 & lsc1m004-fl04 \\
SN2014eg & g & 56988.1483 & 15.681 & 0.062 & lsc1m004-fl04 \\
SN2014eg & g & 56988.172 & 15.695 & 0.063 & lsc1m004-fl04 \\
SN2014eg & g & 56988.1749 & 15.697 & 0.064 & lsc1m004-fl04 \\
SN2014eg & g & 56988.1944 & 15.695 & 0.061 & lsc1m009-fl03 \\
SN2014eg & g & 56988.1973 & 15.701 & 0.062 & lsc1m009-fl03 \\
SN2014eg & g & 56988.2013 & 15.701 & 0.068 & lsc1m004-fl04 \\
SN2014eg & g & 56988.2041 & 15.687 & 0.064 & lsc1m004-fl04 \\
SN2014eg & g & 56988.2218 & 15.78 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 56988.2246 & 15.778 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 56988.2821 & 15.672 & 0.061 & lsc1m004-fl04 \\
SN2014eg & g & 56988.285 & 15.68 & 0.061 & lsc1m004-fl04 \\
SN2014eg & g & 56989.1784 & 15.62 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 56991.1069 & 15.627 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 56991.1098 & 15.629 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 56992.0375 & 15.612 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 56992.0404 & 15.621 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 56992.0639 & 15.62 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 56992.0668 & 15.617 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 56992.1019 & 15.597 & 0.068 & lsc1m004-fl04 \\
SN2014eg & g & 56992.1048 & 15.603 & 0.067 & lsc1m004-fl04 \\
SN2014eg & g & 56992.1191 & 15.626 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 56992.1219 & 15.636 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 56992.1464 & 15.637 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 56992.1494 & 15.63 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 56992.1624 & 15.61 & 0.067 & lsc1m004-fl04 \\
SN2014eg & g & 56992.1653 & 15.608 & 0.064 & lsc1m004-fl04 \\
SN2014eg & g & 56993.1669 & 15.64 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 56993.1698 & 15.632 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 56995.1766 & 15.63 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 56995.2069 & 15.76 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 56995.2098 & 15.722 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 56999.1818 & 15.738 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 56999.1847 & 15.736 & 0.06 & lsc1m004-fl04 \\
SN2014eg & g & 56999.2149 & 15.734 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 56999.2178 & 15.737 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 57003.1819 & 15.965 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 57003.2083 & 15.984 & 0.061 & lsc1m004-fl04 \\
SN2014eg & g & 57003.2112 & 15.977 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 57003.2517 & 15.99 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 57003.2545 & 15.99 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 57007.2076 & 16.334 & 0.056 & lsc1m009-fl03 \\
SN2014eg & g & 57007.2105 & 16.337 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 57011.2352 & 16.687 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57011.2381 & 16.671 & 0.057 & lsc1m009-fl03 \\
SN2014eg & g & 57015.2018 & 17.037 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 57015.2047 & 17.057 & 0.058 & lsc1m004-fl04 \\
SN2014eg & g & 57019.0627 & 17.519 & 0.061 & lsc1m009-fl03 \\
SN2014eg & g & 57019.0656 & 17.502 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 57021.0876 & 17.556 & 0.057 & lsc1m004-fl04 \\
SN2014eg & g & 57021.0905 & 17.545 & 0.056 & lsc1m004-fl04 \\
SN2014eg & g & 57027.0473 & 17.908 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57027.0502 & 17.967 & 0.06 & lsc1m009-fl03 \\
SN2014eg & g & 57035.1119 & 18.193 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57035.1148 & 18.184 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57041.0699 & 18.233 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 57041.0728 & 18.236 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 57041.1111 & 18.28 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57041.114 & 18.288 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57042.1373 & 18.338 & 0.06 & lsc1m009-fl03 \\
SN2014eg & g & 57042.1402 & 18.342 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 57049.0468 & 18.431 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57049.0497 & 18.43 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57055.0667 & 18.506 & 0.059 & lsc1m009-fl03 \\
SN2014eg & g & 57055.0696 & 18.548 & 0.058 & lsc1m009-fl03 \\
SN2014eg & g & 57062.0854 & 18.641 & 0.068 & lsc1m004-fl04 \\
SN2014eg & g & 57062.0883 & 18.697 & 0.066 & lsc1m004-fl04 \\
SN2014eg & g & 57076.0368 & 18.922 & 0.07 & lsc1m009-fl03 \\
SN2014eg & g & 57076.0396 & 18.833 & 0.07 & lsc1m009-fl03 \\
SN2014eg & g & 57083.0306 & 18.928 & 0.077 & lsc1m004-fl04 \\
SN2014eg & g & 57083.0335 & 18.87 & 0.072 & lsc1m004-fl04 \\
SN2014eg & g & 57089.0257 & 18.98 & 0.073 & lsc1m009-fl03 \\
SN2014eg & g & 57089.0285 & 18.989 & 0.071 & lsc1m009-fl03 \\
SN2014eg & g & 57090.0256 & 18.983 & 0.066 & lsc1m004-fl04 \\
SN2014eg & g & 57090.0283 & 19.049 & 0.065 & lsc1m004-fl04 \\
SN2014eg & g & 57284.3729 & 20.603 & 0.117 & lsc1m004-fl04 \\
SN2014eg & g & 57284.3768 & 20.747 & 0.13 & lsc1m004-fl04 \\
SN2014eg & g & 57285.0479 & 20.312 & 0.26 & cpt1m012-kb75 \\
SN2014eg & g & 57672.5725 & 22.214 & 0.265 & coj1m011-fl12 \\
SN2014eg & r & 56985.3043 & 15.726 & 0.032 & lsc1m009-fl03 \\
SN2014eg & r & 56985.3062 & 15.725 & 0.03 & lsc1m009-fl03 \\
SN2014eg & r & 56988.0702 & 15.58 & 0.021 & lsc1m009-fl03 \\
SN2014eg & r & 56988.0722 & 15.587 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 56988.1457 & 15.562 & 0.044 & lsc1m009-fl03 \\
SN2014eg & r & 56988.1477 & 15.561 & 0.042 & lsc1m009-fl03 \\
SN2014eg & r & 56988.1513 & 15.544 & 0.04 & lsc1m004-fl04 \\
SN2014eg & r & 56988.1533 & 15.552 & 0.039 & lsc1m004-fl04 \\
SN2014eg & r & 56988.1779 & 15.555 & 0.039 & lsc1m004-fl04 \\
SN2014eg & r & 56988.1799 & 15.56 & 0.041 & lsc1m004-fl04 \\
SN2014eg & r & 56988.2003 & 15.63 & 0.04 & lsc1m009-fl03 \\
SN2014eg & r & 56988.2023 & 15.629 & 0.049 & lsc1m009-fl03 \\
SN2014eg & r & 56988.2072 & 15.552 & 0.039 & lsc1m004-fl04 \\
SN2014eg & r & 56988.2091 & 15.548 & 0.039 & lsc1m004-fl04 \\
SN2014eg & r & 56988.2277 & 15.512 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 56988.2296 & 15.511 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 56988.2879 & 15.55 & 0.037 & lsc1m004-fl04 \\
SN2014eg & r & 56988.2899 & 15.553 & 0.038 & lsc1m004-fl04 \\
SN2014eg & r & 56989.1814 & 15.453 & 0.024 & lsc1m004-fl04 \\
SN2014eg & r & 56989.1834 & 15.45 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 56991.1128 & 15.398 & 0.02 & lsc1m009-fl03 \\
SN2014eg & r & 56991.1148 & 15.395 & 0.02 & lsc1m009-fl03 \\
SN2014eg & r & 56992.0434 & 15.35 & 0.021 & lsc1m009-fl03 \\
SN2014eg & r & 56992.0453 & 15.356 & 0.02 & lsc1m009-fl03 \\
SN2014eg & r & 56992.0698 & 15.356 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 56992.0718 & 15.355 & 0.027 & lsc1m009-fl03 \\
SN2014eg & r & 56992.1078 & 15.366 & 0.046 & lsc1m004-fl04 \\
SN2014eg & r & 56992.1097 & 15.364 & 0.048 & lsc1m004-fl04 \\
SN2014eg & r & 56992.125 & 15.371 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 56992.1269 & 15.374 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 56992.1524 & 15.373 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 56992.1544 & 15.377 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 56992.1683 & 15.356 & 0.025 & lsc1m004-fl04 \\
SN2014eg & r & 56992.1703 & 15.368 & 0.047 & lsc1m004-fl04 \\
SN2014eg & r & 56993.1728 & 15.343 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 56993.1747 & 15.345 & 0.032 & lsc1m009-fl03 \\
SN2014eg & r & 56995.1825 & 15.319 & 0.029 & lsc1m004-fl04 \\
SN2014eg & r & 56995.1846 & 15.324 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 56995.2128 & 15.334 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 56995.2148 & 15.336 & 0.025 & lsc1m004-fl04 \\
SN2014eg & r & 56999.1877 & 15.463 & 0.034 & lsc1m004-fl04 \\
SN2014eg & r & 56999.1897 & 15.444 & 0.039 & lsc1m004-fl04 \\
SN2014eg & r & 56999.2208 & 15.462 & 0.03 & lsc1m004-fl04 \\
SN2014eg & r & 56999.2228 & 15.458 & 0.036 & lsc1m004-fl04 \\
SN2014eg & r & 57003.2142 & 15.728 & 0.027 & lsc1m004-fl04 \\
SN2014eg & r & 57003.2161 & 15.744 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 57003.2576 & 15.752 & 0.04 & lsc1m009-fl03 \\
SN2014eg & r & 57003.2595 & 15.762 & 0.033 & lsc1m009-fl03 \\
SN2014eg & r & 57007.2135 & 15.961 & 0.024 & lsc1m009-fl03 \\
SN2014eg & r & 57007.2155 & 15.964 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 57011.2411 & 15.994 & 0.023 & lsc1m009-fl03 \\
SN2014eg & r & 57011.2431 & 15.998 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 57015.2077 & 16.048 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 57015.2097 & 16.046 & 0.024 & lsc1m004-fl04 \\
SN2014eg & r & 57019.0686 & 16.214 & 0.028 & lsc1m009-fl03 \\
SN2014eg & r & 57019.0706 & 16.208 & 0.027 & lsc1m009-fl03 \\
SN2014eg & r & 57021.0935 & 16.229 & 0.025 & lsc1m004-fl04 \\
SN2014eg & r & 57021.0954 & 16.223 & 0.026 & lsc1m004-fl04 \\
SN2014eg & r & 57027.0552 & 16.602 & 0.024 & lsc1m009-fl03 \\
SN2014eg & r & 57035.1178 & 17.036 & 0.027 & lsc1m009-fl03 \\
SN2014eg & r & 57035.1198 & 17.027 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 57041.0775 & 17.164 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 57041.117 & 17.239 & 0.028 & lsc1m009-fl03 \\
SN2014eg & r & 57041.119 & 17.237 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 57042.1432 & 17.272 & 0.024 & lsc1m009-fl03 \\
SN2014eg & r & 57042.1452 & 17.263 & 0.025 & lsc1m009-fl03 \\
SN2014eg & r & 57049.0527 & 17.445 & 0.024 & lsc1m009-fl03 \\
SN2014eg & r & 57049.0547 & 17.493 & 0.026 & lsc1m009-fl03 \\
SN2014eg & r & 57055.0726 & 17.669 & 0.029 & lsc1m009-fl03 \\
SN2014eg & r & 57062.0913 & 17.89 & 0.049 & lsc1m004-fl04 \\
SN2014eg & r & 57062.0932 & 18.013 & 0.046 & lsc1m004-fl04 \\
SN2014eg & r & 57076.0426 & 18.346 & 0.05 & lsc1m009-fl03 \\
SN2014eg & r & 57076.0445 & 18.448 & 0.056 & lsc1m009-fl03 \\
SN2014eg & r & 57083.0364 & 18.47 & 0.045 & lsc1m004-fl04 \\
SN2014eg & r & 57083.0384 & 18.394 & 0.048 & lsc1m004-fl04 \\
SN2014eg & r & 57089.0314 & 18.553 & 0.051 & lsc1m009-fl03 \\
SN2014eg & r & 57089.0333 & 18.624 & 0.053 & lsc1m009-fl03 \\
SN2014eg & r & 57090.0313 & 18.716 & 0.047 & lsc1m004-fl04 \\
SN2014eg & r & 57090.0331 & 18.661 & 0.051 & lsc1m004-fl04 \\
SN2014eg & r & 57286.2073 & 21.015 & 0.27 & lsc1m009-fl03 \\
SN2014eg & r & 57286.2113 & 20.811 & 0.237 & lsc1m009-fl03 \\
SN2014eg & i & 56985.3083 & 15.919 & 0.042 & lsc1m009-fl03 \\
SN2014eg & i & 56985.3103 & 15.906 & 0.044 & lsc1m009-fl03 \\
SN2014eg & i & 56988.0743 & 15.842 & 0.036 & lsc1m009-fl03 \\
SN2014eg & i & 56988.0762 & 15.829 & 0.031 & lsc1m009-fl03 \\
SN2014eg & i & 56988.1498 & 15.867 & 0.058 & lsc1m009-fl03 \\
SN2014eg & i & 56988.1517 & 15.871 & 0.062 & lsc1m009-fl03 \\
SN2014eg & i & 56988.1554 & 15.84 & 0.062 & lsc1m004-fl04 \\
SN2014eg & i & 56988.1573 & 15.869 & 0.067 & lsc1m004-fl04 \\
SN2014eg & i & 56988.182 & 15.853 & 0.064 & lsc1m004-fl04 \\
SN2014eg & i & 56988.184 & 15.848 & 0.064 & lsc1m004-fl04 \\
SN2014eg & i & 56988.2044 & 15.85 & 0.062 & lsc1m009-fl03 \\
SN2014eg & i & 56988.2064 & 15.862 & 0.055 & lsc1m009-fl03 \\
SN2014eg & i & 56988.2113 & 15.855 & 0.065 & lsc1m004-fl04 \\
SN2014eg & i & 56988.2132 & 15.845 & 0.066 & lsc1m004-fl04 \\
SN2014eg & i & 56988.2317 & 15.813 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56988.2337 & 15.798 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56988.292 & 15.867 & 0.052 & lsc1m004-fl04 \\
SN2014eg & i & 56988.294 & 15.866 & 0.056 & lsc1m004-fl04 \\
SN2014eg & i & 56989.1856 & 15.78 & 0.055 & lsc1m004-fl04 \\
SN2014eg & i & 56989.1877 & 15.741 & 0.06 & lsc1m004-fl04 \\
SN2014eg & i & 56991.1168 & 15.814 & 0.036 & lsc1m009-fl03 \\
SN2014eg & i & 56991.1188 & 15.801 & 0.037 & lsc1m009-fl03 \\
SN2014eg & i & 56992.0474 & 15.802 & 0.039 & lsc1m009-fl03 \\
SN2014eg & i & 56992.0494 & 15.797 & 0.038 & lsc1m009-fl03 \\
SN2014eg & i & 56992.0739 & 15.812 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56992.0759 & 15.815 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56992.1118 & 15.815 & 0.057 & lsc1m004-fl04 \\
SN2014eg & i & 56992.1138 & 15.837 & 0.055 & lsc1m004-fl04 \\
SN2014eg & i & 56992.129 & 15.83 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56992.131 & 15.822 & 0.052 & lsc1m009-fl03 \\
SN2014eg & i & 56992.1565 & 15.843 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56992.1585 & 15.844 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 56992.1724 & 15.822 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 56992.1744 & 15.837 & 0.053 & lsc1m004-fl04 \\
SN2014eg & i & 56993.1768 & 15.836 & 0.055 & lsc1m009-fl03 \\
SN2014eg & i & 56993.1788 & 15.825 & 0.052 & lsc1m009-fl03 \\
SN2014eg & i & 56995.2169 & 15.834 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 56995.2189 & 15.838 & 0.055 & lsc1m004-fl04 \\
SN2014eg & i & 56999.1918 & 16.016 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 56999.2249 & 15.993 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 56999.2269 & 16.03 & 0.05 & lsc1m004-fl04 \\
SN2014eg & i & 57003.2182 & 16.33 & 0.056 & lsc1m004-fl04 \\
SN2014eg & i & 57003.2616 & 16.355 & 0.056 & lsc1m009-fl03 \\
SN2014eg & i & 57003.2636 & 16.397 & 0.075 & lsc1m009-fl03 \\
SN2014eg & i & 57007.2176 & 16.493 & 0.054 & lsc1m009-fl03 \\
SN2014eg & i & 57007.2196 & 16.493 & 0.056 & lsc1m009-fl03 \\
SN2014eg & i & 57011.2452 & 16.349 & 0.032 & lsc1m009-fl03 \\
SN2014eg & i & 57011.2471 & 16.389 & 0.033 & lsc1m009-fl03 \\
SN2014eg & i & 57015.2118 & 16.272 & 0.056 & lsc1m004-fl04 \\
SN2014eg & i & 57015.2138 & 16.242 & 0.055 & lsc1m004-fl04 \\
SN2014eg & i & 57019.0726 & 16.275 & 0.055 & lsc1m009-fl03 \\
SN2014eg & i & 57019.0746 & 16.277 & 0.055 & lsc1m009-fl03 \\
SN2014eg & i & 57021.0975 & 16.274 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 57021.0995 & 16.27 & 0.054 & lsc1m004-fl04 \\
SN2014eg & i & 57027.0574 & 16.583 & 0.038 & lsc1m009-fl03 \\
SN2014eg & i & 57027.0595 & 16.591 & 0.044 & lsc1m009-fl03 \\
SN2014eg & i & 57035.1219 & 17.109 & 0.052 & lsc1m009-fl03 \\
SN2014eg & i & 57035.1238 & 17.089 & 0.052 & lsc1m009-fl03 \\
SN2014eg & i & 57041.1211 & 17.316 & 0.04 & lsc1m009-fl03 \\
SN2014eg & i & 57041.1231 & 17.378 & 0.04 & lsc1m009-fl03 \\
SN2014eg & i & 57042.1473 & 17.399 & 0.04 & lsc1m009-fl03 \\
SN2014eg & i & 57042.1493 & 17.409 & 0.041 & lsc1m009-fl03 \\
SN2014eg & i & 57049.0579 & 17.675 & 0.056 & lsc1m009-fl03 \\
SN2014eg & i & 57049.0598 & 17.606 & 0.056 & lsc1m009-fl03 \\
SN2014eg & i & 57055.0767 & 17.889 & 0.057 & lsc1m009-fl03 \\
SN2014eg & i & 57055.0787 & 17.896 & 0.056 & lsc1m009-fl03 \\
SN2014eg & i & 57062.0953 & 18.215 & 0.073 & lsc1m004-fl04 \\
SN2014eg & i & 57062.0972 & 18.198 & 0.062 & lsc1m004-fl04 \\
SN2014eg & i & 57076.0466 & 18.735 & 0.086 & lsc1m009-fl03 \\
SN2014eg & i & 57076.0485 & 18.681 & 0.083 & lsc1m009-fl03 \\
SN2014eg & i & 57083.0404 & 18.767 & 0.097 & lsc1m004-fl04 \\
SN2014eg & i & 57083.0423 & 18.832 & 0.101 & lsc1m004-fl04 \\
SN2014eg & i & 57090.0351 & 19.026 & 0.099 & lsc1m004-fl04 \\
SN2014eg & i & 57090.037 & 19.041 & 0.1 & lsc1m004-fl04 \\
SN2014eg & i & 57286.2154 & 19.341 & 0.11 & lsc1m009-fl03 \\
SN2014eg & i & 57286.2193 & 20.082 & 0.193 & lsc1m009-fl03 \\
SN2014eg & i & 57292.2017 & 20.349 & 0.298 & lsc1m004-fl04 \\
SN2014eg & i & 57345.3164 & 20.429 & 0.254 & lsc1m004-fl04 \\
PS15sv & B & 57110.9532 & 16.791 & 0.085 & cpt1m010-kb70 \\
PS15sv & B & 57110.956 & 16.775 & 0.085 & cpt1m010-kb70 \\
PS15sv & B & 57114.2824 & 16.733 & 0.102 & elp1m008-kb74 \\
PS15sv & B & 57114.2849 & 16.754 & 0.085 & elp1m008-kb74 \\
PS15sv & B & 57118.2982 & 16.807 & 0.084 & elp1m008-kb74 \\
PS15sv & B & 57118.3007 & 16.83 & 0.085 & elp1m008-kb74 \\
PS15sv & B & 57119.2693 & 16.878 & 0.09 & elp1m008-kb74 \\
PS15sv & B & 57119.2717 & 16.95 & 0.117 & elp1m008-kb74 \\
PS15sv & B & 57123.1716 & 17.115 & 0.085 & lsc1m005-kb78 \\
PS15sv & B & 57123.1741 & 17.111 & 0.084 & lsc1m005-kb78 \\
PS15sv & B & 57127.6622 & 17.59 & 0.076 & coj1m003-kb71 \\
PS15sv & B & 57127.6647 & 17.598 & 0.076 & coj1m003-kb71 \\
PS15sv & B & 57131.2955 & 18.161 & 0.085 & elp1m008-kb74 \\
PS15sv & B & 57131.2979 & 18.105 & 0.086 & elp1m008-kb74 \\
PS15sv & B & 57135.3532 & 18.569 & 0.092 & lsc1m005-kb78 \\
PS15sv & B & 57135.3557 & 18.62 & 0.093 & lsc1m005-kb78 \\
PS15sv & B & 57139.0967 & 18.822 & 0.088 & cpt1m012-kb75 \\
PS15sv & B & 57139.0993 & 18.92 & 0.088 & cpt1m012-kb75 \\
PS15sv & B & 57139.6994 & 18.973 & 0.108 & coj1m003-kb71 \\
PS15sv & B & 57139.7019 & 18.934 & 0.107 & coj1m003-kb71 \\
PS15sv & B & 57153.18 & 19.978 & 0.312 & elp1m008-kb74 \\
PS15sv & B & 57157.0802 & 19.879 & 0.104 & lsc1m005-kb78 \\
PS15sv & B & 57157.0827 & 19.934 & 0.101 & lsc1m005-kb78 \\
PS15sv & B & 57159.9336 & 19.708 & 0.198 & cpt1m012-kb75 \\
PS15sv & B & 57160.934 & 20.055 & 0.1 & cpt1m010-kb70 \\
PS15sv & B & 57160.9378 & 19.915 & 0.098 & cpt1m010-kb70 \\
PS15sv & B & 57161.0551 & 19.852 & 0.102 & cpt1m012-kb75 \\
PS15sv & B & 57161.0591 & 19.891 & 0.109 & cpt1m012-kb75 \\
PS15sv & B & 57161.0678 & 19.675 & 0.094 & lsc1m005-kb78 \\
PS15sv & B & 57161.0701 & 20.501 & 0.257 & cpt1m010-kb70 \\
PS15sv & B & 57161.0715 & 20.03 & 0.103 & lsc1m005-kb78 \\
PS15sv & B & 57161.074 & 19.951 & 0.176 & cpt1m010-kb70 \\
PS15sv & B & 57161.1308 & 20.011 & 0.101 & lsc1m005-kb78 \\
PS15sv & B & 57161.1344 & 19.927 & 0.098 & lsc1m005-kb78 \\
PS15sv & B & 57161.1622 & 19.845 & 0.095 & lsc1m005-kb78 \\
PS15sv & B & 57161.1659 & 19.974 & 0.099 & lsc1m005-kb78 \\
PS15sv & B & 57161.2252 & 19.871 & 0.096 & lsc1m005-kb78 \\
PS15sv & B & 57161.2289 & 19.802 & 0.094 & lsc1m005-kb78 \\
PS15sv & B & 57161.2567 & 19.973 & 0.099 & lsc1m005-kb78 \\
PS15sv & B & 57161.2603 & 19.865 & 0.096 & lsc1m005-kb78 \\
PS15sv & B & 57161.3133 & 19.864 & 0.098 & lsc1m005-kb78 \\
PS15sv & B & 57161.8431 & 19.932 & 0.131 & cpt1m010-kb70 \\
PS15sv & B & 57161.847 & 19.656 & 0.106 & cpt1m010-kb70 \\
PS15sv & B & 57161.9058 & 19.639 & 0.1 & cpt1m010-kb70 \\
PS15sv & B & 57161.9096 & 20.155 & 0.12 & cpt1m010-kb70 \\
PS15sv & B & 57161.9128 & 20.392 & 0.154 & cpt1m012-kb75 \\
PS15sv & B & 57161.9167 & 19.993 & 0.113 & cpt1m012-kb75 \\
PS15sv & B & 57166.9725 & 20.751 & 0.17 & cpt1m010-kb70 \\
PS15sv & B & 57167.4029 & 19.87 & 0.169 & elp1m008-kb74 \\
PS15sv & B & 57167.4065 & 20.386 & 0.284 & elp1m008-kb74 \\
PS15sv & V & 57110.9592 & 16.741 & 0.038 & cpt1m010-kb70 \\
PS15sv & V & 57110.9608 & 16.768 & 0.03 & cpt1m010-kb70 \\
PS15sv & V & 57114.2875 & 16.706 & 0.031 & elp1m008-kb74 \\
PS15sv & V & 57114.2891 & 16.712 & 0.032 & elp1m008-kb74 \\
PS15sv & V & 57118.3033 & 16.758 & 0.031 & elp1m008-kb74 \\
PS15sv & V & 57118.3049 & 16.7 & 0.031 & elp1m008-kb74 \\
PS15sv & V & 57119.2744 & 16.891 & 0.144 & elp1m008-kb74 \\
PS15sv & V & 57123.1768 & 16.909 & 0.03 & lsc1m005-kb78 \\
PS15sv & V & 57123.1784 & 16.896 & 0.03 & lsc1m005-kb78 \\
PS15sv & V & 57127.6673 & 17.235 & 0.027 & coj1m003-kb71 \\
PS15sv & V & 57127.6689 & 17.206 & 0.027 & coj1m003-kb71 \\
PS15sv & V & 57131.3006 & 17.42 & 0.032 & elp1m008-kb74 \\
PS15sv & V & 57131.3021 & 17.469 & 0.032 & elp1m008-kb74 \\
PS15sv & V & 57135.3583 & 17.7 & 0.054 & lsc1m005-kb78 \\
PS15sv & V & 57135.3599 & 17.686 & 0.054 & lsc1m005-kb78 \\
PS15sv & V & 57139.1022 & 17.875 & 0.054 & cpt1m012-kb75 \\
PS15sv & V & 57139.1039 & 17.798 & 0.053 & cpt1m012-kb75 \\
PS15sv & V & 57139.7045 & 17.938 & 0.048 & coj1m003-kb71 \\
PS15sv & V & 57139.706 & 17.954 & 0.064 & coj1m003-kb71 \\
PS15sv & V & 57148.4981 & 18.166 & 0.045 & coj1m011-kb79 \\
PS15sv & V & 57148.4996 & 18.363 & 0.045 & coj1m011-kb79 \\
PS15sv & V & 57153.1826 & 18.571 & 0.099 & elp1m008-kb74 \\
PS15sv & V & 57153.1842 & 18.484 & 0.1 & elp1m008-kb74 \\
PS15sv & V & 57157.0854 & 18.771 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57157.087 & 18.82 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57159.9375 & 18.896 & 0.049 & cpt1m012-kb75 \\
PS15sv & V & 57159.9401 & 18.753 & 0.045 & cpt1m012-kb75 \\
PS15sv & V & 57160.9418 & 18.864 & 0.06 & cpt1m010-kb70 \\
PS15sv & V & 57160.9444 & 18.861 & 0.059 & cpt1m010-kb70 \\
PS15sv & V & 57161.0636 & 18.905 & 0.094 & cpt1m012-kb75 \\
PS15sv & V & 57161.0664 & 18.952 & 0.086 & cpt1m012-kb75 \\
PS15sv & V & 57161.0753 & 18.861 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.0778 & 18.836 & 0.043 & lsc1m005-kb78 \\
PS15sv & V & 57161.0783 & 18.857 & 0.078 & cpt1m010-kb70 \\
PS15sv & V & 57161.0809 & 18.877 & 0.075 & cpt1m010-kb70 \\
PS15sv & V & 57161.1382 & 18.712 & 0.122 & lsc1m005-kb78 \\
PS15sv & V & 57161.1407 & 18.888 & 0.041 & lsc1m005-kb78 \\
PS15sv & V & 57161.1697 & 18.934 & 0.043 & lsc1m005-kb78 \\
PS15sv & V & 57161.1722 & 18.901 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.2328 & 18.845 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.2353 & 18.87 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.2641 & 18.855 & 0.041 & lsc1m005-kb78 \\
PS15sv & V & 57161.2666 & 18.844 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.3171 & 18.864 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.3196 & 18.934 & 0.042 & lsc1m005-kb78 \\
PS15sv & V & 57161.851 & 18.857 & 0.057 & cpt1m010-kb70 \\
PS15sv & V & 57161.8538 & 18.938 & 0.063 & cpt1m010-kb70 \\
PS15sv & V & 57161.8821 & 18.931 & 0.064 & cpt1m010-kb70 \\
PS15sv & V & 57161.8849 & 19.283 & 0.091 & cpt1m010-kb70 \\
PS15sv & V & 57161.9205 & 19.008 & 0.06 & cpt1m012-kb75 \\
PS15sv & V & 57161.9232 & 18.832 & 0.045 & cpt1m012-kb75 \\
PS15sv & V & 57166.9831 & 19.114 & 0.053 & cpt1m010-kb70 \\
PS15sv & V & 57167.4103 & 19.072 & 0.05 & elp1m008-kb74 \\
PS15sv & V & 57167.4128 & 19.11 & 0.054 & elp1m008-kb74 \\
PS15sv & V & 57174.6599 & 19.567 & 0.276 & coj1m003-kb71 \\
PS15sv & g & 57110.9626 & 16.846 & 0.043 & cpt1m010-kb70 \\
PS15sv & g & 57110.9651 & 16.833 & 0.043 & cpt1m010-kb70 \\
PS15sv & g & 57114.2908 & 16.791 & 0.044 & elp1m008-kb74 \\
PS15sv & g & 57114.2933 & 16.759 & 0.044 & elp1m008-kb74 \\
PS15sv & g & 57118.3066 & 16.835 & 0.043 & elp1m008-kb74 \\
PS15sv & g & 57118.3091 & 16.82 & 0.043 & elp1m008-kb74 \\
PS15sv & g & 57123.1801 & 17.07 & 0.044 & lsc1m005-kb78 \\
PS15sv & g & 57123.1826 & 17.071 & 0.044 & lsc1m005-kb78 \\
PS15sv & g & 57127.6706 & 17.437 & 0.042 & coj1m003-kb71 \\
PS15sv & g & 57127.6731 & 17.453 & 0.042 & coj1m003-kb71 \\
PS15sv & g & 57131.3039 & 17.818 & 0.044 & elp1m008-kb74 \\
PS15sv & g & 57131.3064 & 17.812 & 0.044 & elp1m008-kb74 \\
PS15sv & g & 57135.3616 & 18.203 & 0.041 & lsc1m005-kb78 \\
PS15sv & g & 57135.3641 & 18.173 & 0.042 & lsc1m005-kb78 \\
PS15sv & g & 57139.106 & 18.498 & 0.044 & cpt1m012-kb75 \\
PS15sv & g & 57139.1086 & 18.503 & 0.045 & cpt1m012-kb75 \\
PS15sv & g & 57139.7078 & 18.57 & 0.057 & coj1m003-kb71 \\
PS15sv & g & 57139.7103 & 18.559 & 0.056 & coj1m003-kb71 \\
PS15sv & g & 57148.5013 & 18.96 & 0.054 & coj1m011-kb79 \\
PS15sv & g & 57148.5038 & 19.263 & 0.059 & coj1m011-kb79 \\
PS15sv & g & 57153.1859 & 19.435 & 0.104 & elp1m008-kb74 \\
PS15sv & g & 57153.1884 & 19.133 & 0.075 & elp1m008-kb74 \\
PS15sv & g & 57157.0888 & 19.427 & 0.05 & lsc1m005-kb78 \\
PS15sv & g & 57157.0913 & 19.379 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57159.9432 & 19.532 & 0.097 & cpt1m012-kb75 \\
PS15sv & g & 57159.9469 & 19.442 & 0.053 & cpt1m012-kb75 \\
PS15sv & g & 57160.9473 & 19.615 & 0.049 & cpt1m010-kb70 \\
PS15sv & g & 57160.9511 & 19.529 & 0.05 & cpt1m010-kb70 \\
PS15sv & g & 57161.0692 & 19.758 & 0.095 & cpt1m012-kb75 \\
PS15sv & g & 57161.0731 & 19.575 & 0.083 & cpt1m012-kb75 \\
PS15sv & g & 57161.0805 & 19.548 & 0.051 & lsc1m005-kb78 \\
PS15sv & g & 57161.0837 & 19.584 & 0.099 & cpt1m010-kb70 \\
PS15sv & g & 57161.0842 & 19.489 & 0.05 & lsc1m005-kb78 \\
PS15sv & g & 57161.088 & 19.592 & 0.082 & cpt1m010-kb70 \\
PS15sv & g & 57161.1434 & 19.6 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.1471 & 19.585 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.1749 & 19.608 & 0.05 & lsc1m005-kb78 \\
PS15sv & g & 57161.1786 & 19.613 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.238 & 19.504 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.2416 & 19.571 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.2693 & 19.675 & 0.051 & lsc1m005-kb78 \\
PS15sv & g & 57161.273 & 19.565 & 0.049 & lsc1m005-kb78 \\
PS15sv & g & 57161.3223 & 19.546 & 0.05 & lsc1m005-kb78 \\
PS15sv & g & 57161.8579 & 19.618 & 0.055 & cpt1m010-kb70 \\
PS15sv & g & 57161.8617 & 19.629 & 0.057 & cpt1m010-kb70 \\
PS15sv & g & 57161.8879 & 19.368 & 0.057 & cpt1m010-kb70 \\
PS15sv & g & 57161.8917 & 19.41 & 0.105 & cpt1m010-kb70 \\
PS15sv & g & 57161.9195 & 19.444 & 0.05 & cpt1m010-kb70 \\
PS15sv & g & 57161.9232 & 19.59 & 0.056 & cpt1m010-kb70 \\
PS15sv & g & 57161.9261 & 19.694 & 0.059 & cpt1m012-kb75 \\
PS15sv & g & 57161.9299 & 19.579 & 0.053 & cpt1m012-kb75 \\
PS15sv & g & 57166.986 & 19.616 & 0.054 & cpt1m010-kb70 \\
PS15sv & g & 57166.9898 & 19.718 & 0.054 & cpt1m010-kb70 \\
PS15sv & g & 57167.4154 & 19.679 & 0.055 & elp1m008-kb74 \\
PS15sv & g & 57167.4191 & 19.682 & 0.101 & elp1m008-kb74 \\
PS15sv & r & 57110.9686 & 16.835 & 0.035 & cpt1m010-kb70 \\
PS15sv & r & 57110.9702 & 16.836 & 0.035 & cpt1m010-kb70 \\
PS15sv & r & 57114.2959 & 16.745 & 0.035 & elp1m008-kb74 \\
PS15sv & r & 57114.2975 & 16.719 & 0.035 & elp1m008-kb74 \\
PS15sv & r & 57118.3121 & 16.756 & 0.036 & elp1m008-kb74 \\
PS15sv & r & 57118.3138 & 16.747 & 0.041 & elp1m008-kb74 \\
PS15sv & r & 57119.2828 & 16.751 & 0.039 & elp1m008-kb74 \\
PS15sv & r & 57119.2844 & 16.746 & 0.036 & elp1m008-kb74 \\
PS15sv & r & 57123.1853 & 16.926 & 0.035 & lsc1m005-kb78 \\
PS15sv & r & 57123.1869 & 16.934 & 0.035 & lsc1m005-kb78 \\
PS15sv & r & 57127.6773 & 17.234 & 0.036 & coj1m003-kb71 \\
PS15sv & r & 57131.309 & 17.384 & 0.036 & elp1m008-kb74 \\
PS15sv & r & 57131.3106 & 17.445 & 0.037 & elp1m008-kb74 \\
PS15sv & r & 57135.3668 & 17.501 & 0.034 & lsc1m005-kb78 \\
PS15sv & r & 57135.3683 & 17.549 & 0.034 & lsc1m005-kb78 \\
PS15sv & r & 57139.1114 & 17.56 & 0.036 & cpt1m012-kb75 \\
PS15sv & r & 57139.113 & 17.56 & 0.037 & cpt1m012-kb75 \\
PS15sv & r & 57139.713 & 17.628 & 0.043 & coj1m003-kb71 \\
PS15sv & r & 57139.7145 & 17.564 & 0.04 & coj1m003-kb71 \\
PS15sv & r & 57148.5064 & 17.825 & 0.044 & coj1m011-kb79 \\
PS15sv & r & 57148.508 & 17.826 & 0.039 & coj1m011-kb79 \\
PS15sv & r & 57153.1911 & 18.12 & 0.062 & elp1m008-kb74 \\
PS15sv & r & 57157.094 & 18.379 & 0.041 & lsc1m005-kb78 \\
PS15sv & r & 57157.0955 & 18.334 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57159.951 & 18.414 & 0.041 & cpt1m012-kb75 \\
PS15sv & r & 57159.9536 & 18.319 & 0.042 & cpt1m012-kb75 \\
PS15sv & r & 57160.955 & 18.53 & 0.04 & cpt1m010-kb70 \\
PS15sv & r & 57160.9577 & 18.498 & 0.04 & cpt1m010-kb70 \\
PS15sv & r & 57161.077 & 18.544 & 0.062 & cpt1m012-kb75 \\
PS15sv & r & 57161.0796 & 18.496 & 0.058 & cpt1m012-kb75 \\
PS15sv & r & 57161.088 & 18.507 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.0905 & 18.492 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.0957 & 18.556 & 0.081 & cpt1m010-kb70 \\
PS15sv & r & 57161.1509 & 18.515 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.1534 & 18.503 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.1824 & 18.483 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.1849 & 18.495 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.2454 & 18.478 & 0.039 & lsc1m005-kb78 \\
PS15sv & r & 57161.2479 & 18.451 & 0.039 & lsc1m005-kb78 \\
PS15sv & r & 57161.2768 & 18.467 & 0.04 & lsc1m005-kb78 \\
PS15sv & r & 57161.2792 & 18.559 & 0.041 & lsc1m005-kb78 \\
PS15sv & r & 57161.3298 & 18.857 & 0.134 & lsc1m005-kb78 \\
PS15sv & r & 57161.3323 & 18.254 & 0.08 & lsc1m005-kb78 \\
PS15sv & r & 57161.8658 & 18.811 & 0.074 & cpt1m010-kb70 \\
PS15sv & r & 57161.8685 & 18.57 & 0.062 & cpt1m010-kb70 \\
PS15sv & r & 57161.8958 & 18.414 & 0.044 & cpt1m010-kb70 \\
PS15sv & r & 57161.8984 & 18.459 & 0.044 & cpt1m010-kb70 \\
PS15sv & r & 57161.9274 & 18.497 & 0.045 & cpt1m010-kb70 \\
PS15sv & r & 57161.9301 & 18.533 & 0.042 & cpt1m010-kb70 \\
PS15sv & r & 57161.9338 & 18.529 & 0.042 & cpt1m012-kb75 \\
PS15sv & r & 57161.9365 & 18.456 & 0.041 & cpt1m012-kb75 \\
PS15sv & r & 57166.9938 & 18.661 & 0.045 & cpt1m010-kb70 \\
PS15sv & r & 57166.9965 & 18.667 & 0.046 & cpt1m010-kb70 \\
PS15sv & r & 57167.4229 & 18.699 & 0.063 & elp1m008-kb74 \\
PS15sv & r & 57167.4254 & 18.778 & 0.071 & elp1m008-kb74 \\
PS15sv & r & 57174.675 & 19.048 & 0.164 & coj1m003-kb71 \\
PS15sv & i & 57110.9722 & 17.152 & 0.129 & cpt1m010-kb70 \\
PS15sv & i & 57110.9738 & 17.105 & 0.129 & cpt1m010-kb70 \\
PS15sv & i & 57114.2992 & 17.228 & 0.128 & elp1m008-kb74 \\
PS15sv & i & 57114.3008 & 17.228 & 0.129 & elp1m008-kb74 \\
PS15sv & i & 57118.3165 & 17.214 & 0.139 & elp1m008-kb74 \\
PS15sv & i & 57119.2861 & 17.24 & 0.164 & elp1m008-kb74 \\
PS15sv & i & 57119.2876 & 17.252 & 0.174 & elp1m008-kb74 \\
PS15sv & i & 57123.1886 & 17.583 & 0.129 & lsc1m005-kb78 \\
PS15sv & i & 57123.1902 & 17.6 & 0.129 & lsc1m005-kb78 \\
PS15sv & i & 57127.679 & 17.854 & 0.128 & coj1m003-kb71 \\
PS15sv & i & 57127.6805 & 17.945 & 0.128 & coj1m003-kb71 \\
PS15sv & i & 57131.3123 & 17.852 & 0.133 & elp1m008-kb74 \\
PS15sv & i & 57131.3138 & 17.866 & 0.133 & elp1m008-kb74 \\
PS15sv & i & 57135.3701 & 17.843 & 0.128 & lsc1m005-kb78 \\
PS15sv & i & 57135.3716 & 17.901 & 0.129 & lsc1m005-kb78 \\
PS15sv & i & 57139.1149 & 17.729 & 0.138 & cpt1m012-kb75 \\
PS15sv & i & 57139.7162 & 17.835 & 0.152 & coj1m003-kb71 \\
PS15sv & i & 57139.7178 & 17.9 & 0.143 & coj1m003-kb71 \\
PS15sv & i & 57148.5096 & 17.952 & 0.133 & coj1m011-kb79 \\
PS15sv & i & 57148.5112 & 18.01 & 0.133 & coj1m011-kb79 \\
PS15sv & i & 57153.1943 & 18.205 & 0.176 & elp1m008-kb74 \\
PS15sv & i & 57153.1959 & 18.14 & 0.168 & elp1m008-kb74 \\
PS15sv & i & 57157.0972 & 18.422 & 0.151 & lsc1m005-kb78 \\
PS15sv & i & 57157.0988 & 18.611 & 0.159 & lsc1m005-kb78 \\
PS15sv & i & 57159.9566 & 18.395 & 0.134 & cpt1m012-kb75 \\
PS15sv & i & 57160.9605 & 18.6 & 0.132 & cpt1m010-kb70 \\
PS15sv & i & 57161.0824 & 18.676 & 0.181 & cpt1m012-kb75 \\
PS15sv & i & 57161.0931 & 18.663 & 0.132 & lsc1m005-kb78 \\
PS15sv & i & 57161.0956 & 18.543 & 0.131 & lsc1m005-kb78 \\
PS15sv & i & 57161.156 & 18.661 & 0.132 & lsc1m005-kb78 \\
PS15sv & i & 57161.1585 & 18.765 & 0.134 & lsc1m005-kb78 \\
PS15sv & i & 57161.1876 & 18.565 & 0.131 & lsc1m005-kb78 \\
PS15sv & i & 57161.1901 & 18.671 & 0.132 & lsc1m005-kb78 \\
PS15sv & i & 57161.2505 & 18.627 & 0.133 & lsc1m005-kb78 \\
PS15sv & i & 57161.253 & 18.78 & 0.134 & lsc1m005-kb78 \\
PS15sv & i & 57161.2819 & 18.657 & 0.133 & lsc1m005-kb78 \\
PS15sv & i & 57161.2844 & 18.627 & 0.133 & lsc1m005-kb78 \\
PS15sv & i & 57161.3375 & 19.047 & 0.178 & lsc1m005-kb78 \\
PS15sv & i & 57161.8714 & 18.482 & 0.155 & cpt1m010-kb70 \\
PS15sv & i & 57161.9015 & 18.429 & 0.137 & cpt1m010-kb70 \\
PS15sv & i & 57161.933 & 18.844 & 0.139 & cpt1m010-kb70 \\
PS15sv & i & 57161.9396 & 18.61 & 0.135 & cpt1m012-kb75 \\
PS15sv & i & 57166.9995 & 18.897 & 0.138 & cpt1m010-kb70 \\
PS15sv & i & 57167.428 & 18.943 & 0.196 & elp1m008-kb74 \\
PS15sv & i & 57167.4305 & 18.936 & 0.179 & elp1m008-kb74 \\
PS15sv & i & 57174.6776 & 18.278 & 0.196 & coj1m003-kb71 \\
LSQ15aae & B & 57104.4568 & 19.095 & 0.102 & elp1m008-kb74 \\
LSQ15aae & B & 57104.4593 & 19.16 & 0.105 & elp1m008-kb74 \\
LSQ15aae & B & 57108.6865 & 18.545 & 0.132 & coj1m011-kb05 \\
LSQ15aae & B & 57108.689 & 18.657 & 0.098 & coj1m011-kb05 \\
LSQ15aae & B & 57111.9743 & 18.27 & 0.059 & cpt1m012-kb75 \\
LSQ15aae & B & 57111.9768 & 18.229 & 0.061 & cpt1m012-kb75 \\
LSQ15aae & B & 57116.3395 & 18.09 & 0.057 & lsc1m005-kb78 \\
LSQ15aae & B & 57116.3813 & 18.189 & 0.058 & lsc1m005-kb78 \\
LSQ15aae & B & 57116.3839 & 18.039 & 0.057 & lsc1m005-kb78 \\
LSQ15aae & B & 57120.1225 & 18.238 & 0.058 & cpt1m010-kb70 \\
LSQ15aae & B & 57120.1252 & 18.318 & 0.058 & cpt1m010-kb70 \\
LSQ15aae & B & 57120.3014 & 18.448 & 0.063 & elp1m008-kb74 \\
LSQ15aae & B & 57120.3039 & 18.308 & 0.064 & elp1m008-kb74 \\
LSQ15aae & B & 57123.7026 & 18.416 & 0.059 & coj1m003-kb71 \\
LSQ15aae & B & 57123.7051 & 18.48 & 0.059 & coj1m003-kb71 \\
LSQ15aae & B & 57129.3357 & 18.86 & 0.06 & lsc1m005-kb78 \\
LSQ15aae & B & 57129.3382 & 18.915 & 0.059 & lsc1m005-kb78 \\
LSQ15aae & B & 57133.2769 & 19.503 & 0.122 & elp1m008-kb74 \\
LSQ15aae & B & 57133.2794 & 19.36 & 0.12 & elp1m008-kb74 \\
LSQ15aae & B & 57137.3088 & 19.692 & 0.07 & elp1m008-kb74 \\
LSQ15aae & B & 57137.3113 & 19.794 & 0.168 & elp1m008-kb74 \\
LSQ15aae & B & 57141.3475 & 20.156 & 0.081 & elp1m008-kb74 \\
LSQ15aae & B & 57141.35 & 20.358 & 0.093 & elp1m008-kb74 \\
LSQ15aae & B & 57148.5718 & 20.224 & 0.13 & coj1m003-kb71 \\
LSQ15aae & B & 57148.5743 & 20.141 & 0.133 & coj1m003-kb71 \\
LSQ15aae & B & 57150.1065 & 20.331 & 0.262 & cpt1m010-kb70 \\
LSQ15aae & B & 57162.9443 & 20.986 & 0.148 & cpt1m010-kb70 \\
LSQ15aae & B & 57162.948 & 21.427 & 0.163 & cpt1m010-kb70 \\
LSQ15aae & B & 57168.2774 & 21.764 & 0.22 & elp1m008-kb74 \\
LSQ15aae & B & 57168.281 & 21.41 & 0.158 & elp1m008-kb74 \\
LSQ15aae & V & 57104.4619 & 19.064 & 0.101 & elp1m008-kb74 \\
LSQ15aae & V & 57104.4635 & 18.96 & 0.096 & elp1m008-kb74 \\
LSQ15aae & V & 57108.6917 & 18.465 & 0.091 & coj1m011-kb05 \\
LSQ15aae & V & 57108.6932 & 18.301 & 0.126 & coj1m011-kb05 \\
LSQ15aae & V & 57111.9795 & 18.126 & 0.059 & cpt1m012-kb75 \\
LSQ15aae & V & 57111.9811 & 18.08 & 0.059 & cpt1m012-kb75 \\
LSQ15aae & V & 57116.3447 & 17.907 & 0.055 & lsc1m005-kb78 \\
LSQ15aae & V & 57116.3464 & 17.892 & 0.055 & lsc1m005-kb78 \\
LSQ15aae & V & 57116.3866 & 17.926 & 0.055 & lsc1m005-kb78 \\
LSQ15aae & V & 57116.3882 & 18.061 & 0.056 & lsc1m005-kb78 \\
LSQ15aae & V & 57120.1299 & 17.75 & 0.061 & cpt1m010-kb70 \\
LSQ15aae & V & 57120.3065 & 18.002 & 0.063 & elp1m008-kb74 \\
LSQ15aae & V & 57120.3081 & 18.002 & 0.063 & elp1m008-kb74 \\
LSQ15aae & V & 57123.7077 & 18.065 & 0.052 & coj1m003-kb71 \\
LSQ15aae & V & 57123.7093 & 18.042 & 0.053 & coj1m003-kb71 \\
LSQ15aae & V & 57129.3409 & 18.316 & 0.056 & lsc1m005-kb78 \\
LSQ15aae & V & 57129.3424 & 18.297 & 0.055 & lsc1m005-kb78 \\
LSQ15aae & V & 57133.2821 & 18.557 & 0.065 & elp1m008-kb74 \\
LSQ15aae & V & 57133.2836 & 18.467 & 0.06 & elp1m008-kb74 \\
LSQ15aae & V & 57137.3139 & 18.786 & 0.085 & elp1m008-kb74 \\
LSQ15aae & V & 57137.3155 & 18.687 & 0.075 & elp1m008-kb74 \\
LSQ15aae & V & 57141.3526 & 19.009 & 0.065 & elp1m008-kb74 \\
LSQ15aae & V & 57141.3542 & 18.899 & 0.063 & elp1m008-kb74 \\
LSQ15aae & V & 57148.5769 & 19.515 & 0.108 & coj1m003-kb71 \\
LSQ15aae & V & 57148.5785 & 19.417 & 0.142 & coj1m003-kb71 \\
LSQ15aae & V & 57150.1166 & 19.556 & 0.281 & cpt1m010-kb70 \\
LSQ15aae & V & 57154.5105 & 19.751 & 0.081 & coj1m003-kb71 \\
LSQ15aae & V & 57154.513 & 19.559 & 0.078 & coj1m003-kb71 \\
LSQ15aae & V & 57158.4339 & 19.996 & 0.171 & elp1m008-kb74 \\
LSQ15aae & V & 57158.4364 & 20.13 & 0.115 & elp1m008-kb74 \\
LSQ15aae & V & 57162.9522 & 20.015 & 0.098 & cpt1m010-kb70 \\
LSQ15aae & V & 57162.9549 & 20.295 & 0.115 & cpt1m010-kb70 \\
LSQ15aae & V & 57164.8586 & 20.002 & 0.113 & cpt1m010-kb70 \\
LSQ15aae & V & 57164.8614 & 20.107 & 0.149 & cpt1m010-kb70 \\
LSQ15aae & V & 57164.9002 & 20.331 & 0.121 & cpt1m012-kb75 \\
LSQ15aae & V & 57164.903 & 20.239 & 0.117 & cpt1m012-kb75 \\
LSQ15aae & V & 57166.877 & 20.0 & 0.106 & cpt1m010-kb70 \\
LSQ15aae & V & 57166.8797 & 20.081 & 0.124 & cpt1m010-kb70 \\
LSQ15aae & V & 57167.8841 & 20.18 & 0.133 & cpt1m010-kb70 \\
LSQ15aae & V & 57167.8867 & 20.074 & 0.143 & cpt1m010-kb70 \\
LSQ15aae & V & 57168.2848 & 20.173 & 0.1 & elp1m008-kb74 \\
LSQ15aae & V & 57168.2873 & 19.922 & 0.087 & elp1m008-kb74 \\
LSQ15aae & V & 57168.3799 & 19.977 & 0.086 & elp1m008-kb74 \\
LSQ15aae & V & 57168.3824 & 20.144 & 0.096 & elp1m008-kb74 \\
LSQ15aae & g & 57104.4652 & 19.196 & 0.076 & elp1m008-kb74 \\
LSQ15aae & g & 57104.4677 & 19.214 & 0.078 & elp1m008-kb74 \\
LSQ15aae & g & 57108.695 & 18.563 & 0.085 & coj1m011-kb05 \\
LSQ15aae & g & 57111.9828 & 18.236 & 0.055 & cpt1m012-kb75 \\
LSQ15aae & g & 57111.9853 & 18.29 & 0.055 & cpt1m012-kb75 \\
LSQ15aae & g & 57116.3482 & 18.095 & 0.054 & lsc1m005-kb78 \\
LSQ15aae & g & 57116.3508 & 18.185 & 0.054 & lsc1m005-kb78 \\
LSQ15aae & g & 57116.3925 & 18.088 & 0.054 & lsc1m005-kb78 \\
LSQ15aae & g & 57120.1321 & 18.213 & 0.057 & cpt1m010-kb70 \\
LSQ15aae & g & 57120.1348 & 18.238 & 0.054 & cpt1m010-kb70 \\
LSQ15aae & g & 57120.3098 & 18.202 & 0.056 & elp1m008-kb74 \\
LSQ15aae & g & 57120.3123 & 18.316 & 0.056 & elp1m008-kb74 \\
LSQ15aae & g & 57123.711 & 18.382 & 0.055 & coj1m003-kb71 \\
LSQ15aae & g & 57123.7135 & 18.376 & 0.055 & coj1m003-kb71 \\
LSQ15aae & g & 57129.3442 & 18.769 & 0.054 & lsc1m005-kb78 \\
LSQ15aae & g & 57129.3467 & 18.751 & 0.054 & lsc1m005-kb78 \\
LSQ15aae & g & 57133.2854 & 19.11 & 0.076 & elp1m008-kb74 \\
LSQ15aae & g & 57133.2878 & 19.062 & 0.062 & elp1m008-kb74 \\
LSQ15aae & g & 57137.3172 & 19.362 & 0.081 & elp1m008-kb74 \\
LSQ15aae & g & 57137.3196 & 19.32 & 0.058 & elp1m008-kb74 \\
LSQ15aae & g & 57141.3559 & 19.838 & 0.061 & elp1m008-kb74 \\
LSQ15aae & g & 57141.3584 & 19.668 & 0.06 & elp1m008-kb74 \\
LSQ15aae & g & 57154.5157 & 20.641 & 0.081 & coj1m003-kb71 \\
LSQ15aae & g & 57154.5193 & 20.474 & 0.078 & coj1m003-kb71 \\
LSQ15aae & g & 57158.439 & 20.65 & 0.103 & elp1m008-kb74 \\
LSQ15aae & g & 57158.4427 & 20.42 & 0.088 & elp1m008-kb74 \\
LSQ15aae & g & 57162.9577 & 20.832 & 0.084 & cpt1m010-kb70 \\
LSQ15aae & g & 57162.9614 & 20.741 & 0.08 & cpt1m010-kb70 \\
LSQ15aae & g & 57164.906 & 20.904 & 0.093 & cpt1m012-kb75 \\
LSQ15aae & g & 57164.9099 & 21.032 & 0.112 & cpt1m012-kb75 \\
LSQ15aae & g & 57166.8826 & 20.884 & 0.113 & cpt1m010-kb70 \\
LSQ15aae & g & 57166.8864 & 21.012 & 0.125 & cpt1m010-kb70 \\
LSQ15aae & g & 57167.8895 & 20.98 & 0.11 & cpt1m010-kb70 \\
LSQ15aae & g & 57167.8932 & 20.987 & 0.224 & cpt1m010-kb70 \\
LSQ15aae & g & 57168.2899 & 20.628 & 0.077 & elp1m008-kb74 \\
LSQ15aae & g & 57168.2936 & 20.886 & 0.086 & elp1m008-kb74 \\
LSQ15aae & g & 57168.3851 & 20.986 & 0.091 & elp1m008-kb74 \\
LSQ15aae & g & 57168.3887 & 20.846 & 0.083 & elp1m008-kb74 \\
LSQ15aae & r & 57104.4704 & 18.906 & 0.098 & elp1m008-kb74 \\
LSQ15aae & r & 57104.472 & 19.001 & 0.109 & elp1m008-kb74 \\
LSQ15aae & r & 57108.7001 & 18.431 & 0.108 & coj1m011-kb05 \\
LSQ15aae & r & 57108.7017 & 18.321 & 0.089 & coj1m011-kb05 \\
LSQ15aae & r & 57111.988 & 18.1 & 0.052 & cpt1m012-kb75 \\
LSQ15aae & r & 57111.9896 & 18.011 & 0.055 & cpt1m012-kb75 \\
LSQ15aae & r & 57116.3537 & 17.818 & 0.05 & lsc1m005-kb78 \\
LSQ15aae & r & 57116.3553 & 17.758 & 0.05 & lsc1m005-kb78 \\
LSQ15aae & r & 57116.3955 & 17.99 & 0.051 & lsc1m005-kb78 \\
LSQ15aae & r & 57116.3971 & 17.948 & 0.052 & lsc1m005-kb78 \\
LSQ15aae & r & 57120.1375 & 17.828 & 0.052 & cpt1m010-kb70 \\
LSQ15aae & r & 57120.1393 & 17.785 & 0.052 & cpt1m010-kb70 \\
LSQ15aae & r & 57120.3149 & 17.855 & 0.055 & elp1m008-kb74 \\
LSQ15aae & r & 57120.3165 & 18.031 & 0.057 & elp1m008-kb74 \\
LSQ15aae & r & 57123.7161 & 17.902 & 0.051 & coj1m003-kb71 \\
LSQ15aae & r & 57129.3493 & 18.23 & 0.052 & lsc1m005-kb78 \\
LSQ15aae & r & 57129.3509 & 18.23 & 0.052 & lsc1m005-kb78 \\
LSQ15aae & r & 57133.2905 & 18.351 & 0.054 & elp1m008-kb74 \\
LSQ15aae & r & 57133.2921 & 18.406 & 0.056 & elp1m008-kb74 \\
LSQ15aae & r & 57137.3223 & 18.501 & 0.055 & elp1m008-kb74 \\
LSQ15aae & r & 57137.3239 & 18.471 & 0.07 & elp1m008-kb74 \\
LSQ15aae & r & 57141.361 & 18.584 & 0.054 & elp1m008-kb74 \\
LSQ15aae & r & 57141.3626 & 18.664 & 0.055 & elp1m008-kb74 \\
LSQ15aae & r & 57148.5853 & 18.775 & 0.152 & coj1m003-kb71 \\
LSQ15aae & r & 57148.5869 & 19.066 & 0.166 & coj1m003-kb71 \\
LSQ15aae & r & 57154.5256 & 19.121 & 0.061 & coj1m003-kb71 \\
LSQ15aae & r & 57158.4465 & 19.515 & 0.081 & elp1m008-kb74 \\
LSQ15aae & r & 57158.4489 & 19.345 & 0.101 & elp1m008-kb74 \\
LSQ15aae & r & 57162.9654 & 19.576 & 0.076 & cpt1m010-kb70 \\
LSQ15aae & r & 57162.9682 & 19.655 & 0.074 & cpt1m010-kb70 \\
LSQ15aae & r & 57164.8721 & 19.464 & 0.246 & cpt1m010-kb70 \\
LSQ15aae & r & 57164.9139 & 19.938 & 0.101 & cpt1m012-kb75 \\
LSQ15aae & r & 57164.9166 & 19.998 & 0.092 & cpt1m012-kb75 \\
LSQ15aae & r & 57166.8905 & 19.733 & 0.088 & cpt1m010-kb70 \\
LSQ15aae & r & 57166.8931 & 19.759 & 0.108 & cpt1m010-kb70 \\
LSQ15aae & r & 57167.8974 & 19.57 & 0.07 & cpt1m010-kb70 \\
LSQ15aae & r & 57167.9 & 19.717 & 0.08 & cpt1m010-kb70 \\
LSQ15aae & r & 57168.2973 & 19.692 & 0.072 & elp1m008-kb74 \\
LSQ15aae & r & 57168.2998 & 19.763 & 0.074 & elp1m008-kb74 \\
LSQ15aae & r & 57168.3925 & 19.838 & 0.087 & elp1m008-kb74 \\
LSQ15aae & r & 57168.395 & 19.881 & 0.083 & elp1m008-kb74 \\
LSQ15aae & i & 57104.4737 & 19.089 & 0.178 & elp1m008-kb74 \\
LSQ15aae & i & 57104.4752 & 19.006 & 0.172 & elp1m008-kb74 \\
LSQ15aae & i & 57108.7034 & 18.587 & 0.228 & coj1m011-kb05 \\
LSQ15aae & i & 57108.705 & 18.264 & 0.134 & coj1m011-kb05 \\
LSQ15aae & i & 57111.9914 & 18.182 & 0.09 & cpt1m012-kb75 \\
LSQ15aae & i & 57111.993 & 18.244 & 0.091 & cpt1m012-kb75 \\
LSQ15aae & i & 57116.3574 & 18.22 & 0.09 & lsc1m005-kb78 \\
LSQ15aae & i & 57116.4005 & 18.219 & 0.091 & lsc1m005-kb78 \\
LSQ15aae & i & 57120.3182 & 18.45 & 0.108 & elp1m008-kb74 \\
LSQ15aae & i & 57120.3197 & 18.331 & 0.1 & elp1m008-kb74 \\
LSQ15aae & i & 57123.7194 & 18.445 & 0.092 & coj1m003-kb71 \\
LSQ15aae & i & 57123.7209 & 18.387 & 0.09 & coj1m003-kb71 \\
LSQ15aae & i & 57129.3526 & 18.789 & 0.097 & lsc1m005-kb78 \\
LSQ15aae & i & 57129.3542 & 18.797 & 0.095 & lsc1m005-kb78 \\
LSQ15aae & i & 57133.2938 & 18.976 & 0.11 & elp1m008-kb74 \\
LSQ15aae & i & 57133.2953 & 18.7 & 0.097 & elp1m008-kb74 \\
LSQ15aae & i & 57137.3256 & 18.716 & 0.13 & elp1m008-kb74 \\
LSQ15aae & i & 57137.3271 & 18.576 & 0.13 & elp1m008-kb74 \\
LSQ15aae & i & 57141.3643 & 18.777 & 0.096 & elp1m008-kb74 \\
LSQ15aae & i & 57141.3658 & 18.995 & 0.102 & elp1m008-kb74 \\
LSQ15aae & i & 57148.5886 & 18.958 & 0.224 & coj1m003-kb71 \\
LSQ15aae & i & 57148.5902 & 19.017 & 0.292 & coj1m003-kb71 \\
LSQ15aae & i & 57154.5282 & 19.138 & 0.103 & coj1m003-kb71 \\
LSQ15aae & i & 57154.5307 & 19.118 & 0.1 & coj1m003-kb71 \\
LSQ15aae & i & 57158.4541 & 19.008 & 0.142 & elp1m008-kb74 \\
LSQ15aae & i & 57162.9711 & 19.604 & 0.122 & cpt1m010-kb70 \\
LSQ15aae & i & 57164.9194 & 19.916 & 0.149 & cpt1m012-kb75 \\
LSQ15aae & i & 57166.8968 & 20.228 & 0.264 & cpt1m010-kb70 \\
LSQ15aae & i & 57167.9028 & 19.708 & 0.133 & cpt1m010-kb70 \\
LSQ15aae & i & 57168.3025 & 19.882 & 0.138 & elp1m008-kb74 \\
LSQ15aae & i & 57168.3977 & 19.561 & 0.118 & elp1m008-kb74 \\
LSQ15aae & i & 57168.4002 & 19.82 & 0.132 & elp1m008-kb74 \\
SN2016gcl & B & 57641.2295 & 16.832 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & B & 57641.2323 & 16.822 & 0.03 & lsc1m009-fl03 \\
SN2016gcl & B & 57645.4169 & 16.417 & 0.032 & elp1m008-fl05 \\
SN2016gcl & B & 57645.4197 & 16.424 & 0.032 & elp1m008-fl05 \\
SN2016gcl & B & 57650.5698 & 16.441 & 0.034 & coj1m011-fl12 \\
SN2016gcl & B & 57650.5725 & 16.425 & 0.032 & coj1m011-fl12 \\
SN2016gcl & B & 57652.2016 & 16.494 & 0.031 & lsc1m004-fl04 \\
SN2016gcl & B & 57652.2044 & 16.497 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & B & 57656.1943 & 16.598 & 0.038 & lsc1m004-fl04 \\
SN2016gcl & B & 57656.1971 & 16.595 & 0.037 & lsc1m004-fl04 \\
SN2016gcl & B & 57660.1637 & 16.856 & 0.038 & lsc1m004-fl04 \\
SN2016gcl & B & 57660.1665 & 16.855 & 0.039 & lsc1m004-fl04 \\
SN2016gcl & B & 57664.3635 & 17.173 & 0.035 & elp1m008-fl05 \\
SN2016gcl & B & 57664.3663 & 17.179 & 0.031 & elp1m008-fl05 \\
SN2016gcl & B & 57665.368 & 17.292 & 0.035 & elp1m008-fl05 \\
SN2016gcl & B & 57665.3708 & 17.299 & 0.028 & elp1m008-fl05 \\
SN2016gcl & B & 57669.1243 & 17.706 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & B & 57669.1271 & 17.674 & 0.034 & lsc1m009-fl03 \\
SN2016gcl & B & 57673.295 & 18.135 & 0.052 & elp1m008-fl05 \\
SN2016gcl & B & 57673.2977 & 18.087 & 0.051 & elp1m008-fl05 \\
SN2016gcl & B & 57675.1249 & 18.274 & 0.115 & lsc1m009-fl03 \\
SN2016gcl & B & 57675.1276 & 18.378 & 0.112 & lsc1m009-fl03 \\
SN2016gcl & B & 57681.0974 & 18.629 & 0.047 & lsc1m009-fl03 \\
SN2016gcl & B & 57681.1001 & 18.724 & 0.044 & lsc1m009-fl03 \\
SN2016gcl & B & 57682.085 & 18.639 & 0.048 & lsc1m004-fl04 \\
SN2016gcl & B & 57682.0878 & 18.63 & 0.05 & lsc1m004-fl04 \\
SN2016gcl & B & 57683.0631 & 18.878 & 0.055 & lsc1m009-fl03 \\
SN2016gcl & B & 57683.0659 & 18.936 & 0.054 & lsc1m009-fl03 \\
SN2016gcl & B & 57687.0532 & 18.932 & 0.057 & lsc1m004-fl04 \\
SN2016gcl & B & 57687.056 & 18.961 & 0.056 & lsc1m004-fl04 \\
SN2016gcl & B & 57687.0947 & 19.046 & 0.042 & lsc1m009-fl03 \\
SN2016gcl & B & 57687.0986 & 19.036 & 0.047 & lsc1m009-fl03 \\
SN2016gcl & B & 57693.2466 & 19.272 & 0.048 & elp1m008-fl05 \\
SN2016gcl & B & 57693.2506 & 19.25 & 0.047 & elp1m008-fl05 \\
SN2016gcl & B & 57699.2638 & 19.408 & 0.061 & elp1m008-fl05 \\
SN2016gcl & B & 57699.2677 & 19.444 & 0.059 & elp1m008-fl05 \\
SN2016gcl & B & 57700.2294 & 19.336 & 0.058 & elp1m008-fl05 \\
SN2016gcl & B & 57700.2334 & 19.488 & 0.066 & elp1m008-fl05 \\
SN2016gcl & B & 57706.1669 & 19.398 & 0.118 & elp1m008-fl05 \\
SN2016gcl & B & 57706.1708 & 19.5 & 0.155 & elp1m008-fl05 \\
SN2016gcl & B & 57712.2122 & 19.58 & 0.048 & elp1m008-fl05 \\
SN2016gcl & B & 57712.2161 & 19.62 & 0.054 & elp1m008-fl05 \\
SN2016gcl & B & 57719.2399 & 19.787 & 0.096 & elp1m008-fl05 \\
SN2016gcl & B & 57730.2021 & 19.581 & 0.265 & elp1m008-fl05 \\
SN2016gcl & B & 57732.178 & 20.033 & 0.157 & elp1m008-fl05 \\
SN2016gcl & B & 57732.182 & 19.948 & 0.177 & elp1m008-fl05 \\
SN2016gcl & B & 57738.0375 & 19.836 & 0.082 & elp1m008-fl05 \\
SN2016gcl & B & 57738.0426 & 20.084 & 0.074 & elp1m008-fl05 \\
SN2016gcl & B & 57738.1912 & 19.685 & 0.169 & elp1m008-fl05 \\
SN2016gcl & B & 57748.1214 & 20.082 & 0.076 & elp1m008-fl05 \\
SN2016gcl & B & 57748.1265 & 19.973 & 0.074 & elp1m008-fl05 \\
SN2016gcl & B & 57758.0934 & 20.46 & 0.13 & elp1m008-fl05 \\
SN2016gcl & B & 57758.0986 & 20.37 & 0.131 & elp1m008-fl05 \\
SN2016gcl & B & 57759.0974 & 20.313 & 0.134 & elp1m008-fl05 \\
SN2016gcl & B & 57759.1025 & 20.305 & 0.137 & elp1m008-fl05 \\
SN2016gcl & B & 57770.0566 & 20.517 & 0.135 & elp1m008-fl05 \\
SN2016gcl & B & 57778.0611 & 20.457 & 0.226 & elp1m008-fl05 \\
SN2016gcl & V & 57641.2352 & 16.79 & 0.031 & lsc1m009-fl03 \\
SN2016gcl & V & 57641.2371 & 16.778 & 0.035 & lsc1m009-fl03 \\
SN2016gcl & V & 57645.4226 & 16.431 & 0.03 & elp1m008-fl05 \\
SN2016gcl & V & 57645.4245 & 16.445 & 0.03 & elp1m008-fl05 \\
SN2016gcl & V & 57650.5755 & 16.388 & 0.03 & coj1m011-fl12 \\
SN2016gcl & V & 57650.5773 & 16.38 & 0.03 & coj1m011-fl12 \\
SN2016gcl & V & 57652.2073 & 16.376 & 0.029 & lsc1m004-fl04 \\
SN2016gcl & V & 57652.2091 & 16.387 & 0.027 & lsc1m004-fl04 \\
SN2016gcl & V & 57656.2 & 16.357 & 0.031 & lsc1m004-fl04 \\
SN2016gcl & V & 57656.2018 & 16.37 & 0.031 & lsc1m004-fl04 \\
SN2016gcl & V & 57660.1694 & 16.592 & 0.02 & lsc1m004-fl04 \\
SN2016gcl & V & 57660.1712 & 16.624 & 0.026 & lsc1m004-fl04 \\
SN2016gcl & V & 57664.3693 & 16.877 & 0.027 & elp1m008-fl05 \\
SN2016gcl & V & 57664.3712 & 16.858 & 0.026 & elp1m008-fl05 \\
SN2016gcl & V & 57665.3737 & 16.921 & 0.027 & elp1m008-fl05 \\
SN2016gcl & V & 57665.3756 & 16.922 & 0.025 & elp1m008-fl05 \\
SN2016gcl & V & 57669.13 & 17.084 & 0.031 & lsc1m009-fl03 \\
SN2016gcl & V & 57669.1319 & 17.1 & 0.027 & lsc1m009-fl03 \\
SN2016gcl & V & 57673.3007 & 17.304 & 0.034 & elp1m008-fl05 \\
SN2016gcl & V & 57673.3026 & 17.313 & 0.033 & elp1m008-fl05 \\
SN2016gcl & V & 57675.1306 & 17.365 & 0.058 & lsc1m009-fl03 \\
SN2016gcl & V & 57675.1324 & 17.306 & 0.059 & lsc1m009-fl03 \\
SN2016gcl & V & 57680.1084 & 17.476 & 0.041 & lsc1m004-fl04 \\
SN2016gcl & V & 57680.1103 & 17.502 & 0.046 & lsc1m004-fl04 \\
SN2016gcl & V & 57681.1032 & 17.502 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & V & 57681.105 & 17.526 & 0.037 & lsc1m009-fl03 \\
SN2016gcl & V & 57682.0907 & 17.571 & 0.027 & lsc1m004-fl04 \\
SN2016gcl & V & 57682.0925 & 17.611 & 0.026 & lsc1m004-fl04 \\
SN2016gcl & V & 57683.0688 & 17.623 & 0.025 & lsc1m009-fl03 \\
SN2016gcl & V & 57683.0707 & 17.623 & 0.022 & lsc1m009-fl03 \\
SN2016gcl & V & 57687.059 & 17.871 & 0.032 & lsc1m004-fl04 \\
SN2016gcl & V & 57687.0608 & 17.913 & 0.034 & lsc1m004-fl04 \\
SN2016gcl & V & 57687.1027 & 17.899 & 0.02 & lsc1m009-fl03 \\
SN2016gcl & V & 57687.1055 & 17.911 & 0.029 & lsc1m009-fl03 \\
SN2016gcl & V & 57693.2547 & 18.247 & 0.039 & elp1m008-fl05 \\
SN2016gcl & V & 57693.2575 & 18.27 & 0.035 & elp1m008-fl05 \\
SN2016gcl & V & 57699.2718 & 18.428 & 0.035 & elp1m008-fl05 \\
SN2016gcl & V & 57699.2746 & 18.538 & 0.041 & elp1m008-fl05 \\
SN2016gcl & V & 57700.2375 & 18.464 & 0.044 & elp1m008-fl05 \\
SN2016gcl & V & 57700.2403 & 18.48 & 0.047 & elp1m008-fl05 \\
SN2016gcl & V & 57706.1749 & 18.632 & 0.074 & elp1m008-fl05 \\
SN2016gcl & V & 57706.1777 & 18.733 & 0.081 & elp1m008-fl05 \\
SN2016gcl & V & 57712.2203 & 18.815 & 0.036 & elp1m008-fl05 \\
SN2016gcl & V & 57712.223 & 18.838 & 0.037 & elp1m008-fl05 \\
SN2016gcl & V & 57719.248 & 18.989 & 0.082 & elp1m008-fl05 \\
SN2016gcl & V & 57728.1993 & 19.234 & 0.079 & elp1m008-fl05 \\
SN2016gcl & V & 57728.2025 & 19.197 & 0.079 & elp1m008-fl05 \\
SN2016gcl & V & 57732.1861 & 19.421 & 0.131 & elp1m008-fl05 \\
SN2016gcl & V & 57732.1889 & 19.505 & 0.136 & elp1m008-fl05 \\
SN2016gcl & V & 57738.0479 & 19.473 & 0.05 & elp1m008-fl05 \\
SN2016gcl & V & 57738.0518 & 19.447 & 0.046 & elp1m008-fl05 \\
SN2016gcl & V & 57738.1993 & 19.131 & 0.125 & elp1m008-fl05 \\
SN2016gcl & V & 57738.2021 & 19.607 & 0.185 & elp1m008-fl05 \\
SN2016gcl & V & 57748.1318 & 19.678 & 0.066 & elp1m008-fl05 \\
SN2016gcl & V & 57748.1357 & 19.762 & 0.072 & elp1m008-fl05 \\
SN2016gcl & V & 57758.1039 & 20.057 & 0.122 & elp1m008-fl05 \\
SN2016gcl & V & 57758.108 & 19.875 & 0.113 & elp1m008-fl05 \\
SN2016gcl & V & 57759.1078 & 19.951 & 0.124 & elp1m008-fl05 \\
SN2016gcl & V & 57759.1118 & 19.912 & 0.135 & elp1m008-fl05 \\
SN2016gcl & V & 57769.0548 & 20.054 & 0.125 & elp1m008-fl05 \\
SN2016gcl & V & 57769.0832 & 19.99 & 0.113 & elp1m008-fl05 \\
SN2016gcl & V & 57770.0619 & 20.058 & 0.084 & elp1m008-fl05 \\
SN2016gcl & V & 57770.0658 & 20.04 & 0.088 & elp1m008-fl05 \\
SN2016gcl & V & 57778.0666 & 20.148 & 0.157 & elp1m008-fl05 \\
SN2016gcl & V & 57778.0705 & 20.076 & 0.142 & elp1m008-fl05 \\
SN2016gcl & g & 57641.2391 & 16.897 & 0.044 & lsc1m009-fl03 \\
SN2016gcl & g & 57641.2419 & 16.908 & 0.046 & lsc1m009-fl03 \\
SN2016gcl & g & 57645.4266 & 16.502 & 0.048 & elp1m008-fl05 \\
SN2016gcl & g & 57645.4294 & 16.496 & 0.048 & elp1m008-fl05 \\
SN2016gcl & g & 57650.5793 & 16.498 & 0.047 & coj1m011-fl12 \\
SN2016gcl & g & 57650.5821 & 16.479 & 0.048 & coj1m011-fl12 \\
SN2016gcl & g & 57652.2112 & 16.493 & 0.045 & lsc1m004-fl04 \\
SN2016gcl & g & 57652.2139 & 16.508 & 0.044 & lsc1m004-fl04 \\
SN2016gcl & g & 57656.2039 & 16.594 & 0.041 & lsc1m004-fl04 \\
SN2016gcl & g & 57656.2066 & 16.604 & 0.041 & lsc1m004-fl04 \\
SN2016gcl & g & 57660.1732 & 16.802 & 0.039 & lsc1m004-fl04 \\
SN2016gcl & g & 57660.176 & 16.8 & 0.038 & lsc1m004-fl04 \\
SN2016gcl & g & 57664.3732 & 17.094 & 0.042 & elp1m008-fl05 \\
SN2016gcl & g & 57664.3761 & 17.081 & 0.042 & elp1m008-fl05 \\
SN2016gcl & g & 57665.3776 & 17.16 & 0.043 & elp1m008-fl05 \\
SN2016gcl & g & 57665.3804 & 17.16 & 0.042 & elp1m008-fl05 \\
SN2016gcl & g & 57669.1338 & 17.453 & 0.051 & lsc1m009-fl03 \\
SN2016gcl & g & 57669.1366 & 17.463 & 0.051 & lsc1m009-fl03 \\
SN2016gcl & g & 57673.3046 & 17.752 & 0.046 & elp1m008-fl05 \\
SN2016gcl & g & 57673.3074 & 17.78 & 0.044 & elp1m008-fl05 \\
SN2016gcl & g & 57675.1344 & 17.895 & 0.068 & lsc1m009-fl03 \\
SN2016gcl & g & 57675.1372 & 17.834 & 0.067 & lsc1m009-fl03 \\
SN2016gcl & g & 57681.1072 & 18.349 & 0.048 & lsc1m009-fl03 \\
SN2016gcl & g & 57681.11 & 18.342 & 0.047 & lsc1m009-fl03 \\
SN2016gcl & g & 57682.0947 & 18.379 & 0.048 & lsc1m004-fl04 \\
SN2016gcl & g & 57682.0974 & 18.38 & 0.044 & lsc1m004-fl04 \\
SN2016gcl & g & 57683.0727 & 18.476 & 0.051 & lsc1m009-fl03 \\
SN2016gcl & g & 57683.0755 & 18.449 & 0.049 & lsc1m009-fl03 \\
SN2016gcl & g & 57687.0628 & 18.744 & 0.048 & lsc1m004-fl04 \\
SN2016gcl & g & 57687.0656 & 18.696 & 0.047 & lsc1m004-fl04 \\
SN2016gcl & g & 57687.1085 & 18.734 & 0.051 & lsc1m009-fl03 \\
SN2016gcl & g & 57687.1124 & 18.746 & 0.051 & lsc1m009-fl03 \\
SN2016gcl & g & 57693.2605 & 19.041 & 0.05 & elp1m008-fl05 \\
SN2016gcl & g & 57693.2645 & 19.004 & 0.047 & elp1m008-fl05 \\
SN2016gcl & g & 57700.2433 & 19.134 & 0.058 & elp1m008-fl05 \\
SN2016gcl & g & 57700.2473 & 19.243 & 0.108 & elp1m008-fl05 \\
SN2016gcl & g & 57706.1807 & 19.435 & 0.107 & elp1m008-fl05 \\
SN2016gcl & g & 57706.1847 & 19.286 & 0.102 & elp1m008-fl05 \\
SN2016gcl & g & 57712.226 & 19.223 & 0.059 & elp1m008-fl05 \\
SN2016gcl & g & 57712.23 & 19.342 & 0.052 & elp1m008-fl05 \\
SN2016gcl & g & 57732.192 & 19.581 & 0.1 & elp1m008-fl05 \\
SN2016gcl & g & 57732.1959 & 20.047 & 0.167 & elp1m008-fl05 \\
SN2016gcl & g & 57738.056 & 19.827 & 0.05 & elp1m008-fl05 \\
SN2016gcl & g & 57738.0611 & 19.839 & 0.051 & elp1m008-fl05 \\
SN2016gcl & g & 57738.205 & 19.769 & 0.138 & elp1m008-fl05 \\
SN2016gcl & g & 57738.209 & 19.924 & 0.162 & elp1m008-fl05 \\
SN2016gcl & g & 57748.1399 & 20.079 & 0.065 & elp1m008-fl05 \\
SN2016gcl & g & 57748.145 & 20.017 & 0.069 & elp1m008-fl05 \\
SN2016gcl & g & 57758.1122 & 20.151 & 0.107 & elp1m008-fl05 \\
SN2016gcl & g & 57758.1173 & 20.343 & 0.132 & elp1m008-fl05 \\
SN2016gcl & g & 57759.116 & 20.119 & 0.102 & elp1m008-fl05 \\
SN2016gcl & g & 57759.1211 & 20.192 & 0.118 & elp1m008-fl05 \\
SN2016gcl & g & 57770.07 & 20.393 & 0.074 & elp1m008-fl05 \\
SN2016gcl & g & 57770.0751 & 20.316 & 0.068 & elp1m008-fl05 \\
SN2016gcl & g & 57778.0747 & 20.654 & 0.143 & elp1m008-fl05 \\
SN2016gcl & g & 57778.0798 & 20.68 & 0.152 & elp1m008-fl05 \\
SN2016gcl & r & 57641.2448 & 16.879 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & r & 57641.2466 & 16.889 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & r & 57645.4323 & 16.524 & 0.109 & elp1m008-fl05 \\
SN2016gcl & r & 57645.4342 & 16.506 & 0.108 & elp1m008-fl05 \\
SN2016gcl & r & 57650.585 & 16.366 & 0.033 & coj1m011-fl12 \\
SN2016gcl & r & 57650.5869 & 16.398 & 0.032 & coj1m011-fl12 \\
SN2016gcl & r & 57652.2169 & 16.389 & 0.031 & lsc1m004-fl04 \\
SN2016gcl & r & 57652.2187 & 16.376 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & r & 57656.2096 & 16.45 & 0.034 & lsc1m004-fl04 \\
SN2016gcl & r & 57656.2114 & 16.474 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & r & 57660.1789 & 16.686 & 0.033 & lsc1m004-fl04 \\
SN2016gcl & r & 57660.1808 & 16.656 & 0.032 & lsc1m004-fl04 \\
SN2016gcl & r & 57664.379 & 16.95 & 0.028 & elp1m008-fl05 \\
SN2016gcl & r & 57664.3809 & 16.965 & 0.029 & elp1m008-fl05 \\
SN2016gcl & r & 57665.3833 & 16.987 & 0.029 & elp1m008-fl05 \\
SN2016gcl & r & 57665.3852 & 16.995 & 0.029 & elp1m008-fl05 \\
SN2016gcl & r & 57669.1395 & 17.137 & 0.033 & lsc1m009-fl03 \\
SN2016gcl & r & 57669.1414 & 17.123 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & r & 57673.3103 & 17.189 & 0.03 & elp1m008-fl05 \\
SN2016gcl & r & 57673.3122 & 17.156 & 0.03 & elp1m008-fl05 \\
SN2016gcl & r & 57675.1401 & 17.142 & 0.073 & lsc1m009-fl03 \\
SN2016gcl & r & 57675.1419 & 17.249 & 0.062 & lsc1m009-fl03 \\
SN2016gcl & r & 57681.113 & 17.214 & 0.067 & lsc1m009-fl03 \\
SN2016gcl & r & 57681.1149 & 17.236 & 0.041 & lsc1m009-fl03 \\
SN2016gcl & r & 57682.1004 & 17.275 & 0.032 & lsc1m004-fl04 \\
SN2016gcl & r & 57682.1022 & 17.258 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & r & 57683.0784 & 17.324 & 0.028 & lsc1m009-fl03 \\
SN2016gcl & r & 57683.0802 & 17.313 & 0.029 & lsc1m009-fl03 \\
SN2016gcl & r & 57687.0686 & 17.555 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & r & 57687.0704 & 17.605 & 0.034 & lsc1m004-fl04 \\
SN2016gcl & r & 57687.1165 & 17.524 & 0.032 & lsc1m009-fl03 \\
SN2016gcl & r & 57687.1193 & 17.514 & 0.035 & lsc1m009-fl03 \\
SN2016gcl & r & 57693.2686 & 17.888 & 0.031 & elp1m008-fl05 \\
SN2016gcl & r & 57693.2714 & 17.84 & 0.032 & elp1m008-fl05 \\
SN2016gcl & r & 57700.2514 & 18.192 & 0.051 & elp1m008-fl05 \\
SN2016gcl & r & 57700.2542 & 18.216 & 0.08 & elp1m008-fl05 \\
SN2016gcl & r & 57706.1888 & 18.316 & 0.058 & elp1m008-fl05 \\
SN2016gcl & r & 57706.1915 & 18.475 & 0.066 & elp1m008-fl05 \\
SN2016gcl & r & 57712.2341 & 18.516 & 0.111 & elp1m008-fl05 \\
SN2016gcl & r & 57712.2369 & 18.514 & 0.112 & elp1m008-fl05 \\
SN2016gcl & r & 57732.2001 & 19.196 & 0.123 & elp1m008-fl05 \\
SN2016gcl & r & 57732.2028 & 18.93 & 0.123 & elp1m008-fl05 \\
SN2016gcl & r & 57738.0663 & 19.268 & 0.042 & elp1m008-fl05 \\
SN2016gcl & r & 57738.0703 & 19.318 & 0.046 & elp1m008-fl05 \\
SN2016gcl & r & 57738.2131 & 19.324 & 0.099 & elp1m008-fl05 \\
SN2016gcl & r & 57738.2159 & 19.046 & 0.103 & elp1m008-fl05 \\
SN2016gcl & r & 57748.1502 & 19.487 & 0.058 & elp1m008-fl05 \\
SN2016gcl & r & 57748.1542 & 19.64 & 0.065 & elp1m008-fl05 \\
SN2016gcl & r & 57759.1264 & 19.808 & 0.122 & elp1m008-fl05 \\
SN2016gcl & r & 57759.1304 & 19.806 & 0.12 & elp1m008-fl05 \\
SN2016gcl & r & 57770.0804 & 20.05 & 0.087 & elp1m008-fl05 \\
SN2016gcl & r & 57770.0843 & 20.097 & 0.082 & elp1m008-fl05 \\
SN2016gcl & r & 57778.0851 & 20.544 & 0.251 & elp1m008-fl05 \\
SN2016gcl & r & 57778.0891 & 20.288 & 0.201 & elp1m008-fl05 \\
SN2016gcl & i & 57641.2486 & 17.055 & 0.074 & lsc1m009-fl03 \\
SN2016gcl & i & 57641.2505 & 17.144 & 0.036 & lsc1m009-fl03 \\
SN2016gcl & i & 57645.4362 & 16.997 & 0.068 & elp1m008-fl05 \\
SN2016gcl & i & 57645.4381 & 16.997 & 0.068 & elp1m008-fl05 \\
SN2016gcl & i & 57650.5889 & 17.096 & 0.039 & coj1m011-fl12 \\
SN2016gcl & i & 57650.5907 & 17.122 & 0.043 & coj1m011-fl12 \\
SN2016gcl & i & 57652.2207 & 17.158 & 0.049 & lsc1m004-fl04 \\
SN2016gcl & i & 57652.2226 & 17.164 & 0.036 & lsc1m004-fl04 \\
SN2016gcl & i & 57656.2134 & 17.222 & 0.034 & lsc1m004-fl04 \\
SN2016gcl & i & 57656.2152 & 17.217 & 0.035 & lsc1m004-fl04 \\
SN2016gcl & i & 57660.1828 & 17.48 & 0.036 & lsc1m004-fl04 \\
SN2016gcl & i & 57660.1846 & 17.49 & 0.037 & lsc1m004-fl04 \\
SN2016gcl & i & 57664.3831 & 17.857 & 0.048 & elp1m008-fl05 \\
SN2016gcl & i & 57664.3849 & 17.836 & 0.044 & elp1m008-fl05 \\
SN2016gcl & i & 57665.3872 & 17.882 & 0.04 & elp1m008-fl05 \\
SN2016gcl & i & 57665.3891 & 17.85 & 0.039 & elp1m008-fl05 \\
SN2016gcl & i & 57669.1434 & 17.976 & 0.041 & lsc1m009-fl03 \\
SN2016gcl & i & 57669.1452 & 17.904 & 0.042 & lsc1m009-fl03 \\
SN2016gcl & i & 57673.3142 & 17.789 & 0.057 & elp1m008-fl05 \\
SN2016gcl & i & 57673.3161 & 17.823 & 0.053 & elp1m008-fl05 \\
SN2016gcl & i & 57675.1439 & 17.754 & 0.085 & lsc1m009-fl03 \\
SN2016gcl & i & 57675.1458 & 17.986 & 0.105 & lsc1m009-fl03 \\
SN2016gcl & i & 57681.1169 & 17.666 & 0.044 & lsc1m009-fl03 \\
SN2016gcl & i & 57681.1187 & 17.632 & 0.04 & lsc1m009-fl03 \\
SN2016gcl & i & 57682.1042 & 17.588 & 0.042 & lsc1m004-fl04 \\
SN2016gcl & i & 57682.1061 & 17.632 & 0.044 & lsc1m004-fl04 \\
SN2016gcl & i & 57683.0822 & 17.674 & 0.041 & lsc1m009-fl03 \\
SN2016gcl & i & 57683.0841 & 17.699 & 0.042 & lsc1m009-fl03 \\
SN2016gcl & i & 57687.0725 & 17.798 & 0.045 & lsc1m004-fl04 \\
SN2016gcl & i & 57687.0743 & 17.764 & 0.042 & lsc1m004-fl04 \\
SN2016gcl & i & 57687.1222 & 17.8 & 0.04 & lsc1m009-fl03 \\
SN2016gcl & i & 57687.125 & 17.78 & 0.037 & lsc1m009-fl03 \\
SN2016gcl & i & 57693.2743 & 18.162 & 0.043 & elp1m008-fl05 \\
SN2016gcl & i & 57693.2771 & 18.194 & 0.039 & elp1m008-fl05 \\
SN2016gcl & i & 57700.2572 & 18.552 & 0.061 & elp1m008-fl05 \\
SN2016gcl & i & 57706.1945 & 18.965 & 0.129 & elp1m008-fl05 \\
SN2016gcl & i & 57706.1973 & 18.977 & 0.131 & elp1m008-fl05 \\
SN2016gcl & i & 57712.2398 & 19.105 & 0.081 & elp1m008-fl05 \\
SN2016gcl & i & 57712.2426 & 19.028 & 0.078 & elp1m008-fl05 \\
SN2016gcl & i & 57738.0744 & 20.187 & 0.14 & elp1m008-fl05 \\
SN2016gcl & i & 57738.0784 & 20.106 & 0.113 & elp1m008-fl05 \\
SN2016gcl & i & 57748.1583 & 20.61 & 0.243 & elp1m008-fl05 \\
SN2016gcl & i & 57770.0924 & 20.725 & 0.232 & elp1m008-fl05 \\
SN2016hvl & B & 57714.1934 & 16.002 & 0.064 & lsc1m005-fl15 \\
SN2016hvl & B & 57714.1952 & 16.01 & 0.064 & lsc1m005-fl15 \\
SN2016hvl & B & 57714.5831 & 16.08 & 0.09 & coj1m011-fl12 \\
SN2016hvl & B & 57714.585 & 16.028 & 0.062 & coj1m011-fl12 \\
SN2016hvl & B & 57715.573 & 16.091 & 0.056 & coj1m011-fl12 \\
SN2016hvl & B & 57715.5749 & 16.099 & 0.052 & coj1m011-fl12 \\
SN2016hvl & B & 57716.9338 & 16.169 & 0.06 & cpt1m013-fl14 \\
SN2016hvl & B & 57716.9357 & 16.181 & 0.06 & cpt1m013-fl14 \\
SN2016hvl & B & 57717.3003 & 16.195 & 0.065 & lsc1m005-fl15 \\
SN2016hvl & B & 57717.3179 & 16.212 & 0.053 & lsc1m004-fl04 \\
SN2016hvl & B & 57717.3198 & 16.227 & 0.055 & lsc1m004-fl04 \\
SN2016hvl & B & 57718.9536 & 16.329 & 0.061 & cpt1m010-fl16 \\
SN2016hvl & B & 57718.9556 & 16.339 & 0.061 & cpt1m010-fl16 \\
SN2016hvl & B & 57720.9292 & 16.53 & 0.063 & cpt1m010-fl16 \\
SN2016hvl & B & 57720.9311 & 16.528 & 0.062 & cpt1m010-fl16 \\
SN2016hvl & B & 57721.2816 & 16.568 & 0.058 & lsc1m009-fl03 \\
SN2016hvl & B & 57721.2834 & 16.564 & 0.057 & lsc1m009-fl03 \\
SN2016hvl & B & 57723.0733 & 16.762 & 0.062 & cpt1m013-fl14 \\
SN2016hvl & B & 57723.0751 & 16.759 & 0.062 & cpt1m013-fl14 \\
SN2016hvl & B & 57724.02 & 16.873 & 0.064 & cpt1m012-fl06 \\
SN2016hvl & B & 57724.0218 & 16.906 & 0.063 & cpt1m012-fl06 \\
SN2016hvl & B & 57725.0735 & 17.025 & 0.064 & cpt1m010-fl16 \\
SN2016hvl & B & 57725.0753 & 17.011 & 0.064 & cpt1m010-fl16 \\
SN2016hvl & B & 57726.159 & 17.151 & 0.069 & lsc1m005-fl15 \\
SN2016hvl & B & 57726.1609 & 17.157 & 0.065 & lsc1m005-fl15 \\
SN2016hvl & B & 57726.9013 & 17.244 & 0.057 & cpt1m012-fl06 \\
SN2016hvl & B & 57726.9031 & 17.224 & 0.057 & cpt1m012-fl06 \\
SN2016hvl & B & 57728.0722 & 17.352 & 0.065 & cpt1m010-fl16 \\
SN2016hvl & B & 57728.0741 & 17.36 & 0.064 & cpt1m010-fl16 \\
SN2016hvl & B & 57729.3333 & 17.463 & 0.047 & lsc1m009-fl03 \\
SN2016hvl & B & 57729.3351 & 17.455 & 0.052 & lsc1m009-fl03 \\
SN2016hvl & B & 57730.1444 & 17.516 & 0.051 & lsc1m009-fl03 \\
SN2016hvl & B & 57730.1471 & 17.593 & 0.054 & lsc1m009-fl03 \\
SN2016hvl & B & 57730.3322 & 17.514 & 0.055 & lsc1m009-fl03 \\
SN2016hvl & B & 57730.3341 & 17.541 & 0.052 & lsc1m009-fl03 \\
SN2016hvl & B & 57733.8833 & 17.906 & 0.077 & cpt1m010-fl16 \\
SN2016hvl & B & 57733.8861 & 17.907 & 0.078 & cpt1m010-fl16 \\
SN2016hvl & B & 57739.516 & 18.281 & 0.079 & coj1m011-fl12 \\
SN2016hvl & B & 57739.5188 & 18.262 & 0.073 & coj1m011-fl12 \\
SN2016hvl & B & 57742.8577 & 18.444 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & B & 57742.8604 & 18.41 & 0.062 & cpt1m012-fl06 \\
SN2016hvl & B & 57745.2573 & 18.468 & 0.058 & lsc1m004-fl04 \\
SN2016hvl & B & 57745.2612 & 18.501 & 0.058 & lsc1m004-fl04 \\
SN2016hvl & B & 57746.2366 & 18.532 & 0.054 & lsc1m004-fl04 \\
SN2016hvl & B & 57746.2406 & 18.541 & 0.054 & lsc1m004-fl04 \\
SN2016hvl & B & 57746.299 & 18.52 & 0.058 & lsc1m004-fl04 \\
SN2016hvl & B & 57746.303 & 18.586 & 0.058 & lsc1m004-fl04 \\
SN2016hvl & B & 57746.8468 & 18.578 & 0.062 & cpt1m012-fl06 \\
SN2016hvl & B & 57746.8507 & 18.619 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & B & 57747.2054 & 18.606 & 0.05 & lsc1m009-fl03 \\
SN2016hvl & B & 57747.2093 & 18.598 & 0.052 & lsc1m009-fl03 \\
SN2016hvl & B & 57747.2816 & 18.61 & 0.051 & lsc1m009-fl03 \\
SN2016hvl & B & 57753.1114 & 18.768 & 0.057 & lsc1m004-fl04 \\
SN2016hvl & B & 57753.1154 & 18.798 & 0.057 & lsc1m004-fl04 \\
SN2016hvl & B & 57757.8167 & 18.867 & 0.075 & cpt1m013-fl14 \\
SN2016hvl & B & 57757.8206 & 18.882 & 0.075 & cpt1m013-fl14 \\
SN2016hvl & B & 57757.9101 & 18.879 & 0.067 & cpt1m010-fl16 \\
SN2016hvl & B & 57757.9141 & 18.955 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & B & 57759.8649 & 18.92 & 0.094 & cpt1m013-fl14 \\
SN2016hvl & B & 57759.8688 & 18.979 & 0.093 & cpt1m013-fl14 \\
SN2016hvl & B & 57760.8684 & 18.976 & 0.099 & cpt1m010-fl16 \\
SN2016hvl & B & 57760.8724 & 18.918 & 0.094 & cpt1m010-fl16 \\
SN2016hvl & B & 57761.8057 & 18.889 & 0.086 & cpt1m012-fl06 \\
SN2016hvl & B & 57761.8096 & 19.039 & 0.1 & cpt1m012-fl06 \\
SN2016hvl & B & 57769.8267 & 19.081 & 0.071 & cpt1m013-fl14 \\
SN2016hvl & B & 57769.8307 & 19.033 & 0.071 & cpt1m013-fl14 \\
SN2016hvl & B & 57770.6239 & 19.064 & 0.076 & coj1m011-fl12 \\
SN2016hvl & B & 57770.6278 & 19.115 & 0.075 & coj1m011-fl12 \\
SN2016hvl & B & 57778.785 & 19.222 & 0.095 & cpt1m013-fl14 \\
SN2016hvl & B & 57778.789 & 19.197 & 0.08 & cpt1m013-fl14 \\
SN2016hvl & B & 57784.7852 & 19.303 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & B & 57784.7891 & 19.25 & 0.075 & cpt1m010-fl16 \\
SN2016hvl & B & 57789.8648 & 19.376 & 0.141 & cpt1m010-fl16 \\
SN2016hvl & B & 57789.8688 & 19.503 & 0.164 & cpt1m010-fl16 \\
SN2016hvl & B & 57795.8824 & 19.773 & 0.257 & cpt1m013-fl14 \\
SN2016hvl & B & 57795.8863 & 19.315 & 0.17 & cpt1m013-fl14 \\
SN2016hvl & B & 57802.5114 & 19.528 & 0.074 & coj1m011-fl12 \\
SN2016hvl & B & 57802.5153 & 19.532 & 0.079 & coj1m011-fl12 \\
SN2016hvl & B & 57808.2168 & 19.622 & 0.07 & elp1m008-fl05 \\
SN2016hvl & B & 57808.2209 & 19.579 & 0.072 & elp1m008-fl05 \\
SN2016hvl & B & 57808.5176 & 19.572 & 0.085 & coj1m003-fl11 \\
SN2016hvl & B & 57808.5215 & 19.609 & 0.086 & coj1m003-fl11 \\
SN2016hvl & B & 57813.8536 & 19.841 & 0.099 & cpt1m010-fl16 \\
SN2016hvl & B & 57813.8576 & 19.878 & 0.108 & cpt1m010-fl16 \\
SN2016hvl & B & 57814.7885 & 19.698 & 0.062 & cpt1m012-fl06 \\
SN2016hvl & B & 57814.7925 & 19.781 & 0.06 & cpt1m012-fl06 \\
SN2016hvl & B & 57815.786 & 19.726 & 0.076 & cpt1m010-fl16 \\
SN2016hvl & B & 57815.7899 & 19.841 & 0.084 & cpt1m010-fl16 \\
SN2016hvl & B & 57821.3904 & 19.831 & 0.283 & coj1m003-fl11 \\
SN2016hvl & B & 57821.3944 & 19.844 & 0.252 & coj1m003-fl11 \\
SN2016hvl & B & 57827.7893 & 19.983 & 0.088 & cpt1m012-fl06 \\
SN2016hvl & B & 57827.7932 & 19.999 & 0.089 & cpt1m012-fl06 \\
SN2016hvl & B & 57834.4302 & 20.152 & 0.105 & coj1m003-fl11 \\
SN2016hvl & B & 57834.4353 & 20.08 & 0.153 & coj1m003-fl11 \\
SN2016hvl & B & 57835.7887 & 20.225 & 0.09 & cpt1m010-fl16 \\
SN2016hvl & B & 57835.7939 & 20.162 & 0.089 & cpt1m010-fl16 \\
SN2016hvl & B & 57842.3721 & 19.993 & 0.256 & coj1m011-fl12 \\
SN2016hvl & B & 57842.3772 & 20.184 & 0.196 & coj1m011-fl12 \\
SN2016hvl & B & 57848.7272 & 20.354 & 0.194 & cpt1m012-fl06 \\
SN2016hvl & V & 57714.1973 & 15.459 & 0.053 & lsc1m005-fl15 \\
SN2016hvl & V & 57714.1991 & 15.464 & 0.05 & lsc1m005-fl15 \\
SN2016hvl & V & 57714.587 & 15.47 & 0.087 & coj1m011-fl12 \\
SN2016hvl & V & 57714.5888 & 15.468 & 0.081 & coj1m011-fl12 \\
SN2016hvl & V & 57715.5769 & 15.486 & 0.053 & coj1m011-fl12 \\
SN2016hvl & V & 57715.5787 & 15.487 & 0.056 & coj1m011-fl12 \\
SN2016hvl & V & 57716.9377 & 15.488 & 0.048 & cpt1m013-fl14 \\
SN2016hvl & V & 57716.9395 & 15.494 & 0.052 & cpt1m013-fl14 \\
SN2016hvl & V & 57717.3218 & 15.536 & 0.052 & lsc1m004-fl04 \\
SN2016hvl & V & 57717.3236 & 15.534 & 0.048 & lsc1m004-fl04 \\
SN2016hvl & V & 57718.9576 & 15.556 & 0.051 & cpt1m010-fl16 \\
SN2016hvl & V & 57718.9595 & 15.553 & 0.052 & cpt1m010-fl16 \\
SN2016hvl & V & 57720.9331 & 15.65 & 0.052 & cpt1m010-fl16 \\
SN2016hvl & V & 57720.935 & 15.646 & 0.049 & cpt1m010-fl16 \\
SN2016hvl & V & 57721.2854 & 15.656 & 0.077 & lsc1m009-fl03 \\
SN2016hvl & V & 57721.2872 & 15.652 & 0.077 & lsc1m009-fl03 \\
SN2016hvl & V & 57723.0772 & 15.786 & 0.047 & cpt1m013-fl14 \\
SN2016hvl & V & 57723.079 & 15.78 & 0.049 & cpt1m013-fl14 \\
SN2016hvl & V & 57724.0238 & 15.846 & 0.045 & cpt1m012-fl06 \\
SN2016hvl & V & 57724.0257 & 15.842 & 0.047 & cpt1m012-fl06 \\
SN2016hvl & V & 57725.0773 & 15.921 & 0.044 & cpt1m010-fl16 \\
SN2016hvl & V & 57725.0792 & 15.909 & 0.047 & cpt1m010-fl16 \\
SN2016hvl & V & 57726.1629 & 15.996 & 0.051 & lsc1m005-fl15 \\
SN2016hvl & V & 57726.1647 & 15.998 & 0.058 & lsc1m005-fl15 \\
SN2016hvl & V & 57726.9052 & 16.018 & 0.045 & cpt1m012-fl06 \\
SN2016hvl & V & 57726.907 & 16.014 & 0.046 & cpt1m012-fl06 \\
SN2016hvl & V & 57728.0761 & 16.056 & 0.075 & cpt1m010-fl16 \\
SN2016hvl & V & 57728.078 & 16.074 & 0.074 & cpt1m010-fl16 \\
SN2016hvl & V & 57729.3371 & 16.146 & 0.045 & lsc1m009-fl03 \\
SN2016hvl & V & 57729.339 & 16.134 & 0.045 & lsc1m009-fl03 \\
SN2016hvl & V & 57730.1503 & 16.194 & 0.051 & lsc1m009-fl03 \\
SN2016hvl & V & 57730.1521 & 16.197 & 0.047 & lsc1m009-fl03 \\
SN2016hvl & V & 57730.3361 & 16.193 & 0.05 & lsc1m009-fl03 \\
SN2016hvl & V & 57730.338 & 16.19 & 0.05 & lsc1m009-fl03 \\
SN2016hvl & V & 57733.889 & 16.347 & 0.051 & cpt1m010-fl16 \\
SN2016hvl & V & 57733.8909 & 16.375 & 0.052 & cpt1m010-fl16 \\
SN2016hvl & V & 57739.5217 & 16.613 & 0.054 & coj1m011-fl12 \\
SN2016hvl & V & 57739.5236 & 16.664 & 0.062 & coj1m011-fl12 \\
SN2016hvl & V & 57742.8634 & 16.809 & 0.052 & cpt1m012-fl06 \\
SN2016hvl & V & 57742.8653 & 16.821 & 0.045 & cpt1m012-fl06 \\
SN2016hvl & V & 57745.2653 & 16.948 & 0.074 & lsc1m004-fl04 \\
SN2016hvl & V & 57745.2681 & 16.952 & 0.074 & lsc1m004-fl04 \\
SN2016hvl & V & 57746.2446 & 17.001 & 0.051 & lsc1m004-fl04 \\
SN2016hvl & V & 57746.2474 & 17.012 & 0.056 & lsc1m004-fl04 \\
SN2016hvl & V & 57746.8548 & 17.023 & 0.044 & cpt1m012-fl06 \\
SN2016hvl & V & 57746.8576 & 17.031 & 0.046 & cpt1m012-fl06 \\
SN2016hvl & V & 57747.2134 & 17.061 & 0.046 & lsc1m009-fl03 \\
SN2016hvl & V & 57747.2162 & 17.059 & 0.044 & lsc1m009-fl03 \\
SN2016hvl & V & 57747.2882 & 17.053 & 0.052 & lsc1m009-fl03 \\
SN2016hvl & V & 57747.2914 & 17.048 & 0.048 & lsc1m009-fl03 \\
SN2016hvl & V & 57753.1195 & 17.345 & 0.047 & lsc1m004-fl04 \\
SN2016hvl & V & 57753.1222 & 17.335 & 0.053 & lsc1m004-fl04 \\
SN2016hvl & V & 57757.8247 & 17.499 & 0.054 & cpt1m013-fl14 \\
SN2016hvl & V & 57757.8275 & 17.5 & 0.054 & cpt1m013-fl14 \\
SN2016hvl & V & 57757.9188 & 17.487 & 0.053 & cpt1m010-fl16 \\
SN2016hvl & V & 57759.873 & 17.546 & 0.06 & cpt1m013-fl14 \\
SN2016hvl & V & 57759.8757 & 17.55 & 0.059 & cpt1m013-fl14 \\
SN2016hvl & V & 57760.8765 & 17.556 & 0.053 & cpt1m010-fl16 \\
SN2016hvl & V & 57760.8793 & 17.568 & 0.058 & cpt1m010-fl16 \\
SN2016hvl & V & 57761.8138 & 17.62 & 0.053 & cpt1m012-fl06 \\
SN2016hvl & V & 57761.8165 & 17.668 & 0.051 & cpt1m012-fl06 \\
SN2016hvl & V & 57769.8348 & 17.811 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & V & 57769.8376 & 17.823 & 0.054 & cpt1m013-fl14 \\
SN2016hvl & V & 57770.6319 & 17.957 & 0.061 & coj1m011-fl12 \\
SN2016hvl & V & 57770.6347 & 17.89 & 0.055 & coj1m011-fl12 \\
SN2016hvl & V & 57778.793 & 18.046 & 0.054 & cpt1m013-fl14 \\
SN2016hvl & V & 57778.7958 & 18.04 & 0.058 & cpt1m013-fl14 \\
SN2016hvl & V & 57784.7932 & 18.255 & 0.058 & cpt1m010-fl16 \\
SN2016hvl & V & 57784.796 & 18.228 & 0.057 & cpt1m010-fl16 \\
SN2016hvl & V & 57789.8731 & 18.473 & 0.085 & cpt1m010-fl16 \\
SN2016hvl & V & 57789.8759 & 18.363 & 0.077 & cpt1m010-fl16 \\
SN2016hvl & V & 57795.8904 & 18.586 & 0.099 & cpt1m013-fl14 \\
SN2016hvl & V & 57795.8932 & 18.428 & 0.095 & cpt1m013-fl14 \\
SN2016hvl & V & 57802.5194 & 18.687 & 0.058 & coj1m011-fl12 \\
SN2016hvl & V & 57802.5222 & 18.669 & 0.06 & coj1m011-fl12 \\
SN2016hvl & V & 57808.225 & 18.817 & 0.059 & elp1m008-fl05 \\
SN2016hvl & V & 57808.228 & 18.78 & 0.06 & elp1m008-fl05 \\
SN2016hvl & V & 57808.5256 & 18.863 & 0.069 & coj1m003-fl11 \\
SN2016hvl & V & 57808.5284 & 18.868 & 0.072 & coj1m003-fl11 \\
SN2016hvl & V & 57813.8617 & 19.012 & 0.091 & cpt1m010-fl16 \\
SN2016hvl & V & 57813.8645 & 18.938 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & V & 57814.7966 & 18.964 & 0.075 & cpt1m012-fl06 \\
SN2016hvl & V & 57814.7994 & 19.001 & 0.076 & cpt1m012-fl06 \\
SN2016hvl & V & 57815.794 & 18.983 & 0.057 & cpt1m010-fl16 \\
SN2016hvl & V & 57815.7968 & 18.99 & 0.057 & cpt1m010-fl16 \\
SN2016hvl & V & 57821.3985 & 19.098 & 0.147 & coj1m003-fl11 \\
SN2016hvl & V & 57821.4012 & 19.22 & 0.156 & coj1m003-fl11 \\
SN2016hvl & V & 57827.7974 & 19.283 & 0.064 & cpt1m012-fl06 \\
SN2016hvl & V & 57827.8002 & 19.171 & 0.064 & cpt1m012-fl06 \\
SN2016hvl & V & 57834.4406 & 19.319 & 0.079 & coj1m003-fl11 \\
SN2016hvl & V & 57835.7991 & 19.399 & 0.067 & cpt1m010-fl16 \\
SN2016hvl & V & 57835.8031 & 19.503 & 0.075 & cpt1m010-fl16 \\
SN2016hvl & V & 57842.3824 & 19.436 & 0.094 & coj1m011-fl12 \\
SN2016hvl & V & 57842.3863 & 19.64 & 0.106 & coj1m011-fl12 \\
SN2016hvl & V & 57848.7376 & 19.689 & 0.163 & cpt1m012-fl06 \\
SN2016hvl & V & 57848.7415 & 19.381 & 0.167 & cpt1m012-fl06 \\
SN2016hvl & g & 57714.2012 & 15.798 & 0.067 & lsc1m005-fl15 \\
SN2016hvl & g & 57714.203 & 15.798 & 0.066 & lsc1m005-fl15 \\
SN2016hvl & g & 57714.5908 & 15.811 & 0.084 & coj1m011-fl12 \\
SN2016hvl & g & 57714.5927 & 15.819 & 0.08 & coj1m011-fl12 \\
SN2016hvl & g & 57715.5808 & 15.851 & 0.078 & coj1m011-fl12 \\
SN2016hvl & g & 57715.5826 & 15.844 & 0.078 & coj1m011-fl12 \\
SN2016hvl & g & 57716.9416 & 15.87 & 0.065 & cpt1m013-fl14 \\
SN2016hvl & g & 57716.9435 & 15.884 & 0.063 & cpt1m013-fl14 \\
SN2016hvl & g & 57717.3257 & 15.922 & 0.071 & lsc1m004-fl04 \\
SN2016hvl & g & 57717.3275 & 15.934 & 0.071 & lsc1m004-fl04 \\
SN2016hvl & g & 57718.9254 & 15.982 & 0.069 & cpt1m012-fl06 \\
SN2016hvl & g & 57718.9273 & 15.972 & 0.068 & cpt1m012-fl06 \\
SN2016hvl & g & 57718.9616 & 15.987 & 0.067 & cpt1m010-fl16 \\
SN2016hvl & g & 57718.9634 & 15.986 & 0.069 & cpt1m010-fl16 \\
SN2016hvl & g & 57720.9371 & 16.118 & 0.068 & cpt1m010-fl16 \\
SN2016hvl & g & 57720.9389 & 16.11 & 0.067 & cpt1m010-fl16 \\
SN2016hvl & g & 57721.2893 & 16.123 & 0.074 & lsc1m009-fl03 \\
SN2016hvl & g & 57721.2911 & 16.112 & 0.074 & lsc1m009-fl03 \\
SN2016hvl & g & 57723.0811 & 16.279 & 0.065 & cpt1m013-fl14 \\
SN2016hvl & g & 57723.0829 & 16.297 & 0.063 & cpt1m013-fl14 \\
SN2016hvl & g & 57724.0278 & 16.385 & 0.063 & cpt1m012-fl06 \\
SN2016hvl & g & 57724.0296 & 16.379 & 0.063 & cpt1m012-fl06 \\
SN2016hvl & g & 57725.0813 & 16.477 & 0.064 & cpt1m010-fl16 \\
SN2016hvl & g & 57725.0831 & 16.481 & 0.065 & cpt1m010-fl16 \\
SN2016hvl & g & 57726.1667 & 16.591 & 0.071 & lsc1m005-fl15 \\
SN2016hvl & g & 57726.1686 & 16.577 & 0.076 & lsc1m005-fl15 \\
SN2016hvl & g & 57726.9091 & 16.633 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & g & 57726.9109 & 16.648 & 0.067 & cpt1m012-fl06 \\
SN2016hvl & g & 57728.08 & 16.731 & 0.074 & cpt1m010-fl16 \\
SN2016hvl & g & 57728.0819 & 16.734 & 0.074 & cpt1m010-fl16 \\
SN2016hvl & g & 57729.341 & 16.796 & 0.078 & lsc1m009-fl03 \\
SN2016hvl & g & 57729.3428 & 16.778 & 0.078 & lsc1m009-fl03 \\
SN2016hvl & g & 57730.1542 & 16.866 & 0.081 & lsc1m009-fl03 \\
SN2016hvl & g & 57730.1569 & 16.848 & 0.08 & lsc1m009-fl03 \\
SN2016hvl & g & 57730.34 & 16.872 & 0.078 & lsc1m009-fl03 \\
SN2016hvl & g & 57730.3418 & 16.864 & 0.078 & lsc1m009-fl03 \\
SN2016hvl & g & 57733.8929 & 17.15 & 0.073 & cpt1m010-fl16 \\
SN2016hvl & g & 57733.8957 & 17.162 & 0.075 & cpt1m010-fl16 \\
SN2016hvl & g & 57739.5256 & 17.551 & 0.081 & coj1m011-fl12 \\
SN2016hvl & g & 57739.5284 & 17.447 & 0.082 & coj1m011-fl12 \\
SN2016hvl & g & 57742.8673 & 17.728 & 0.066 & cpt1m012-fl06 \\
SN2016hvl & g & 57742.8701 & 17.741 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & g & 57745.271 & 17.871 & 0.075 & lsc1m004-fl04 \\
SN2016hvl & g & 57745.2749 & 17.866 & 0.074 & lsc1m004-fl04 \\
SN2016hvl & g & 57746.2504 & 17.904 & 0.069 & lsc1m004-fl04 \\
SN2016hvl & g & 57746.2543 & 17.904 & 0.069 & lsc1m004-fl04 \\
SN2016hvl & g & 57746.8606 & 17.954 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & g & 57746.8645 & 17.95 & 0.065 & cpt1m012-fl06 \\
SN2016hvl & g & 57747.2191 & 17.932 & 0.074 & lsc1m009-fl03 \\
SN2016hvl & g & 57747.2231 & 17.934 & 0.074 & lsc1m009-fl03 \\
SN2016hvl & g & 57753.1252 & 18.164 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & g & 57753.1291 & 18.17 & 0.068 & lsc1m004-fl04 \\
SN2016hvl & g & 57757.8305 & 18.315 & 0.065 & cpt1m013-fl14 \\
SN2016hvl & g & 57757.8344 & 18.276 & 0.068 & cpt1m013-fl14 \\
SN2016hvl & g & 57757.9229 & 18.294 & 0.068 & cpt1m010-fl16 \\
SN2016hvl & g & 57759.8787 & 18.372 & 0.073 & cpt1m013-fl14 \\
SN2016hvl & g & 57759.8827 & 18.346 & 0.101 & cpt1m013-fl14 \\
SN2016hvl & g & 57760.8823 & 18.273 & 0.072 & cpt1m010-fl16 \\
SN2016hvl & g & 57760.8863 & 18.405 & 0.07 & cpt1m010-fl16 \\
SN2016hvl & g & 57761.8195 & 18.426 & 0.076 & cpt1m012-fl06 \\
SN2016hvl & g & 57761.8235 & 18.413 & 0.077 & cpt1m012-fl06 \\
SN2016hvl & g & 57769.8406 & 18.554 & 0.061 & cpt1m013-fl14 \\
SN2016hvl & g & 57769.8445 & 18.53 & 0.058 & cpt1m013-fl14 \\
SN2016hvl & g & 57770.6377 & 18.544 & 0.084 & coj1m011-fl12 \\
SN2016hvl & g & 57770.6416 & 18.534 & 0.083 & coj1m011-fl12 \\
SN2016hvl & g & 57778.7988 & 18.689 & 0.065 & cpt1m013-fl14 \\
SN2016hvl & g & 57778.8028 & 18.678 & 0.067 & cpt1m013-fl14 \\
SN2016hvl & g & 57784.799 & 18.778 & 0.068 & cpt1m010-fl16 \\
SN2016hvl & g & 57784.803 & 18.741 & 0.063 & cpt1m010-fl16 \\
SN2016hvl & g & 57789.8789 & 18.825 & 0.089 & cpt1m010-fl16 \\
SN2016hvl & g & 57789.8829 & 18.887 & 0.097 & cpt1m010-fl16 \\
SN2016hvl & g & 57795.8962 & 18.841 & 0.098 & cpt1m013-fl14 \\
SN2016hvl & g & 57795.9002 & 18.988 & 0.114 & cpt1m013-fl14 \\
SN2016hvl & g & 57802.5252 & 19.071 & 0.081 & coj1m011-fl12 \\
SN2016hvl & g & 57802.5291 & 19.046 & 0.081 & coj1m011-fl12 \\
SN2016hvl & g & 57808.5314 & 19.2 & 0.081 & coj1m003-fl11 \\
SN2016hvl & g & 57808.5353 & 19.198 & 0.083 & coj1m003-fl11 \\
SN2016hvl & g & 57813.8675 & 19.231 & 0.074 & cpt1m010-fl16 \\
SN2016hvl & g & 57813.8714 & 19.2 & 0.079 & cpt1m010-fl16 \\
SN2016hvl & g & 57814.8024 & 19.258 & 0.076 & cpt1m012-fl06 \\
SN2016hvl & g & 57814.8063 & 19.244 & 0.075 & cpt1m012-fl06 \\
SN2016hvl & g & 57815.7998 & 19.25 & 0.069 & cpt1m010-fl16 \\
SN2016hvl & g & 57815.8038 & 19.269 & 0.069 & cpt1m010-fl16 \\
SN2016hvl & g & 57821.4042 & 19.344 & 0.14 & coj1m003-fl11 \\
SN2016hvl & g & 57821.4082 & 19.456 & 0.131 & coj1m003-fl11 \\
SN2016hvl & g & 57827.8032 & 19.385 & 0.078 & cpt1m012-fl06 \\
SN2016hvl & g & 57827.8071 & 19.54 & 0.078 & cpt1m012-fl06 \\
SN2016hvl & g & 57835.8072 & 19.524 & 0.073 & cpt1m010-fl16 \\
SN2016hvl & g & 57835.8124 & 19.59 & 0.073 & cpt1m010-fl16 \\
SN2016hvl & g & 57842.3905 & 19.586 & 0.092 & coj1m011-fl12 \\
SN2016hvl & g & 57842.3956 & 19.73 & 0.099 & coj1m011-fl12 \\
SN2016hvl & g & 57848.7457 & 20.104 & 0.18 & cpt1m012-fl06 \\
SN2016hvl & r & 57714.205 & 15.342 & 0.059 & lsc1m005-fl15 \\
SN2016hvl & r & 57714.5947 & 15.328 & 0.069 & coj1m011-fl12 \\
SN2016hvl & r & 57714.5965 & 15.327 & 0.069 & coj1m011-fl12 \\
SN2016hvl & r & 57715.5847 & 15.368 & 0.058 & coj1m011-fl12 \\
SN2016hvl & r & 57715.5865 & 15.375 & 0.058 & coj1m011-fl12 \\
SN2016hvl & r & 57716.9455 & 15.402 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & r & 57716.9474 & 15.4 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & r & 57717.3295 & 15.407 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57717.3314 & 15.415 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57718.9293 & 15.491 & 0.055 & cpt1m012-fl06 \\
SN2016hvl & r & 57718.9312 & 15.484 & 0.056 & cpt1m012-fl06 \\
SN2016hvl & r & 57718.9655 & 15.478 & 0.056 & cpt1m010-fl16 \\
SN2016hvl & r & 57718.9675 & 15.486 & 0.055 & cpt1m010-fl16 \\
SN2016hvl & r & 57720.9409 & 15.592 & 0.057 & cpt1m010-fl16 \\
SN2016hvl & r & 57720.9428 & 15.601 & 0.057 & cpt1m010-fl16 \\
SN2016hvl & r & 57721.2931 & 15.612 & 0.07 & lsc1m009-fl03 \\
SN2016hvl & r & 57721.295 & 15.616 & 0.071 & lsc1m009-fl03 \\
SN2016hvl & r & 57723.085 & 15.724 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & r & 57723.0868 & 15.707 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & r & 57724.0317 & 15.769 & 0.052 & cpt1m012-fl06 \\
SN2016hvl & r & 57724.0335 & 15.781 & 0.055 & cpt1m012-fl06 \\
SN2016hvl & r & 57725.0851 & 15.813 & 0.054 & cpt1m010-fl16 \\
SN2016hvl & r & 57725.087 & 15.81 & 0.055 & cpt1m010-fl16 \\
SN2016hvl & r & 57726.1706 & 15.834 & 0.07 & lsc1m005-fl15 \\
SN2016hvl & r & 57726.1724 & 15.843 & 0.071 & lsc1m005-fl15 \\
SN2016hvl & r & 57726.9129 & 15.87 & 0.057 & cpt1m012-fl06 \\
SN2016hvl & r & 57726.9148 & 15.86 & 0.057 & cpt1m012-fl06 \\
SN2016hvl & r & 57728.0839 & 15.881 & 0.071 & cpt1m010-fl16 \\
SN2016hvl & r & 57728.0858 & 15.88 & 0.07 & cpt1m010-fl16 \\
SN2016hvl & r & 57729.3448 & 15.931 & 0.058 & lsc1m009-fl03 \\
SN2016hvl & r & 57729.3467 & 15.932 & 0.059 & lsc1m009-fl03 \\
SN2016hvl & r & 57730.1599 & 15.952 & 0.058 & lsc1m009-fl03 \\
SN2016hvl & r & 57730.1617 & 15.955 & 0.059 & lsc1m009-fl03 \\
SN2016hvl & r & 57730.3438 & 15.948 & 0.056 & lsc1m009-fl03 \\
SN2016hvl & r & 57730.3457 & 15.955 & 0.058 & lsc1m009-fl03 \\
SN2016hvl & r & 57733.8987 & 16.065 & 0.058 & cpt1m010-fl16 \\
SN2016hvl & r & 57733.9005 & 16.048 & 0.058 & cpt1m010-fl16 \\
SN2016hvl & r & 57739.5313 & 16.257 & 0.059 & coj1m011-fl12 \\
SN2016hvl & r & 57739.5331 & 16.24 & 0.059 & coj1m011-fl12 \\
SN2016hvl & r & 57742.8731 & 16.387 & 0.06 & cpt1m012-fl06 \\
SN2016hvl & r & 57742.8749 & 16.384 & 0.057 & cpt1m012-fl06 \\
SN2016hvl & r & 57745.279 & 16.535 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57745.2818 & 16.527 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57746.2584 & 16.569 & 0.069 & lsc1m004-fl04 \\
SN2016hvl & r & 57746.2612 & 16.565 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57746.8687 & 16.64 & 0.055 & cpt1m012-fl06 \\
SN2016hvl & r & 57746.8715 & 16.624 & 0.055 & cpt1m012-fl06 \\
SN2016hvl & r & 57747.2272 & 16.642 & 0.071 & lsc1m009-fl03 \\
SN2016hvl & r & 57747.23 & 16.646 & 0.07 & lsc1m009-fl03 \\
SN2016hvl & r & 57747.2959 & 16.668 & 0.057 & lsc1m009-fl03 \\
SN2016hvl & r & 57753.1332 & 16.962 & 0.07 & lsc1m004-fl04 \\
SN2016hvl & r & 57753.136 & 16.965 & 0.069 & lsc1m004-fl04 \\
SN2016hvl & r & 57757.8386 & 17.174 & 0.057 & cpt1m013-fl14 \\
SN2016hvl & r & 57757.8414 & 17.184 & 0.056 & cpt1m013-fl14 \\
SN2016hvl & r & 57760.8904 & 17.303 & 0.055 & cpt1m010-fl16 \\
SN2016hvl & r & 57760.8932 & 17.294 & 0.06 & cpt1m010-fl16 \\
SN2016hvl & r & 57761.8276 & 17.357 & 0.06 & cpt1m012-fl06 \\
SN2016hvl & r & 57761.8304 & 17.326 & 0.058 & cpt1m012-fl06 \\
SN2016hvl & r & 57769.8487 & 17.604 & 0.056 & cpt1m013-fl14 \\
SN2016hvl & r & 57769.8514 & 17.592 & 0.054 & cpt1m013-fl14 \\
SN2016hvl & r & 57770.6457 & 17.621 & 0.07 & coj1m011-fl12 \\
SN2016hvl & r & 57770.6485 & 17.603 & 0.063 & coj1m011-fl12 \\
SN2016hvl & r & 57778.8069 & 17.866 & 0.058 & cpt1m013-fl14 \\
SN2016hvl & r & 57778.8096 & 17.899 & 0.055 & cpt1m013-fl14 \\
SN2016hvl & r & 57784.8071 & 18.048 & 0.06 & cpt1m010-fl16 \\
SN2016hvl & r & 57784.8099 & 18.062 & 0.06 & cpt1m010-fl16 \\
SN2016hvl & r & 57789.8871 & 18.161 & 0.069 & cpt1m010-fl16 \\
SN2016hvl & r & 57789.8899 & 18.223 & 0.072 & cpt1m010-fl16 \\
SN2016hvl & r & 57795.9043 & 18.392 & 0.082 & cpt1m013-fl14 \\
SN2016hvl & r & 57795.9071 & 18.318 & 0.083 & cpt1m013-fl14 \\
SN2016hvl & r & 57802.5332 & 18.641 & 0.064 & coj1m011-fl12 \\
SN2016hvl & r & 57802.536 & 18.608 & 0.065 & coj1m011-fl12 \\
SN2016hvl & r & 57808.5394 & 18.833 & 0.072 & coj1m003-fl11 \\
SN2016hvl & r & 57808.5422 & 18.736 & 0.067 & coj1m003-fl11 \\
SN2016hvl & r & 57813.8755 & 18.919 & 0.091 & cpt1m010-fl16 \\
SN2016hvl & r & 57813.8783 & 18.962 & 0.127 & cpt1m010-fl16 \\
SN2016hvl & r & 57814.8105 & 18.979 & 0.072 & cpt1m012-fl06 \\
SN2016hvl & r & 57814.8132 & 19.014 & 0.072 & cpt1m012-fl06 \\
SN2016hvl & r & 57815.8079 & 18.973 & 0.072 & cpt1m010-fl16 \\
SN2016hvl & r & 57815.8107 & 18.942 & 0.072 & cpt1m010-fl16 \\
SN2016hvl & r & 57821.4122 & 19.118 & 0.13 & coj1m003-fl11 \\
SN2016hvl & r & 57821.415 & 19.05 & 0.122 & coj1m003-fl11 \\
SN2016hvl & r & 57827.8112 & 19.373 & 0.074 & cpt1m012-fl06 \\
SN2016hvl & r & 57827.814 & 19.365 & 0.074 & cpt1m012-fl06 \\
SN2016hvl & r & 57835.8176 & 19.602 & 0.076 & cpt1m010-fl16 \\
SN2016hvl & r & 57835.8216 & 19.49 & 0.074 & cpt1m010-fl16 \\
SN2016hvl & r & 57842.4008 & 19.546 & 0.113 & coj1m011-fl12 \\
SN2016hvl & r & 57842.4048 & 19.659 & 0.116 & coj1m011-fl12 \\
SN2016hvl & i & 57714.5985 & 15.728 & 0.103 & coj1m011-fl12 \\
SN2016hvl & i & 57714.601 & 15.71 & 0.119 & coj1m011-fl12 \\
SN2016hvl & i & 57715.5885 & 15.765 & 0.081 & coj1m011-fl12 \\
SN2016hvl & i & 57715.5911 & 15.848 & 0.081 & coj1m011-fl12 \\
SN2016hvl & i & 57716.9494 & 15.801 & 0.087 & cpt1m013-fl14 \\
SN2016hvl & i & 57716.952 & 15.791 & 0.085 & cpt1m013-fl14 \\
SN2016hvl & i & 57717.3334 & 15.829 & 0.082 & lsc1m004-fl04 \\
SN2016hvl & i & 57717.3359 & 15.809 & 0.101 & lsc1m004-fl04 \\
SN2016hvl & i & 57718.9332 & 15.902 & 0.081 & cpt1m012-fl06 \\
SN2016hvl & i & 57718.9358 & 15.903 & 0.087 & cpt1m012-fl06 \\
SN2016hvl & i & 57718.9695 & 15.906 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & i & 57718.972 & 15.906 & 0.08 & cpt1m010-fl16 \\
SN2016hvl & i & 57720.9448 & 16.024 & 0.079 & cpt1m010-fl16 \\
SN2016hvl & i & 57720.9474 & 16.024 & 0.08 & cpt1m010-fl16 \\
SN2016hvl & i & 57721.2969 & 16.018 & 0.101 & lsc1m009-fl03 \\
SN2016hvl & i & 57721.2995 & 16.027 & 0.101 & lsc1m009-fl03 \\
SN2016hvl & i & 57723.0888 & 16.11 & 0.085 & cpt1m013-fl14 \\
SN2016hvl & i & 57723.0914 & 16.13 & 0.085 & cpt1m013-fl14 \\
SN2016hvl & i & 57724.0355 & 16.158 & 0.081 & cpt1m012-fl06 \\
SN2016hvl & i & 57724.0381 & 16.143 & 0.08 & cpt1m012-fl06 \\
SN2016hvl & i & 57725.089 & 16.169 & 0.079 & cpt1m010-fl16 \\
SN2016hvl & i & 57725.0916 & 16.16 & 0.079 & cpt1m010-fl16 \\
SN2016hvl & i & 57726.1744 & 16.141 & 0.101 & lsc1m005-fl15 \\
SN2016hvl & i & 57726.177 & 16.125 & 0.101 & lsc1m005-fl15 \\
SN2016hvl & i & 57726.9168 & 16.145 & 0.083 & cpt1m012-fl06 \\
SN2016hvl & i & 57726.9194 & 16.153 & 0.085 & cpt1m012-fl06 \\
SN2016hvl & i & 57728.0878 & 16.117 & 0.103 & cpt1m010-fl16 \\
SN2016hvl & i & 57728.0903 & 16.128 & 0.101 & cpt1m010-fl16 \\
SN2016hvl & i & 57729.3486 & 16.145 & 0.081 & lsc1m009-fl03 \\
SN2016hvl & i & 57729.3512 & 16.138 & 0.085 & lsc1m009-fl03 \\
SN2016hvl & i & 57730.1637 & 16.147 & 0.076 & lsc1m009-fl03 \\
SN2016hvl & i & 57730.1665 & 16.147 & 0.079 & lsc1m009-fl03 \\
SN2016hvl & i & 57730.3477 & 16.144 & 0.084 & lsc1m009-fl03 \\
SN2016hvl & i & 57730.3502 & 16.134 & 0.083 & lsc1m009-fl03 \\
SN2016hvl & i & 57733.9026 & 16.189 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & i & 57733.9054 & 16.164 & 0.082 & cpt1m010-fl16 \\
SN2016hvl & i & 57739.5351 & 16.25 & 0.091 & coj1m011-fl12 \\
SN2016hvl & i & 57739.5379 & 16.268 & 0.084 & coj1m011-fl12 \\
SN2016hvl & i & 57742.877 & 16.35 & 0.082 & cpt1m012-fl06 \\
SN2016hvl & i & 57742.8797 & 16.334 & 0.085 & cpt1m012-fl06 \\
SN2016hvl & i & 57745.2848 & 16.442 & 0.099 & lsc1m004-fl04 \\
SN2016hvl & i & 57745.2876 & 16.448 & 0.099 & lsc1m004-fl04 \\
SN2016hvl & i & 57746.2643 & 16.521 & 0.083 & lsc1m004-fl04 \\
SN2016hvl & i & 57746.2671 & 16.489 & 0.099 & lsc1m004-fl04 \\
SN2016hvl & i & 57746.8744 & 16.536 & 0.084 & cpt1m012-fl06 \\
SN2016hvl & i & 57746.8772 & 16.556 & 0.082 & cpt1m012-fl06 \\
SN2016hvl & i & 57747.2329 & 16.514 & 0.152 & lsc1m009-fl03 \\
SN2016hvl & i & 57747.2357 & 16.562 & 0.105 & lsc1m009-fl03 \\
SN2016hvl & i & 57753.1389 & 16.668 & 0.52 & lsc1m004-fl04 \\
SN2016hvl & i & 57753.1417 & 16.918 & 0.1 & lsc1m004-fl04 \\
SN2016hvl & i & 57757.8443 & 17.202 & 0.082 & cpt1m013-fl14 \\
SN2016hvl & i & 57757.8471 & 17.206 & 0.085 & cpt1m013-fl14 \\
SN2016hvl & i & 57760.8961 & 17.284 & 0.083 & cpt1m010-fl16 \\
SN2016hvl & i & 57760.8989 & 17.318 & 0.081 & cpt1m010-fl16 \\
SN2016hvl & i & 57761.8333 & 17.381 & 0.087 & cpt1m012-fl06 \\
SN2016hvl & i & 57761.8361 & 17.402 & 0.086 & cpt1m012-fl06 \\
SN2016hvl & i & 57769.8544 & 17.719 & 0.086 & cpt1m013-fl14 \\
SN2016hvl & i & 57770.6515 & 17.718 & 0.089 & coj1m011-fl12 \\
SN2016hvl & i & 57770.6542 & 17.742 & 0.104 & coj1m011-fl12 \\
SN2016hvl & i & 57778.8126 & 18.034 & 0.083 & cpt1m013-fl14 \\
SN2016hvl & i & 57778.8154 & 18.016 & 0.084 & cpt1m013-fl14 \\
SN2016hvl & i & 57784.8128 & 18.296 & 0.086 & cpt1m010-fl16 \\
SN2016hvl & i & 57784.8156 & 18.269 & 0.086 & cpt1m010-fl16 \\
SN2016hvl & i & 57789.8929 & 18.472 & 0.118 & cpt1m010-fl16 \\
SN2016hvl & i & 57789.8957 & 18.402 & 0.107 & cpt1m010-fl16 \\
SN2016hvl & i & 57795.91 & 18.57 & 0.108 & cpt1m013-fl14 \\
SN2016hvl & i & 57795.9128 & 18.666 & 0.121 & cpt1m013-fl14 \\
SN2016hvl & i & 57802.5389 & 18.82 & 0.102 & coj1m011-fl12 \\
SN2016hvl & i & 57802.5417 & 18.78 & 0.111 & coj1m011-fl12 \\
SN2016hvl & i & 57808.5451 & 19.172 & 0.117 & coj1m003-fl11 \\
SN2016hvl & i & 57808.5479 & 19.232 & 0.12 & coj1m003-fl11 \\
SN2016hvl & i & 57813.8812 & 19.175 & 0.141 & cpt1m010-fl16 \\
SN2016hvl & i & 57813.884 & 19.089 & 0.123 & cpt1m010-fl16 \\
SN2016hvl & i & 57815.8136 & 19.291 & 0.107 & cpt1m010-fl16 \\
SN2016hvl & i & 57815.8164 & 19.242 & 0.13 & cpt1m010-fl16 \\
SN2016hvl & i & 57821.418 & 19.472 & 0.181 & coj1m003-fl11 \\
SN2016hvl & i & 57821.4207 & 19.345 & 0.148 & coj1m003-fl11 \\
SN2016hvl & i & 57827.8169 & 19.561 & 0.109 & cpt1m012-fl06 \\
SN2016hvl & i & 57827.8197 & 19.652 & 0.109 & cpt1m012-fl06 \\
SN2016hvl & i & 57835.8257 & 19.613 & 0.128 & cpt1m010-fl16 \\
SN2016hvl & i & 57835.8297 & 19.959 & 0.16 & cpt1m010-fl16 \\
SN2016hvl & i & 57842.4089 & 19.651 & 0.174 & coj1m011-fl12 \\
SN2016hvl & i & 57842.4128 & 20.002 & 0.216 & coj1m011-fl12 \\
SN2017awz & B & 57804.2453 & 16.123 & 0.046 & lsc1m005-fl15 \\
SN2017awz & B & 57804.2471 & 16.107 & 0.045 & lsc1m005-fl15 \\
SN2017awz & B & 57807.548 & 15.868 & 0.041 & coj1m011-fl12 \\
SN2017awz & B & 57807.5498 & 15.958 & 0.059 & coj1m011-fl12 \\
SN2017awz & B & 57810.1321 & 15.774 & 0.041 & elp1m008-fl05 \\
SN2017awz & B & 57810.134 & 15.749 & 0.039 & elp1m008-fl05 \\
SN2017awz & B & 57813.8935 & 15.731 & 0.038 & cpt1m010-fl16 \\
SN2017awz & B & 57813.8953 & 15.733 & 0.042 & cpt1m010-fl16 \\
SN2017awz & B & 57814.5288 & 15.79 & 0.041 & coj1m003-fl11 \\
SN2017awz & B & 57814.5306 & 15.781 & 0.043 & coj1m003-fl11 \\
SN2017awz & B & 57814.9581 & 15.762 & 0.043 & cpt1m012-fl06 \\
SN2017awz & B & 57814.96 & 15.761 & 0.046 & cpt1m012-fl06 \\
SN2017awz & B & 57815.9151 & 15.771 & 0.045 & cpt1m012-fl06 \\
SN2017awz & B & 57815.9169 & 15.768 & 0.045 & cpt1m012-fl06 \\
SN2017awz & B & 57818.2459 & 15.811 & 0.05 & elp1m008-fl05 \\
SN2017awz & B & 57818.2478 & 15.881 & 0.047 & elp1m008-fl05 \\
SN2017awz & B & 57820.9652 & 15.964 & 0.044 & cpt1m010-fl16 \\
SN2017awz & B & 57820.9671 & 15.975 & 0.038 & cpt1m010-fl16 \\
SN2017awz & B & 57824.8683 & 16.356 & 0.07 & cpt1m012-fl06 \\
SN2017awz & B & 57824.8702 & 16.36 & 0.062 & cpt1m012-fl06 \\
SN2017awz & B & 57826.102 & 16.49 & 0.043 & lsc1m004-fl04 \\
SN2017awz & B & 57826.1039 & 16.477 & 0.041 & lsc1m004-fl04 \\
SN2017awz & B & 57829.1279 & 16.89 & 0.046 & lsc1m004-fl04 \\
SN2017awz & B & 57829.1297 & 16.855 & 0.045 & lsc1m004-fl04 \\
SN2017awz & B & 57833.2009 & 17.329 & 0.049 & lsc1m005-fl15 \\
SN2017awz & B & 57833.2027 & 17.327 & 0.051 & lsc1m005-fl15 \\
SN2017awz & B & 57838.8614 & 17.929 & 0.051 & cpt1m012-fl06 \\
SN2017awz & B & 57838.8632 & 17.912 & 0.053 & cpt1m012-fl06 \\
SN2017awz & B & 57838.875 & 17.844 & 0.054 & cpt1m013-fl14 \\
SN2017awz & B & 57838.8769 & 17.82 & 0.052 & cpt1m013-fl14 \\
SN2017awz & B & 57842.8284 & 18.092 & 0.05 & cpt1m010-fl16 \\
SN2017awz & B & 57842.8302 & 18.189 & 0.057 & cpt1m010-fl16 \\
SN2017awz & B & 57846.8034 & 18.378 & 0.065 & cpt1m010-fl16 \\
SN2017awz & B & 57846.8052 & 18.341 & 0.061 & cpt1m010-fl16 \\
SN2017awz & B & 57852.1119 & 18.581 & 0.181 & lsc1m004-fl04 \\
SN2017awz & B & 57852.1138 & 18.803 & 0.178 & lsc1m004-fl04 \\
SN2017awz & B & 57853.8255 & 18.532 & 0.121 & cpt1m010-fl16 \\
SN2017awz & B & 57853.8274 & 18.553 & 0.12 & cpt1m010-fl16 \\
SN2017awz & B & 57858.0154 & 18.667 & 0.067 & lsc1m004-fl04 \\
SN2017awz & B & 57858.0173 & 18.648 & 0.065 & lsc1m004-fl04 \\
SN2017awz & B & 57858.0221 & 18.517 & 0.089 & lsc1m005-fl15 \\
SN2017awz & B & 57864.0097 & 18.801 & 0.086 & lsc1m004-fl04 \\
SN2017awz & B & 57864.0115 & 18.62 & 0.073 & lsc1m004-fl04 \\
SN2017awz & B & 57870.2795 & 18.936 & 0.096 & elp1m008-fl05 \\
SN2017awz & B & 57870.2823 & 18.89 & 0.108 & elp1m008-fl05 \\
SN2017awz & B & 57882.769 & 18.979 & 0.126 & cpt1m012-fl06 \\
SN2017awz & B & 57882.7718 & 18.928 & 0.11 & cpt1m012-fl06 \\
SN2017awz & B & 57894.3866 & 19.284 & 0.089 & coj1m003-fl11 \\
SN2017awz & B & 57894.3894 & 19.01 & 0.073 & coj1m003-fl11 \\
SN2017awz & B & 57901.712 & 19.195 & 0.072 & cpt1m012-fl06 \\
SN2017awz & B & 57901.7148 & 19.459 & 0.091 & cpt1m012-fl06 \\
SN2017awz & B & 57909.712 & 19.338 & 0.164 & cpt1m010-fl16 \\
SN2017awz & B & 57909.7149 & 18.897 & 0.112 & cpt1m010-fl16 \\
SN2017awz & B & 57918.1888 & 19.613 & 0.167 & elp1m008-fl05 \\
SN2017awz & B & 57918.1916 & 19.726 & 0.109 & elp1m008-fl05 \\
SN2017awz & B & 57918.6959 & 19.416 & 0.111 & cpt1m012-fl06 \\
SN2017awz & B & 57918.6987 & 19.738 & 0.109 & cpt1m012-fl06 \\
SN2017awz & B & 57924.7047 & 19.259 & 0.096 & cpt1m012-fl06 \\
SN2017awz & B & 57945.1268 & 19.839 & 0.269 & elp1m008-fl05 \\
SN2017awz & B & 57945.1297 & 20.076 & 0.288 & elp1m008-fl05 \\
SN2017awz & V & 57804.2491 & 16.212 & 0.055 & lsc1m005-fl15 \\
SN2017awz & V & 57804.2506 & 16.142 & 0.024 & lsc1m005-fl15 \\
SN2017awz & V & 57807.5518 & 15.86 & 0.027 & coj1m011-fl12 \\
SN2017awz & V & 57807.5533 & 15.866 & 0.023 & coj1m011-fl12 \\
SN2017awz & V & 57810.136 & 15.73 & 0.025 & elp1m008-fl05 \\
SN2017awz & V & 57810.1376 & 15.728 & 0.023 & elp1m008-fl05 \\
SN2017awz & V & 57813.8974 & 15.641 & 0.028 & cpt1m010-fl16 \\
SN2017awz & V & 57813.8989 & 15.639 & 0.024 & cpt1m010-fl16 \\
SN2017awz & V & 57814.5326 & 15.666 & 0.024 & coj1m003-fl11 \\
SN2017awz & V & 57814.5342 & 15.687 & 0.027 & coj1m003-fl11 \\
SN2017awz & V & 57814.962 & 15.62 & 0.027 & cpt1m012-fl06 \\
SN2017awz & V & 57814.9635 & 15.637 & 0.022 & cpt1m012-fl06 \\
SN2017awz & V & 57815.919 & 15.609 & 0.023 & cpt1m012-fl06 \\
SN2017awz & V & 57815.9205 & 15.62 & 0.023 & cpt1m012-fl06 \\
SN2017awz & V & 57818.2498 & 15.671 & 0.037 & elp1m008-fl05 \\
SN2017awz & V & 57818.2514 & 15.643 & 0.037 & elp1m008-fl05 \\
SN2017awz & V & 57820.9691 & 15.693 & 0.028 & cpt1m010-fl16 \\
SN2017awz & V & 57820.9706 & 15.669 & 0.026 & cpt1m010-fl16 \\
SN2017awz & V & 57824.8722 & 15.93 & 0.031 & cpt1m012-fl06 \\
SN2017awz & V & 57824.8737 & 15.916 & 0.029 & cpt1m012-fl06 \\
SN2017awz & V & 57825.8646 & 16.063 & 0.109 & cpt1m010-fl16 \\
SN2017awz & V & 57826.1059 & 16.001 & 0.054 & lsc1m004-fl04 \\
SN2017awz & V & 57826.1074 & 15.994 & 0.05 & lsc1m004-fl04 \\
SN2017awz & V & 57829.1317 & 16.187 & 0.029 & lsc1m004-fl04 \\
SN2017awz & V & 57829.1332 & 16.195 & 0.029 & lsc1m004-fl04 \\
SN2017awz & V & 57833.2048 & 16.452 & 0.028 & lsc1m005-fl15 \\
SN2017awz & V & 57833.2063 & 16.442 & 0.03 & lsc1m005-fl15 \\
SN2017awz & V & 57838.8789 & 16.717 & 0.03 & cpt1m013-fl14 \\
SN2017awz & V & 57838.8804 & 16.692 & 0.028 & cpt1m013-fl14 \\
SN2017awz & V & 57842.8323 & 16.882 & 0.032 & cpt1m010-fl16 \\
SN2017awz & V & 57842.8338 & 16.875 & 0.029 & cpt1m010-fl16 \\
SN2017awz & V & 57846.8073 & 17.142 & 0.035 & cpt1m010-fl16 \\
SN2017awz & V & 57846.8088 & 17.182 & 0.072 & cpt1m010-fl16 \\
SN2017awz & V & 57852.1158 & 17.283 & 0.094 & lsc1m004-fl04 \\
SN2017awz & V & 57853.8295 & 17.35 & 0.047 & cpt1m010-fl16 \\
SN2017awz & V & 57853.831 & 17.44 & 0.061 & cpt1m010-fl16 \\
SN2017awz & V & 57858.0193 & 17.617 & 0.039 & lsc1m004-fl04 \\
SN2017awz & V & 57858.0208 & 17.636 & 0.039 & lsc1m004-fl04 \\
SN2017awz & V & 57858.0259 & 17.74 & 0.144 & lsc1m005-fl15 \\
SN2017awz & V & 57858.0274 & 17.763 & 0.085 & lsc1m005-fl15 \\
SN2017awz & V & 57864.0135 & 17.812 & 0.04 & lsc1m004-fl04 \\
SN2017awz & V & 57864.015 & 17.744 & 0.041 & lsc1m004-fl04 \\
SN2017awz & V & 57870.2852 & 18.091 & 0.071 & elp1m008-fl05 \\
SN2017awz & V & 57870.2871 & 17.908 & 0.05 & elp1m008-fl05 \\
SN2017awz & V & 57882.7748 & 18.416 & 0.066 & cpt1m012-fl06 \\
SN2017awz & V & 57882.7766 & 18.235 & 0.067 & cpt1m012-fl06 \\
SN2017awz & V & 57894.3923 & 18.751 & 0.162 & coj1m003-fl11 \\
SN2017awz & V & 57901.7178 & 18.652 & 0.06 & cpt1m012-fl06 \\
SN2017awz & V & 57901.7196 & 18.682 & 0.06 & cpt1m012-fl06 \\
SN2017awz & V & 57909.7179 & 19.107 & 0.169 & cpt1m010-fl16 \\
SN2017awz & V & 57909.7198 & 18.662 & 0.123 & cpt1m010-fl16 \\
SN2017awz & V & 57918.1827 & 19.082 & 0.107 & elp1m008-fl05 \\
SN2017awz & V & 57918.7017 & 19.35 & 0.054 & cpt1m012-fl06 \\
SN2017awz & V & 57918.7036 & 19.272 & 0.096 & cpt1m012-fl06 \\
SN2017awz & V & 57924.7146 & 19.348 & 0.111 & cpt1m012-fl06 \\
SN2017awz & V & 57924.7174 & 19.311 & 0.096 & cpt1m012-fl06 \\
SN2017awz & V & 57935.131 & 19.132 & 0.162 & elp1m008-fl05 \\
SN2017awz & V & 57945.1327 & 19.244 & 0.163 & elp1m008-fl05 \\
SN2017awz & V & 57945.1346 & 19.758 & 0.231 & elp1m008-fl05 \\
SN2017awz & g & 57804.2523 & 16.1 & 0.053 & lsc1m005-fl15 \\
SN2017awz & g & 57804.2542 & 16.113 & 0.048 & lsc1m005-fl15 \\
SN2017awz & g & 57807.555 & 15.862 & 0.051 & coj1m011-fl12 \\
SN2017awz & g & 57807.5569 & 15.886 & 0.07 & coj1m011-fl12 \\
SN2017awz & g & 57810.1393 & 15.749 & 0.058 & elp1m008-fl05 \\
SN2017awz & g & 57810.1412 & 15.756 & 0.062 & elp1m008-fl05 \\
SN2017awz & g & 57813.9006 & 15.709 & 0.05 & cpt1m010-fl16 \\
SN2017awz & g & 57813.9025 & 15.692 & 0.033 & cpt1m010-fl16 \\
SN2017awz & g & 57814.5359 & 15.749 & 0.063 & coj1m003-fl11 \\
SN2017awz & g & 57814.5377 & 15.74 & 0.06 & coj1m003-fl11 \\
SN2017awz & g & 57814.9653 & 15.683 & 0.039 & cpt1m012-fl06 \\
SN2017awz & g & 57814.9671 & 15.72 & 0.044 & cpt1m012-fl06 \\
SN2017awz & g & 57815.9222 & 15.714 & 0.062 & cpt1m012-fl06 \\
SN2017awz & g & 57815.9241 & 15.701 & 0.039 & cpt1m012-fl06 \\
SN2017awz & g & 57818.2532 & 15.764 & 0.036 & elp1m008-fl05 \\
SN2017awz & g & 57818.255 & 15.779 & 0.036 & elp1m008-fl05 \\
SN2017awz & g & 57820.9724 & 15.855 & 0.058 & cpt1m010-fl16 \\
SN2017awz & g & 57820.9743 & 15.858 & 0.059 & cpt1m010-fl16 \\
SN2017awz & g & 57824.8754 & 16.127 & 0.059 & cpt1m012-fl06 \\
SN2017awz & g & 57824.8773 & 16.132 & 0.06 & cpt1m012-fl06 \\
SN2017awz & g & 57826.109 & 16.225 & 0.061 & lsc1m004-fl04 \\
SN2017awz & g & 57826.1109 & 16.249 & 0.042 & lsc1m004-fl04 \\
SN2017awz & g & 57829.135 & 16.512 & 0.047 & lsc1m004-fl04 \\
SN2017awz & g & 57829.1368 & 16.494 & 0.044 & lsc1m004-fl04 \\
SN2017awz & g & 57833.208 & 16.919 & 0.053 & lsc1m005-fl15 \\
SN2017awz & g & 57833.2098 & 16.906 & 0.046 & lsc1m005-fl15 \\
SN2017awz & g & 57838.8822 & 17.381 & 0.06 & cpt1m013-fl14 \\
SN2017awz & g & 57838.884 & 17.365 & 0.044 & cpt1m013-fl14 \\
SN2017awz & g & 57842.8356 & 17.642 & 0.053 & cpt1m010-fl16 \\
SN2017awz & g & 57842.8374 & 17.708 & 0.059 & cpt1m010-fl16 \\
SN2017awz & g & 57846.8105 & 17.945 & 0.048 & cpt1m010-fl16 \\
SN2017awz & g & 57846.8124 & 17.907 & 0.059 & cpt1m010-fl16 \\
SN2017awz & g & 57852.119 & 18.117 & 0.103 & lsc1m004-fl04 \\
SN2017awz & g & 57852.1208 & 18.021 & 0.093 & lsc1m004-fl04 \\
SN2017awz & g & 57853.8327 & 18.214 & 0.089 & cpt1m010-fl16 \\
SN2017awz & g & 57853.8346 & 18.214 & 0.095 & cpt1m010-fl16 \\
SN2017awz & g & 57858.0224 & 18.209 & 0.056 & lsc1m004-fl04 \\
SN2017awz & g & 57858.0243 & 18.251 & 0.05 & lsc1m004-fl04 \\
SN2017awz & g & 57858.0291 & 18.378 & 0.094 & lsc1m005-fl15 \\
SN2017awz & g & 57858.031 & 18.03 & 0.291 & lsc1m005-fl15 \\
SN2017awz & g & 57864.0167 & 18.354 & 0.055 & lsc1m004-fl04 \\
SN2017awz & g & 57864.0186 & 18.496 & 0.053 & lsc1m004-fl04 \\
SN2017awz & g & 57870.2892 & 18.586 & 0.051 & elp1m008-fl05 \\
SN2017awz & g & 57870.292 & 18.556 & 0.059 & elp1m008-fl05 \\
SN2017awz & g & 57882.7787 & 18.653 & 0.086 & cpt1m012-fl06 \\
SN2017awz & g & 57882.7815 & 18.777 & 0.099 & cpt1m012-fl06 \\
SN2017awz & g & 57894.3962 & 18.931 & 0.089 & coj1m003-fl11 \\
SN2017awz & g & 57901.7217 & 18.941 & 0.073 & cpt1m012-fl06 \\
SN2017awz & g & 57901.7245 & 18.999 & 0.077 & cpt1m012-fl06 \\
SN2017awz & g & 57909.7219 & 19.128 & 0.108 & cpt1m010-fl16 \\
SN2017awz & g & 57909.7247 & 19.086 & 0.116 & cpt1m010-fl16 \\
SN2017awz & g & 57918.1947 & 19.825 & 0.129 & elp1m008-fl05 \\
SN2017awz & g & 57918.7056 & 19.185 & 0.06 & cpt1m012-fl06 \\
SN2017awz & g & 57918.7084 & 19.106 & 0.068 & cpt1m012-fl06 \\
SN2017awz & g & 57924.6966 & 19.289 & 0.144 & cpt1m012-fl06 \\
SN2017awz & g & 57935.1341 & 19.596 & 0.144 & elp1m008-fl05 \\
SN2017awz & g & 57935.1382 & 19.579 & 0.132 & elp1m008-fl05 \\
SN2017awz & r & 57804.2562 & 16.339 & 0.065 & lsc1m005-fl15 \\
SN2017awz & r & 57804.2577 & 16.261 & 0.04 & lsc1m005-fl15 \\
SN2017awz & r & 57807.5589 & 15.928 & 0.028 & coj1m011-fl12 \\
SN2017awz & r & 57807.5604 & 15.92 & 0.027 & coj1m011-fl12 \\
SN2017awz & r & 57810.1432 & 15.759 & 0.017 & elp1m008-fl05 \\
SN2017awz & r & 57810.1447 & 15.741 & 0.021 & elp1m008-fl05 \\
SN2017awz & r & 57813.9045 & 15.635 & 0.018 & cpt1m010-fl16 \\
SN2017awz & r & 57813.906 & 15.639 & 0.019 & cpt1m010-fl16 \\
SN2017awz & r & 57814.5397 & 15.611 & 0.022 & coj1m003-fl11 \\
SN2017awz & r & 57814.5412 & 15.621 & 0.021 & coj1m003-fl11 \\
SN2017awz & r & 57814.9692 & 15.625 & 0.026 & cpt1m012-fl06 \\
SN2017awz & r & 57814.9707 & 15.62 & 0.027 & cpt1m012-fl06 \\
SN2017awz & r & 57815.9261 & 15.649 & 0.018 & cpt1m012-fl06 \\
SN2017awz & r & 57815.9276 & 15.624 & 0.016 & cpt1m012-fl06 \\
SN2017awz & r & 57818.2571 & 15.644 & 0.025 & elp1m008-fl05 \\
SN2017awz & r & 57818.2586 & 15.642 & 0.023 & elp1m008-fl05 \\
SN2017awz & r & 57820.9764 & 15.758 & 0.019 & cpt1m010-fl16 \\
SN2017awz & r & 57820.9779 & 15.76 & 0.019 & cpt1m010-fl16 \\
SN2017awz & r & 57824.8794 & 16.011 & 0.05 & cpt1m012-fl06 \\
SN2017awz & r & 57824.8809 & 16.012 & 0.045 & cpt1m012-fl06 \\
SN2017awz & r & 57826.1129 & 16.077 & 0.065 & lsc1m004-fl04 \\
SN2017awz & r & 57826.1144 & 16.119 & 0.06 & lsc1m004-fl04 \\
SN2017awz & r & 57829.1388 & 16.286 & 0.024 & lsc1m004-fl04 \\
SN2017awz & r & 57829.1403 & 16.284 & 0.026 & lsc1m004-fl04 \\
SN2017awz & r & 57833.2118 & 16.322 & 0.025 & lsc1m005-fl15 \\
SN2017awz & r & 57833.2133 & 16.346 & 0.023 & lsc1m005-fl15 \\
SN2017awz & r & 57838.886 & 16.426 & 0.021 & cpt1m013-fl14 \\
SN2017awz & r & 57838.8876 & 16.399 & 0.021 & cpt1m013-fl14 \\
SN2017awz & r & 57842.8396 & 16.533 & 0.021 & cpt1m010-fl16 \\
SN2017awz & r & 57842.8411 & 16.549 & 0.021 & cpt1m010-fl16 \\
SN2017awz & r & 57846.8144 & 16.774 & 0.026 & cpt1m010-fl16 \\
SN2017awz & r & 57846.8159 & 16.765 & 0.023 & cpt1m010-fl16 \\
SN2017awz & r & 57852.1228 & 17.158 & 0.053 & lsc1m004-fl04 \\
SN2017awz & r & 57852.1243 & 17.004 & 0.051 & lsc1m004-fl04 \\
SN2017awz & r & 57853.8366 & 17.151 & 0.034 & cpt1m010-fl16 \\
SN2017awz & r & 57853.8381 & 17.167 & 0.036 & cpt1m010-fl16 \\
SN2017awz & r & 57858.0263 & 17.314 & 0.029 & lsc1m004-fl04 \\
SN2017awz & r & 57858.0278 & 17.269 & 0.032 & lsc1m004-fl04 \\
SN2017awz & r & 57858.033 & 17.401 & 0.065 & lsc1m005-fl15 \\
SN2017awz & r & 57858.0345 & 17.522 & 0.113 & lsc1m005-fl15 \\
SN2017awz & r & 57864.0206 & 17.656 & 0.032 & lsc1m004-fl04 \\
SN2017awz & r & 57864.0221 & 17.573 & 0.059 & lsc1m004-fl04 \\
SN2017awz & r & 57870.295 & 17.726 & 0.044 & elp1m008-fl05 \\
SN2017awz & r & 57870.2968 & 17.704 & 0.039 & elp1m008-fl05 \\
SN2017awz & r & 57882.7845 & 18.312 & 0.049 & cpt1m012-fl06 \\
SN2017awz & r & 57882.7863 & 18.238 & 0.034 & cpt1m012-fl06 \\
SN2017awz & r & 57901.7275 & 18.819 & 0.047 & cpt1m012-fl06 \\
SN2017awz & r & 57901.7293 & 18.803 & 0.059 & cpt1m012-fl06 \\
SN2017awz & r & 57909.7278 & 18.953 & 0.117 & cpt1m010-fl16 \\
SN2017awz & r & 57909.7297 & 19.049 & 0.129 & cpt1m010-fl16 \\
SN2017awz & r & 57918.7114 & 19.256 & 0.091 & cpt1m012-fl06 \\
SN2017awz & r & 57918.7132 & 19.424 & 0.113 & cpt1m012-fl06 \\
SN2017awz & r & 57924.7089 & 19.118 & 0.114 & cpt1m012-fl06 \\
SN2017awz & r & 57924.7116 & 19.257 & 0.105 & cpt1m012-fl06 \\
SN2017awz & i & 57804.2593 & 16.599 & 0.069 & lsc1m005-fl15 \\
SN2017awz & i & 57804.2608 & 16.617 & 0.06 & lsc1m005-fl15 \\
SN2017awz & i & 57807.5621 & 16.222 & 0.034 & coj1m011-fl12 \\
SN2017awz & i & 57807.5636 & 16.298 & 0.053 & coj1m011-fl12 \\
SN2017awz & i & 57810.1464 & 16.16 & 0.029 & elp1m008-fl05 \\
SN2017awz & i & 57810.148 & 16.19 & 0.062 & elp1m008-fl05 \\
SN2017awz & i & 57813.9077 & 16.143 & 0.033 & cpt1m010-fl16 \\
SN2017awz & i & 57813.9092 & 16.202 & 0.033 & cpt1m010-fl16 \\
SN2017awz & i & 57814.5429 & 16.195 & 0.034 & coj1m003-fl11 \\
SN2017awz & i & 57814.5444 & 16.202 & 0.033 & coj1m003-fl11 \\
SN2017awz & i & 57814.9723 & 16.23 & 0.05 & cpt1m012-fl06 \\
SN2017awz & i & 57814.9738 & 16.202 & 0.035 & cpt1m012-fl06 \\
SN2017awz & i & 57815.9293 & 16.28 & 0.07 & cpt1m012-fl06 \\
SN2017awz & i & 57815.9308 & 16.257 & 0.059 & cpt1m012-fl06 \\
SN2017awz & i & 57818.2603 & 16.251 & 0.032 & elp1m008-fl05 \\
SN2017awz & i & 57818.2618 & 16.283 & 0.033 & elp1m008-fl05 \\
SN2017awz & i & 57820.9796 & 16.386 & 0.038 & cpt1m010-fl16 \\
SN2017awz & i & 57820.9811 & 16.406 & 0.038 & cpt1m010-fl16 \\
SN2017awz & i & 57824.8826 & 16.69 & 0.062 & cpt1m012-fl06 \\
SN2017awz & i & 57824.8841 & 16.791 & 0.073 & cpt1m012-fl06 \\
SN2017awz & i & 57826.1161 & 16.846 & 0.035 & lsc1m004-fl04 \\
SN2017awz & i & 57826.1176 & 16.861 & 0.037 & lsc1m004-fl04 \\
SN2017awz & i & 57829.142 & 16.933 & 0.064 & lsc1m004-fl04 \\
SN2017awz & i & 57829.1435 & 16.867 & 0.038 & lsc1m004-fl04 \\
SN2017awz & i & 57833.215 & 16.683 & 0.04 & lsc1m005-fl15 \\
SN2017awz & i & 57833.2165 & 16.735 & 0.04 & lsc1m005-fl15 \\
SN2017awz & i & 57838.8893 & 16.638 & 0.032 & cpt1m013-fl14 \\
SN2017awz & i & 57838.8908 & 16.638 & 0.031 & cpt1m013-fl14 \\
SN2017awz & i & 57842.8428 & 16.703 & 0.036 & cpt1m010-fl16 \\
SN2017awz & i & 57842.8444 & 16.691 & 0.035 & cpt1m010-fl16 \\
SN2017awz & i & 57846.8177 & 16.851 & 0.036 & cpt1m010-fl16 \\
SN2017awz & i & 57846.8192 & 16.852 & 0.038 & cpt1m010-fl16 \\
SN2017awz & i & 57852.126 & 17.194 & 0.069 & lsc1m004-fl04 \\
SN2017awz & i & 57852.1275 & 17.196 & 0.076 & lsc1m004-fl04 \\
SN2017awz & i & 57853.8398 & 17.245 & 0.046 & cpt1m010-fl16 \\
SN2017awz & i & 57853.8413 & 17.225 & 0.046 & cpt1m010-fl16 \\
SN2017awz & i & 57858.0295 & 17.485 & 0.058 & lsc1m004-fl04 \\
SN2017awz & i & 57858.031 & 17.5 & 0.045 & lsc1m004-fl04 \\
SN2017awz & i & 57858.0361 & 17.525 & 0.042 & lsc1m005-fl15 \\
SN2017awz & i & 57858.0376 & 17.395 & 0.063 & lsc1m005-fl15 \\
SN2017awz & i & 57864.0237 & 17.785 & 0.053 & lsc1m004-fl04 \\
SN2017awz & i & 57864.0252 & 17.757 & 0.061 & lsc1m004-fl04 \\
SN2017awz & i & 57870.2989 & 18.119 & 0.076 & elp1m008-fl05 \\
SN2017awz & i & 57870.3008 & 18.118 & 0.077 & elp1m008-fl05 \\
SN2017awz & i & 57882.7884 & 18.801 & 0.099 & cpt1m012-fl06 \\
SN2017awz & i & 57882.7902 & 18.616 & 0.099 & cpt1m012-fl06 \\
SN2017awz & i & 57894.4058 & 18.606 & 0.19 & coj1m003-fl11 \\
SN2017awz & i & 57894.4076 & 18.898 & 0.168 & coj1m003-fl11 \\
SN2017awz & i & 57901.7313 & 19.081 & 0.118 & cpt1m012-fl06 \\
SN2017awz & i & 57901.7332 & 18.852 & 0.118 & cpt1m012-fl06 \\
SN2017awz & i & 57909.7317 & 19.363 & 0.214 & cpt1m010-fl16 \\
SN2017awz & i & 57909.7336 & 19.352 & 0.203 & cpt1m010-fl16 \\
SN2017awz & i & 57918.1848 & 19.572 & 0.266 & elp1m008-fl05 \\
SN2017awz & i & 57918.1867 & 19.193 & 0.18 & elp1m008-fl05 \\
SN2017awz & i & 57924.7205 & 19.749 & 0.212 & cpt1m012-fl06 \\
SN2017awz & i & 57924.7233 & 19.679 & 0.199 & cpt1m012-fl06 \\
SN2017dfb & B & 57869.2045 & 16.324 & 0.067 & lsc1m009-fl03 \\
SN2017dfb & B & 57869.2072 & 16.299 & 0.068 & lsc1m009-fl03 \\
SN2017dfb & B & 57872.0385 & 16.276 & 0.077 & cpt1m012-fl06 \\
SN2017dfb & B & 57872.0413 & 16.286 & 0.058 & cpt1m012-fl06 \\
SN2017dfb & B & 57875.1427 & 16.401 & 0.067 & lsc1m004-fl04 \\
SN2017dfb & B & 57875.1454 & 16.385 & 0.054 & lsc1m004-fl04 \\
SN2017dfb & B & 57878.2572 & 16.504 & 0.046 & lsc1m004-fl04 \\
SN2017dfb & B & 57878.26 & 16.499 & 0.05 & lsc1m004-fl04 \\
SN2017dfb & B & 57880.866 & 16.703 & 0.053 & cpt1m010-fl16 \\
SN2017dfb & B & 57880.8688 & 16.7 & 0.056 & cpt1m010-fl16 \\
SN2017dfb & B & 57885.6764 & 17.293 & 0.076 & coj1m003-fl11 \\
SN2017dfb & B & 57885.6792 & 17.346 & 0.075 & coj1m003-fl11 \\
SN2017dfb & B & 57888.9427 & 17.717 & 0.059 & cpt1m012-fl06 \\
SN2017dfb & B & 57888.9455 & 17.697 & 0.073 & cpt1m012-fl06 \\
SN2017dfb & B & 57889.6426 & 17.784 & 0.055 & coj1m011-fl12 \\
SN2017dfb & B & 57889.6454 & 17.853 & 0.056 & coj1m011-fl12 \\
SN2017dfb & B & 57895.6427 & 18.519 & 0.062 & coj1m003-fl11 \\
SN2017dfb & B & 57895.6455 & 18.562 & 0.066 & coj1m003-fl11 \\
SN2017dfb & B & 57901.8092 & 19.002 & 0.077 & cpt1m013-fl14 \\
SN2017dfb & B & 57901.812 & 19.11 & 0.079 & cpt1m013-fl14 \\
SN2017dfb & B & 57902.601 & 19.127 & 0.09 & coj1m003-fl11 \\
SN2017dfb & B & 57902.6038 & 19.028 & 0.083 & coj1m003-fl11 \\
SN2017dfb & B & 57908.2157 & 19.329 & 0.102 & lsc1m005-fl15 \\
SN2017dfb & B & 57908.2185 & 19.386 & 0.115 & lsc1m005-fl15 \\
SN2017dfb & B & 57914.055 & 19.842 & 0.149 & lsc1m005-fl15 \\
SN2017dfb & B & 57914.0578 & 19.319 & 0.146 & lsc1m005-fl15 \\
SN2017dfb & B & 57919.8126 & 19.767 & 0.13 & cpt1m012-fl06 \\
SN2017dfb & B & 57919.8154 & 19.899 & 0.153 & cpt1m012-fl06 \\
SN2017dfb & B & 57926.4908 & 19.687 & 0.118 & coj1m003-fl11 \\
SN2017dfb & B & 57926.4936 & 19.825 & 0.133 & coj1m003-fl11 \\
SN2017dfb & B & 57932.1601 & 19.8 & 0.102 & lsc1m005-fl15 \\
SN2017dfb & B & 57932.1629 & 19.728 & 0.094 & lsc1m005-fl15 \\
SN2017dfb & B & 57937.8302 & 20.235 & 0.291 & cpt1m012-fl06 \\
SN2017dfb & B & 57937.8329 & 19.901 & 0.222 & cpt1m012-fl06 \\
SN2017dfb & B & 57944.243 & 19.757 & 0.229 & elp1m008-fl05 \\
SN2017dfb & B & 57944.2458 & 19.876 & 0.275 & elp1m008-fl05 \\
SN2017dfb & B & 57951.0421 & 20.517 & 0.192 & lsc1m005-fl15 \\
SN2017dfb & B & 57951.0449 & 20.277 & 0.151 & lsc1m005-fl15 \\
SN2017dfb & B & 57957.4481 & 20.176 & 0.176 & coj1m003-fl11 \\
SN2017dfb & B & 57957.451 & 20.058 & 0.156 & coj1m003-fl11 \\
SN2017dfb & B & 57959.3503 & 20.308 & 0.236 & coj1m003-fl11 \\
SN2017dfb & V & 57869.2102 & 16.173 & 0.068 & lsc1m009-fl03 \\
SN2017dfb & V & 57869.212 & 16.151 & 0.068 & lsc1m009-fl03 \\
SN2017dfb & V & 57872.0442 & 16.11 & 0.072 & cpt1m012-fl06 \\
SN2017dfb & V & 57872.0461 & 16.098 & 0.071 & cpt1m012-fl06 \\
SN2017dfb & V & 57875.1484 & 16.152 & 0.051 & lsc1m004-fl04 \\
SN2017dfb & V & 57875.1502 & 16.154 & 0.049 & lsc1m004-fl04 \\
SN2017dfb & V & 57878.2629 & 16.122 & 0.045 & lsc1m004-fl04 \\
SN2017dfb & V & 57878.2648 & 16.122 & 0.045 & lsc1m004-fl04 \\
SN2017dfb & V & 57880.8718 & 16.261 & 0.043 & cpt1m010-fl16 \\
SN2017dfb & V & 57880.8737 & 16.255 & 0.043 & cpt1m010-fl16 \\
SN2017dfb & V & 57885.6821 & 16.662 & 0.056 & coj1m003-fl11 \\
SN2017dfb & V & 57885.684 & 16.763 & 0.055 & coj1m003-fl11 \\
SN2017dfb & V & 57889.6483 & 16.838 & 0.045 & coj1m011-fl12 \\
SN2017dfb & V & 57889.6502 & 16.889 & 0.042 & coj1m011-fl12 \\
SN2017dfb & V & 57895.6484 & 17.197 & 0.042 & coj1m003-fl11 \\
SN2017dfb & V & 57895.6503 & 17.201 & 0.046 & coj1m003-fl11 \\
SN2017dfb & V & 57901.815 & 17.536 & 0.052 & cpt1m013-fl14 \\
SN2017dfb & V & 57901.8169 & 17.562 & 0.049 & cpt1m013-fl14 \\
SN2017dfb & V & 57902.6067 & 17.623 & 0.05 & coj1m003-fl11 \\
SN2017dfb & V & 57902.6085 & 17.621 & 0.047 & coj1m003-fl11 \\
SN2017dfb & V & 57908.2215 & 17.979 & 0.063 & lsc1m005-fl15 \\
SN2017dfb & V & 57908.2234 & 17.958 & 0.064 & lsc1m005-fl15 \\
SN2017dfb & V & 57914.0412 & 18.213 & 0.069 & lsc1m005-fl15 \\
SN2017dfb & V & 57914.0431 & 18.244 & 0.074 & lsc1m005-fl15 \\
SN2017dfb & V & 57919.8028 & 18.266 & 0.06 & cpt1m012-fl06 \\
SN2017dfb & V & 57919.8047 & 18.281 & 0.06 & cpt1m012-fl06 \\
SN2017dfb & V & 57926.4829 & 18.499 & 0.071 & coj1m003-fl11 \\
SN2017dfb & V & 57926.4848 & 18.586 & 0.076 & coj1m003-fl11 \\
SN2017dfb & V & 57932.1659 & 18.635 & 0.069 & lsc1m005-fl15 \\
SN2017dfb & V & 57932.1678 & 18.751 & 0.069 & lsc1m005-fl15 \\
SN2017dfb & V & 57937.8359 & 18.885 & 0.143 & cpt1m012-fl06 \\
SN2017dfb & V & 57937.8378 & 18.501 & 0.107 & cpt1m012-fl06 \\
SN2017dfb & V & 57944.2488 & 19.51 & 0.255 & elp1m008-fl05 \\
SN2017dfb & V & 57944.2507 & 18.913 & 0.144 & elp1m008-fl05 \\
SN2017dfb & V & 57951.0478 & 19.368 & 0.126 & lsc1m005-fl15 \\
SN2017dfb & V & 57951.0497 & 20.048 & 0.251 & lsc1m005-fl15 \\
SN2017dfb & V & 57957.4539 & 19.346 & 0.138 & coj1m003-fl11 \\
SN2017dfb & V & 57957.4558 & 19.07 & 0.118 & coj1m003-fl11 \\
SN2017dfb & V & 57959.3533 & 19.226 & 0.126 & coj1m003-fl11 \\
SN2017dfb & V & 57959.3552 & 19.22 & 0.122 & coj1m003-fl11 \\
SN2017dfb & g & 57869.214 & 16.284 & 0.067 & lsc1m009-fl03 \\
SN2017dfb & g & 57869.2168 & 16.274 & 0.071 & lsc1m009-fl03 \\
SN2017dfb & g & 57872.0482 & 16.259 & 0.064 & cpt1m012-fl06 \\
SN2017dfb & g & 57872.051 & 16.255 & 0.069 & cpt1m012-fl06 \\
SN2017dfb & g & 57875.1523 & 16.316 & 0.054 & lsc1m004-fl04 \\
SN2017dfb & g & 57875.155 & 16.327 & 0.057 & lsc1m004-fl04 \\
SN2017dfb & g & 57878.2668 & 16.364 & 0.049 & lsc1m004-fl04 \\
SN2017dfb & g & 57878.2696 & 16.352 & 0.03 & lsc1m004-fl04 \\
SN2017dfb & g & 57880.8758 & 16.528 & 0.034 & cpt1m010-fl16 \\
SN2017dfb & g & 57880.8786 & 16.546 & 0.045 & cpt1m010-fl16 \\
SN2017dfb & g & 57885.686 & 16.908 & 0.05 & coj1m003-fl11 \\
SN2017dfb & g & 57885.6888 & 16.905 & 0.072 & coj1m003-fl11 \\
SN2017dfb & g & 57889.6522 & 17.325 & 0.046 & coj1m011-fl12 \\
SN2017dfb & g & 57889.655 & 17.355 & 0.045 & coj1m011-fl12 \\
SN2017dfb & g & 57895.6524 & 17.987 & 0.055 & coj1m003-fl11 \\
SN2017dfb & g & 57895.6551 & 17.981 & 0.043 & coj1m003-fl11 \\
SN2017dfb & g & 57901.819 & 18.492 & 0.047 & cpt1m013-fl14 \\
SN2017dfb & g & 57901.8217 & 18.413 & 0.045 & cpt1m013-fl14 \\
SN2017dfb & g & 57902.6109 & 18.558 & 0.053 & coj1m003-fl11 \\
SN2017dfb & g & 57902.6137 & 18.735 & 0.051 & coj1m003-fl11 \\
SN2017dfb & g & 57908.2255 & 19.229 & 0.095 & lsc1m005-fl15 \\
SN2017dfb & g & 57908.2283 & 18.984 & 0.081 & lsc1m005-fl15 \\
SN2017dfb & g & 57914.0452 & 19.093 & 0.093 & lsc1m005-fl15 \\
SN2017dfb & g & 57914.048 & 19.024 & 0.076 & lsc1m005-fl15 \\
SN2017dfb & g & 57919.8068 & 19.138 & 0.062 & cpt1m012-fl06 \\
SN2017dfb & g & 57919.8096 & 19.301 & 0.061 & cpt1m012-fl06 \\
SN2017dfb & g & 57926.5004 & 19.162 & 0.063 & coj1m003-fl11 \\
SN2017dfb & g & 57926.5032 & 19.188 & 0.071 & coj1m003-fl11 \\
SN2017dfb & g & 57932.1699 & 19.47 & 0.069 & lsc1m005-fl15 \\
SN2017dfb & g & 57932.1727 & 19.553 & 0.069 & lsc1m005-fl15 \\
SN2017dfb & g & 57937.8399 & 19.463 & 0.127 & cpt1m012-fl06 \\
SN2017dfb & g & 57937.8426 & 19.283 & 0.104 & cpt1m012-fl06 \\
SN2017dfb & g & 57944.2528 & 19.432 & 0.128 & elp1m008-fl05 \\
SN2017dfb & g & 57944.2557 & 19.454 & 0.127 & elp1m008-fl05 \\
SN2017dfb & g & 57951.0518 & 19.971 & 0.098 & lsc1m005-fl15 \\
SN2017dfb & g & 57951.0546 & 19.747 & 0.086 & lsc1m005-fl15 \\
SN2017dfb & g & 57957.4579 & 19.615 & 0.081 & coj1m003-fl11 \\
SN2017dfb & g & 57957.4607 & 19.704 & 0.098 & coj1m003-fl11 \\
SN2017dfb & g & 57959.3572 & 19.717 & 0.099 & coj1m003-fl11 \\
SN2017dfb & g & 57959.3601 & 19.782 & 0.103 & coj1m003-fl11 \\
SN2017dfb & r & 57869.2198 & 16.163 & 0.049 & lsc1m009-fl03 \\
SN2017dfb & r & 57869.2216 & 16.178 & 0.049 & lsc1m009-fl03 \\
SN2017dfb & r & 57872.0539 & 16.09 & 0.045 & cpt1m012-fl06 \\
SN2017dfb & r & 57872.0558 & 16.105 & 0.046 & cpt1m012-fl06 \\
SN2017dfb & r & 57875.158 & 16.074 & 0.05 & lsc1m004-fl04 \\
SN2017dfb & r & 57875.1598 & 16.049 & 0.049 & lsc1m004-fl04 \\
SN2017dfb & r & 57878.2725 & 16.113 & 0.04 & lsc1m004-fl04 \\
SN2017dfb & r & 57878.2744 & 16.12 & 0.051 & lsc1m004-fl04 \\
SN2017dfb & r & 57880.8816 & 16.297 & 0.058 & cpt1m010-fl16 \\
SN2017dfb & r & 57880.8835 & 16.321 & 0.07 & cpt1m010-fl16 \\
SN2017dfb & r & 57885.6918 & 16.551 & 0.088 & coj1m003-fl11 \\
SN2017dfb & r & 57885.6936 & 16.678 & 0.284 & coj1m003-fl11 \\
SN2017dfb & r & 57889.6579 & 16.656 & 0.054 & coj1m011-fl12 \\
SN2017dfb & r & 57889.6598 & 16.68 & 0.048 & coj1m011-fl12 \\
SN2017dfb & r & 57895.6581 & 16.751 & 0.059 & coj1m003-fl11 \\
SN2017dfb & r & 57895.6599 & 16.764 & 0.063 & coj1m003-fl11 \\
SN2017dfb & r & 57901.8247 & 17.063 & 0.059 & cpt1m013-fl14 \\
SN2017dfb & r & 57901.8266 & 17.053 & 0.056 & cpt1m013-fl14 \\
SN2017dfb & r & 57902.6166 & 17.111 & 0.064 & coj1m003-fl11 \\
SN2017dfb & r & 57902.6185 & 17.149 & 0.069 & coj1m003-fl11 \\
SN2017dfb & r & 57908.2312 & 17.502 & 0.058 & lsc1m005-fl15 \\
SN2017dfb & r & 57908.2331 & 17.515 & 0.055 & lsc1m005-fl15 \\
SN2017dfb & r & 57914.0609 & 17.714 & 0.07 & lsc1m005-fl15 \\
SN2017dfb & r & 57914.0627 & 17.714 & 0.067 & lsc1m005-fl15 \\
SN2017dfb & r & 57919.7989 & 17.858 & 0.06 & cpt1m012-fl06 \\
SN2017dfb & r & 57919.8008 & 17.81 & 0.06 & cpt1m012-fl06 \\
SN2017dfb & r & 57926.4966 & 18.159 & 0.088 & coj1m003-fl11 \\
SN2017dfb & r & 57926.4984 & 18.064 & 0.082 & coj1m003-fl11 \\
SN2017dfb & r & 57932.1756 & 18.214 & 0.067 & lsc1m005-fl15 \\
SN2017dfb & r & 57932.1775 & 18.11 & 0.064 & lsc1m005-fl15 \\
SN2017dfb & r & 57937.8456 & 18.419 & 0.096 & cpt1m012-fl06 \\
SN2017dfb & r & 57937.8475 & 18.517 & 0.102 & cpt1m012-fl06 \\
SN2017dfb & r & 57944.2587 & 18.388 & 0.088 & elp1m008-fl05 \\
SN2017dfb & r & 57944.2606 & 18.872 & 0.128 & elp1m008-fl05 \\
SN2017dfb & r & 57951.0576 & 18.842 & 0.091 & lsc1m005-fl15 \\
SN2017dfb & r & 57951.0595 & 18.896 & 0.096 & lsc1m005-fl15 \\
SN2017dfb & r & 57957.4637 & 18.834 & 0.107 & coj1m003-fl11 \\
SN2017dfb & r & 57957.4656 & 18.827 & 0.116 & coj1m003-fl11 \\
SN2017dfb & r & 57959.363 & 18.906 & 0.117 & coj1m003-fl11 \\
SN2017dfb & r & 57959.3649 & 19.027 & 0.148 & coj1m003-fl11 \\
SN2017dfb & i & 57869.2236 & 16.595 & 0.121 & lsc1m009-fl03 \\
SN2017dfb & i & 57869.2254 & 16.61 & 0.122 & lsc1m009-fl03 \\
SN2017dfb & i & 57872.0578 & 16.647 & 0.122 & cpt1m012-fl06 \\
SN2017dfb & i & 57872.0597 & 16.639 & 0.122 & cpt1m012-fl06 \\
SN2017dfb & i & 57875.1618 & 16.66 & 0.122 & lsc1m004-fl04 \\
SN2017dfb & i & 57875.1636 & 16.635 & 0.121 & lsc1m004-fl04 \\
SN2017dfb & i & 57878.2764 & 16.723 & 0.126 & lsc1m004-fl04 \\
SN2017dfb & i & 57878.2782 & 16.775 & 0.12 & lsc1m004-fl04 \\
SN2017dfb & i & 57880.8855 & 16.856 & 0.112 & cpt1m010-fl16 \\
SN2017dfb & i & 57880.8874 & 17.172 & 0.155 & cpt1m010-fl16 \\
SN2017dfb & i & 57889.6618 & 17.135 & 0.131 & coj1m011-fl12 \\
SN2017dfb & i & 57889.6636 & 17.191 & 0.11 & coj1m011-fl12 \\
SN2017dfb & i & 57895.6619 & 16.966 & 0.136 & coj1m003-fl11 \\
SN2017dfb & i & 57895.6638 & 16.953 & 0.133 & coj1m003-fl11 \\
SN2017dfb & i & 57901.8286 & 17.158 & 0.131 & cpt1m013-fl14 \\
SN2017dfb & i & 57901.8305 & 17.152 & 0.109 & cpt1m013-fl14 \\
SN2017dfb & i & 57902.6205 & 17.207 & 0.129 & coj1m003-fl11 \\
SN2017dfb & i & 57902.6224 & 17.221 & 0.136 & coj1m003-fl11 \\
SN2017dfb & i & 57908.2352 & 17.751 & 0.125 & lsc1m005-fl15 \\
SN2017dfb & i & 57908.237 & 17.751 & 0.124 & lsc1m005-fl15 \\
SN2017dfb & i & 57914.051 & 18.086 & 0.128 & lsc1m005-fl15 \\
SN2017dfb & i & 57914.0529 & 18.028 & 0.131 & lsc1m005-fl15 \\
SN2017dfb & i & 57919.8185 & 18.485 & 0.13 & cpt1m012-fl06 \\
SN2017dfb & i & 57919.8204 & 18.138 & 0.128 & cpt1m012-fl06 \\
SN2017dfb & i & 57926.4869 & 18.597 & 0.16 & coj1m003-fl11 \\
SN2017dfb & i & 57926.4887 & 18.521 & 0.159 & coj1m003-fl11 \\
SN2017dfb & i & 57932.1796 & 18.892 & 0.145 & lsc1m005-fl15 \\
SN2017dfb & i & 57932.1814 & 18.502 & 0.147 & lsc1m005-fl15 \\
SN2017dfb & i & 57937.8495 & 19.251 & 0.235 & cpt1m012-fl06 \\
SN2017dfb & i & 57937.8514 & 18.734 & 0.179 & cpt1m012-fl06 \\
SN2017dfb & i & 57944.2627 & 19.641 & 0.299 & elp1m008-fl05 \\
SN2017dfb & i & 57944.2646 & 19.663 & 0.319 & elp1m008-fl05 \\
SN2017dfb & i & 57951.0615 & 19.847 & 0.302 & lsc1m005-fl15 \\
SN2017dfb & i & 57957.4676 & 19.641 & 0.278 & coj1m003-fl11 \\
SN2017dfb & i & 57957.4695 & 19.67 & 0.265 & coj1m003-fl11 \\
SN2017glx & B & 58002.2954 & 15.072 & 0.04 & elp1m008-fl05 \\
SN2017glx & B & 58002.2982 & 15.051 & 0.037 & elp1m008-fl05 \\
SN2017glx & B & 58004.2365 & 14.862 & 0.049 & elp1m008-fl05 \\
SN2017glx & B & 58004.2393 & 14.859 & 0.034 & elp1m008-fl05 \\
SN2017glx & B & 58005.2384 & 14.807 & 0.045 & elp1m008-fl05 \\
SN2017glx & B & 58005.2412 & 14.807 & 0.044 & elp1m008-fl05 \\
SN2017glx & B & 58008.2431 & 14.761 & 0.044 & elp1m008-fl05 \\
SN2017glx & B & 58008.2459 & 14.761 & 0.049 & elp1m008-fl05 \\
SN2017glx & B & 58009.2261 & 14.758 & 0.045 & elp1m008-fl05 \\
SN2017glx & B & 58009.2289 & 14.763 & 0.047 & elp1m008-fl05 \\
SN2017glx & B & 58009.2677 & 14.772 & 0.045 & elp1m008-fl05 \\
SN2017glx & B & 58009.2706 & 14.775 & 0.046 & elp1m008-fl05 \\
SN2017glx & B & 58033.2207 & 16.649 & 0.045 & elp1m008-fl05 \\
SN2017glx & B & 58033.2236 & 16.673 & 0.047 & elp1m008-fl05 \\
SN2017glx & B & 58039.2157 & 17.168 & 0.032 & elp1m008-fl05 \\
SN2017glx & B & 58039.2187 & 17.163 & 0.032 & elp1m008-fl05 \\
SN2017glx & B & 58045.2054 & 17.519 & 0.037 & elp1m008-fl05 \\
SN2017glx & B & 58045.2083 & 17.489 & 0.036 & elp1m008-fl05 \\
SN2017glx & B & 58046.1914 & 17.882 & 0.068 & elp1m008-fl05 \\
SN2017glx & B & 58048.1463 & 17.599 & 0.035 & elp1m008-fl05 \\
SN2017glx & B & 58048.1491 & 17.591 & 0.034 & elp1m008-fl05 \\
SN2017glx & B & 58050.1843 & 17.625 & 0.036 & elp1m008-fl05 \\
SN2017glx & B & 58050.1872 & 17.634 & 0.037 & elp1m008-fl05 \\
SN2017glx & B & 58051.179 & 17.686 & 0.037 & elp1m008-fl05 \\
SN2017glx & B & 58051.1818 & 17.666 & 0.035 & elp1m008-fl05 \\
SN2017glx & B & 58055.1173 & 17.785 & 0.045 & elp1m008-fl05 \\
SN2017glx & B & 58055.1201 & 17.81 & 0.04 & elp1m008-fl05 \\
SN2017glx & B & 58059.0791 & 17.845 & 0.049 & elp1m008-fl05 \\
SN2017glx & B & 58059.0819 & 17.852 & 0.049 & elp1m008-fl05 \\
SN2017glx & B & 58076.075 & 18.01 & 0.046 & elp1m008-fl05 \\
SN2017glx & B & 58076.0778 & 17.997 & 0.046 & elp1m008-fl05 \\
SN2017glx & B & 58087.0364 & 18.103 & 0.063 & elp1m008-fl05 \\
SN2017glx & B & 58087.0392 & 18.141 & 0.063 & elp1m008-fl05 \\
SN2017glx & B & 58099.0418 & 18.296 & 0.055 & elp1m008-fl05 \\
SN2017glx & B & 58099.0446 & 18.374 & 0.05 & elp1m008-fl05 \\
SN2017glx & V & 58002.3012 & 14.766 & 0.095 & elp1m008-fl05 \\
SN2017glx & V & 58002.3031 & 14.776 & 0.092 & elp1m008-fl05 \\
SN2017glx & V & 58004.2423 & 14.668 & 0.056 & elp1m008-fl05 \\
SN2017glx & V & 58004.2443 & 14.653 & 0.058 & elp1m008-fl05 \\
SN2017glx & V & 58005.2443 & 14.603 & 0.101 & elp1m008-fl05 \\
SN2017glx & V & 58005.2462 & 14.603 & 0.102 & elp1m008-fl05 \\
SN2017glx & V & 58008.2489 & 14.525 & 0.105 & elp1m008-fl05 \\
SN2017glx & V & 58008.2508 & 14.522 & 0.103 & elp1m008-fl05 \\
SN2017glx & V & 58009.2319 & 14.522 & 0.105 & elp1m008-fl05 \\
SN2017glx & V & 58009.2338 & 14.515 & 0.101 & elp1m008-fl05 \\
SN2017glx & V & 58009.2736 & 14.512 & 0.101 & elp1m008-fl05 \\
SN2017glx & V & 58009.2755 & 14.495 & 0.104 & elp1m008-fl05 \\
SN2017glx & V & 58033.2265 & 15.606 & 0.1 & elp1m008-fl05 \\
SN2017glx & V & 58033.2284 & 15.459 & 0.096 & elp1m008-fl05 \\
SN2017glx & V & 58039.2217 & 15.761 & 0.054 & elp1m008-fl05 \\
SN2017glx & V & 58039.2236 & 15.94 & 0.124 & elp1m008-fl05 \\
SN2017glx & V & 58046.1973 & 16.13 & 0.138 & elp1m008-fl05 \\
SN2017glx & V & 58048.1529 & 16.298 & 0.06 & elp1m008-fl05 \\
SN2017glx & V & 58048.1548 & 16.284 & 0.055 & elp1m008-fl05 \\
SN2017glx & V & 58050.1916 & 16.338 & 0.065 & elp1m008-fl05 \\
SN2017glx & V & 58050.1935 & 16.394 & 0.063 & elp1m008-fl05 \\
SN2017glx & V & 58051.1848 & 16.438 & 0.053 & elp1m008-fl05 \\
SN2017glx & V & 58051.1867 & 16.433 & 0.054 & elp1m008-fl05 \\
SN2017glx & V & 58055.1231 & 16.348 & 0.067 & elp1m008-fl05 \\
SN2017glx & V & 58055.125 & 16.515 & 0.057 & elp1m008-fl05 \\
SN2017glx & V & 58059.0849 & 16.678 & 0.123 & elp1m008-fl05 \\
SN2017glx & V & 58059.0868 & 16.652 & 0.112 & elp1m008-fl05 \\
SN2017glx & V & 58076.0808 & 17.101 & 0.068 & elp1m008-fl05 \\
SN2017glx & V & 58076.0827 & 17.161 & 0.069 & elp1m008-fl05 \\
SN2017glx & V & 58087.0422 & 17.397 & 0.061 & elp1m008-fl05 \\
SN2017glx & V & 58087.0441 & 17.383 & 0.068 & elp1m008-fl05 \\
SN2017glx & V & 58099.0475 & 17.683 & 0.067 & elp1m008-fl05 \\
SN2017glx & V & 58099.0494 & 17.624 & 0.066 & elp1m008-fl05 \\
SN2017glx & g & 58002.3052 & 14.962 & 0.06 & elp1m008-fl05 \\
SN2017glx & g & 58002.308 & 14.952 & 0.063 & elp1m008-fl05 \\
SN2017glx & g & 58004.2464 & 14.788 & 0.05 & elp1m008-fl05 \\
SN2017glx & g & 58004.2492 & 14.775 & 0.05 & elp1m008-fl05 \\
SN2017glx & g & 58005.2483 & 14.734 & 0.049 & elp1m008-fl05 \\
SN2017glx & g & 58005.2511 & 14.73 & 0.048 & elp1m008-fl05 \\
SN2017glx & g & 58008.253 & 14.672 & 0.051 & elp1m008-fl05 \\
SN2017glx & g & 58008.2558 & 14.667 & 0.051 & elp1m008-fl05 \\
SN2017glx & g & 58009.236 & 14.683 & 0.051 & elp1m008-fl05 \\
SN2017glx & g & 58009.2388 & 14.678 & 0.053 & elp1m008-fl05 \\
SN2017glx & g & 58009.2776 & 14.677 & 0.052 & elp1m008-fl05 \\
SN2017glx & g & 58009.2804 & 14.686 & 0.051 & elp1m008-fl05 \\
SN2017glx & g & 58033.2305 & 16.071 & 0.055 & elp1m008-fl05 \\
SN2017glx & g & 58033.2334 & 16.07 & 0.056 & elp1m008-fl05 \\
SN2017glx & g & 58039.2258 & 16.68 & 0.055 & elp1m008-fl05 \\
SN2017glx & g & 58039.2286 & 16.63 & 0.054 & elp1m008-fl05 \\
SN2017glx & g & 58048.1569 & 17.252 & 0.061 & elp1m008-fl05 \\
SN2017glx & g & 58048.1597 & 17.09 & 0.053 & elp1m008-fl05 \\
SN2017glx & g & 58050.1981 & 17.203 & 0.056 & elp1m008-fl05 \\
SN2017glx & g & 58050.2009 & 17.134 & 0.054 & elp1m008-fl05 \\
SN2017glx & g & 58051.1888 & 17.155 & 0.052 & elp1m008-fl05 \\
SN2017glx & g & 58051.1916 & 17.187 & 0.053 & elp1m008-fl05 \\
SN2017glx & g & 58055.127 & 17.335 & 0.053 & elp1m008-fl05 \\
SN2017glx & g & 58055.1299 & 17.238 & 0.05 & elp1m008-fl05 \\
SN2017glx & g & 58059.0889 & 17.385 & 0.054 & elp1m008-fl05 \\
SN2017glx & g & 58059.0917 & 17.33 & 0.054 & elp1m008-fl05 \\
SN2017glx & g & 58076.0848 & 17.922 & 0.067 & elp1m008-fl05 \\
SN2017glx & g & 58076.0876 & 17.65 & 0.057 & elp1m008-fl05 \\
SN2017glx & g & 58087.0462 & 18.001 & 0.089 & elp1m008-fl05 \\
SN2017glx & g & 58087.049 & 17.943 & 0.075 & elp1m008-fl05 \\
SN2017glx & g & 58099.0515 & 17.972 & 0.06 & elp1m008-fl05 \\
SN2017glx & g & 58099.0543 & 17.985 & 0.062 & elp1m008-fl05 \\
SN2017glx & r & 58002.311 & 14.993 & 0.047 & elp1m008-fl05 \\
SN2017glx & r & 58002.313 & 14.999 & 0.044 & elp1m008-fl05 \\
SN2017glx & r & 58004.2522 & 14.832 & 0.044 & elp1m008-fl05 \\
SN2017glx & r & 58004.2541 & 14.853 & 0.046 & elp1m008-fl05 \\
SN2017glx & r & 58005.2541 & 14.791 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58005.256 & 14.774 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58008.2588 & 14.654 & 0.047 & elp1m008-fl05 \\
SN2017glx & r & 58008.2608 & 14.648 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58009.2418 & 14.643 & 0.048 & elp1m008-fl05 \\
SN2017glx & r & 58009.2437 & 14.636 & 0.047 & elp1m008-fl05 \\
SN2017glx & r & 58009.2834 & 14.637 & 0.048 & elp1m008-fl05 \\
SN2017glx & r & 58009.2854 & 14.625 & 0.047 & elp1m008-fl05 \\
SN2017glx & r & 58033.2364 & 15.332 & 0.043 & elp1m008-fl05 \\
SN2017glx & r & 58033.2383 & 15.355 & 0.044 & elp1m008-fl05 \\
SN2017glx & r & 58039.2316 & 15.538 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58039.2335 & 15.541 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58048.1628 & 16.051 & 0.044 & elp1m008-fl05 \\
SN2017glx & r & 58048.1647 & 16.044 & 0.044 & elp1m008-fl05 \\
SN2017glx & r & 58050.2061 & 16.215 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58050.208 & 16.13 & 0.046 & elp1m008-fl05 \\
SN2017glx & r & 58051.1946 & 16.207 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58051.1964 & 16.176 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58055.1328 & 16.395 & 0.046 & elp1m008-fl05 \\
SN2017glx & r & 58055.1347 & 16.343 & 0.046 & elp1m008-fl05 \\
SN2017glx & r & 58059.0947 & 16.497 & 0.045 & elp1m008-fl05 \\
SN2017glx & r & 58059.0966 & 16.547 & 0.046 & elp1m008-fl05 \\
SN2017glx & r & 58076.0905 & 16.913 & 0.052 & elp1m008-fl05 \\
SN2017glx & r & 58076.0924 & 16.952 & 0.051 & elp1m008-fl05 \\
SN2017glx & r & 58087.0519 & 17.366 & 0.059 & elp1m008-fl05 \\
SN2017glx & r & 58087.0538 & 17.389 & 0.057 & elp1m008-fl05 \\
SN2017glx & r & 58099.0573 & 17.565 & 0.115 & elp1m008-fl05 \\
SN2017glx & r & 58099.0592 & 17.401 & 0.139 & elp1m008-fl05 \\
SN2017glx & i & 58002.315 & 15.22 & 0.071 & elp1m008-fl05 \\
SN2017glx & i & 58002.317 & 15.225 & 0.072 & elp1m008-fl05 \\
SN2017glx & i & 58004.2562 & 15.113 & 0.071 & elp1m008-fl05 \\
SN2017glx & i & 58004.2582 & 15.139 & 0.071 & elp1m008-fl05 \\
SN2017glx & i & 58005.2581 & 15.109 & 0.069 & elp1m008-fl05 \\
SN2017glx & i & 58005.26 & 15.102 & 0.07 & elp1m008-fl05 \\
SN2017glx & i & 58008.2628 & 15.134 & 0.07 & elp1m008-fl05 \\
SN2017glx & i & 58008.2647 & 15.116 & 0.07 & elp1m008-fl05 \\
SN2017glx & i & 58009.2458 & 15.131 & 0.071 & elp1m008-fl05 \\
SN2017glx & i & 58009.2477 & 15.139 & 0.073 & elp1m008-fl05 \\
SN2017glx & i & 58009.2874 & 15.148 & 0.072 & elp1m008-fl05 \\
SN2017glx & i & 58009.2893 & 15.141 & 0.072 & elp1m008-fl05 \\
SN2017glx & i & 58033.2404 & 15.682 & 0.069 & elp1m008-fl05 \\
SN2017glx & i & 58033.2424 & 15.659 & 0.07 & elp1m008-fl05 \\
SN2017glx & i & 58039.2356 & 15.669 & 0.072 & elp1m008-fl05 \\
SN2017glx & i & 58039.2375 & 15.668 & 0.078 & elp1m008-fl05 \\
SN2017glx & i & 58051.1985 & 16.29 & 0.07 & elp1m008-fl05 \\
SN2017glx & i & 58055.1368 & 16.556 & 0.073 & elp1m008-fl05 \\
SN2017glx & i & 58055.1386 & 16.564 & 0.071 & elp1m008-fl05 \\
SN2017glx & i & 58059.0986 & 16.692 & 0.072 & elp1m008-fl05 \\
SN2017glx & i & 58059.1005 & 16.804 & 0.074 & elp1m008-fl05 \\
SN2017glx & i & 58076.0944 & 17.319 & 0.085 & elp1m008-fl05 \\
SN2017glx & i & 58076.0963 & 17.417 & 0.089 & elp1m008-fl05 \\
SN2017glx & i & 58087.0558 & 17.599 & 0.093 & elp1m008-fl05 \\
SN2017glx & i & 58087.0577 & 17.865 & 0.102 & elp1m008-fl05 \\
SN2017hng & B & 58053.2438 & 17.887 & 0.049 & lsc1m004-fl03 \\
SN2017hng & B & 58053.2472 & 17.856 & 0.049 & lsc1m004-fl03 \\
SN2017hng & B & 58057.3302 & 17.433 & 0.049 & lsc1m004-fl03 \\
SN2017hng & B & 58057.3336 & 17.429 & 0.048 & lsc1m004-fl03 \\
SN2017hng & B & 58060.8856 & 17.056 & 0.103 & cpt1m010-fl16 \\
SN2017hng & B & 58067.0143 & 17.344 & 0.049 & cpt1m010-fl16 \\
SN2017hng & B & 58067.0171 & 17.352 & 0.049 & cpt1m010-fl16 \\
SN2017hng & B & 58080.1875 & 18.412 & 0.051 & lsc1m004-fl03 \\
SN2017hng & B & 58080.1903 & 18.415 & 0.051 & lsc1m004-fl03 \\
SN2017hng & B & 58083.9058 & 18.677 & 0.053 & cpt1m010-fl16 \\
SN2017hng & B & 58083.9086 & 18.725 & 0.053 & cpt1m010-fl16 \\
SN2017hng & B & 58088.9752 & 19.072 & 0.075 & cpt1m010-fl16 \\
SN2017hng & B & 58088.978 & 19.598 & 0.3 & cpt1m010-fl16 \\
SN2017hng & B & 58092.0446 & 19.481 & 0.076 & lsc1m005-fl15 \\
SN2017hng & B & 58092.0474 & 19.456 & 0.082 & lsc1m005-fl15 \\
SN2017hng & B & 58094.2426 & 19.628 & 0.078 & lsc1m005-fl15 \\
SN2017hng & B & 58094.2454 & 19.439 & 0.069 & lsc1m005-fl15 \\
SN2017hng & B & 58099.2186 & 19.917 & 0.093 & lsc1m005-fl15 \\
SN2017hng & B & 58099.2214 & 19.876 & 0.088 & lsc1m005-fl15 \\
SN2017hng & B & 58103.889 & 19.881 & 0.082 & cpt1m010-fl16 \\
SN2017hng & B & 58103.8918 & 20.01 & 0.09 & cpt1m010-fl16 \\
SN2017hng & B & 58107.8913 & 20.094 & 0.104 & cpt1m010-fl16 \\
SN2017hng & B & 58107.8941 & 20.005 & 0.101 & cpt1m010-fl16 \\
SN2017hng & B & 58115.1177 & 20.254 & 0.118 & lsc1m004-fl03 \\
SN2017hng & B & 58115.1206 & 20.357 & 0.125 & lsc1m004-fl03 \\
SN2017hng & B & 58119.1198 & 20.63 & 0.139 & lsc1m004-fl03 \\
SN2017hng & B & 58119.1226 & 20.025 & 0.096 & lsc1m004-fl03 \\
SN2017hng & B & 58120.8976 & 20.025 & 0.11 & cpt1m010-fl16 \\
SN2017hng & B & 58120.9004 & 20.642 & 0.187 & cpt1m010-fl16 \\
SN2017hng & B & 58125.1287 & 20.518 & 0.124 & lsc1m005-fl15 \\
SN2017hng & B & 58125.1315 & 20.596 & 0.15 & lsc1m005-fl15 \\
SN2017hng & B & 58131.7843 & 20.087 & 0.102 & cpt1m012-fl06 \\
SN2017hng & B & 58131.7871 & 20.62 & 0.159 & cpt1m012-fl06 \\
SN2017hng & B & 58136.0801 & 20.53 & 0.128 & lsc1m004-fl03 \\
SN2017hng & B & 58136.0841 & 20.499 & 0.125 & lsc1m004-fl03 \\
SN2017hng & B & 58142.1908 & 20.859 & 0.175 & elp1m008-fl05 \\
SN2017hng & B & 58142.1948 & 20.553 & 0.137 & elp1m008-fl05 \\
SN2017hng & B & 58144.0906 & 20.675 & 0.176 & lsc1m005-fl15 \\
SN2017hng & B & 58144.0946 & 20.599 & 0.166 & lsc1m005-fl15 \\
SN2017hng & B & 58150.0976 & 20.791 & 0.164 & lsc1m004-fl03 \\
SN2017hng & B & 58159.1035 & 20.866 & 0.18 & lsc1m005-fl15 \\
SN2017hng & B & 58159.1075 & 21.072 & 0.235 & lsc1m005-fl15 \\
SN2017hng & B & 58168.778 & 21.127 & 0.248 & cpt1m012-fl06 \\
SN2017hng & B & 58168.782 & 21.111 & 0.225 & cpt1m012-fl06 \\
SN2017hng & B & 58188.4136 & 21.323 & 0.249 & coj1m011-fl12 \\
SN2017hng & B & 58188.4176 & 21.003 & 0.187 & coj1m011-fl12 \\
SN2017hng & V & 58053.2508 & 17.755 & 0.069 & lsc1m004-fl03 \\
SN2017hng & V & 58053.2536 & 17.743 & 0.079 & lsc1m004-fl03 \\
SN2017hng & V & 58057.3372 & 17.278 & 0.052 & lsc1m004-fl03 \\
SN2017hng & V & 58057.34 & 17.283 & 0.041 & lsc1m004-fl03 \\
SN2017hng & V & 58067.0201 & 17.187 & 0.038 & cpt1m010-fl16 \\
SN2017hng & V & 58067.022 & 17.124 & 0.042 & cpt1m010-fl16 \\
SN2017hng & V & 58070.5096 & 17.338 & 0.049 & coj1m003-fl11 \\
SN2017hng & V & 58070.5115 & 17.278 & 0.04 & coj1m003-fl11 \\
SN2017hng & V & 58080.1933 & 17.708 & 0.042 & lsc1m004-fl03 \\
SN2017hng & V & 58080.1952 & 17.715 & 0.063 & lsc1m004-fl03 \\
SN2017hng & V & 58083.9116 & 17.854 & 0.051 & cpt1m010-fl16 \\
SN2017hng & V & 58083.9135 & 17.945 & 0.046 & cpt1m010-fl16 \\
SN2017hng & V & 58088.981 & 18.038 & 0.107 & cpt1m010-fl16 \\
SN2017hng & V & 58088.9829 & 18.273 & 0.118 & cpt1m010-fl16 \\
SN2017hng & V & 58092.0504 & 18.326 & 0.079 & lsc1m005-fl15 \\
SN2017hng & V & 58092.0523 & 18.423 & 0.084 & lsc1m005-fl15 \\
SN2017hng & V & 58094.2484 & 18.342 & 0.085 & lsc1m005-fl15 \\
SN2017hng & V & 58094.2503 & 18.882 & 0.154 & lsc1m005-fl15 \\
SN2017hng & V & 58099.2244 & 18.615 & 0.069 & lsc1m005-fl15 \\
SN2017hng & V & 58099.2263 & 18.589 & 0.057 & lsc1m005-fl15 \\
SN2017hng & V & 58103.8948 & 18.892 & 0.06 & cpt1m010-fl16 \\
SN2017hng & V & 58103.8967 & 18.759 & 0.066 & cpt1m010-fl16 \\
SN2017hng & V & 58107.8971 & 19.045 & 0.12 & cpt1m010-fl16 \\
SN2017hng & V & 58107.899 & 19.149 & 0.267 & cpt1m010-fl16 \\
SN2017hng & V & 58113.4652 & 19.258 & 0.162 & coj1m003-fl11 \\
SN2017hng & V & 58113.4671 & 19.485 & 0.207 & coj1m003-fl11 \\
SN2017hng & V & 58115.1235 & 18.842 & 0.189 & lsc1m004-fl03 \\
SN2017hng & V & 58115.1254 & 19.047 & 0.156 & lsc1m004-fl03 \\
SN2017hng & V & 58119.1255 & 19.001 & 0.138 & lsc1m004-fl03 \\
SN2017hng & V & 58119.1274 & 19.12 & 0.142 & lsc1m004-fl03 \\
SN2017hng & V & 58120.9034 & 19.341 & 0.181 & cpt1m010-fl16 \\
SN2017hng & V & 58125.1345 & 19.25 & 0.145 & lsc1m005-fl15 \\
SN2017hng & V & 58125.1364 & 19.37 & 0.141 & lsc1m005-fl15 \\
SN2017hng & V & 58131.7901 & 19.443 & 0.119 & cpt1m012-fl06 \\
SN2017hng & V & 58131.792 & 19.619 & 0.121 & cpt1m012-fl06 \\
SN2017hng & V & 58136.0882 & 19.333 & 0.175 & lsc1m004-fl03 \\
SN2017hng & V & 58136.0911 & 19.499 & 0.177 & lsc1m004-fl03 \\
SN2017hng & V & 58142.1989 & 19.833 & 0.247 & elp1m008-fl05 \\
SN2017hng & V & 58142.2017 & 19.593 & 0.15 & elp1m008-fl05 \\
SN2017hng & V & 58144.0987 & 19.432 & 0.175 & lsc1m005-fl15 \\
SN2017hng & V & 58144.1015 & 19.285 & 0.168 & lsc1m005-fl15 \\
SN2017hng & V & 58150.1058 & 20.46 & 0.384 & lsc1m004-fl03 \\
SN2017hng & V & 58150.1086 & 19.71 & 0.275 & lsc1m004-fl03 \\
SN2017hng & V & 58159.1116 & 20.288 & 0.333 & lsc1m005-fl15 \\
SN2017hng & V & 58168.7861 & 20.413 & 0.222 & cpt1m012-fl06 \\
SN2017hng & V & 58168.7889 & 20.195 & 0.172 & cpt1m012-fl06 \\
SN2017hng & V & 58179.4415 & 19.75 & 0.296 & coj1m011-fl12 \\
SN2017hng & V & 58188.4217 & 20.257 & 0.247 & coj1m011-fl12 \\
SN2017hng & V & 58188.4245 & 20.305 & 0.247 & coj1m011-fl12 \\
SN2017hng & g & 58053.2566 & 17.855 & 0.061 & lsc1m004-fl03 \\
SN2017hng & g & 58053.2594 & 17.85 & 0.049 & lsc1m004-fl03 \\
SN2017hng & g & 58057.343 & 17.414 & 0.042 & lsc1m004-fl03 \\
SN2017hng & g & 58057.3459 & 17.404 & 0.038 & lsc1m004-fl03 \\
SN2017hng & g & 58060.8984 & 17.381 & 0.254 & cpt1m010-fl16 \\
SN2017hng & g & 58067.024 & 17.279 & 0.033 & cpt1m010-fl16 \\
SN2017hng & g & 58067.0268 & 17.302 & 0.035 & cpt1m010-fl16 \\
SN2017hng & g & 58070.5136 & 17.516 & 0.047 & coj1m003-fl11 \\
SN2017hng & g & 58070.5164 & 17.501 & 0.046 & coj1m003-fl11 \\
SN2017hng & g & 58075.0475 & 17.717 & 0.197 & cpt1m010-fl16 \\
SN2017hng & g & 58080.1972 & 18.145 & 0.048 & lsc1m004-fl03 \\
SN2017hng & g & 58080.2001 & 18.132 & 0.076 & lsc1m004-fl03 \\
SN2017hng & g & 58083.9156 & 18.397 & 0.042 & cpt1m010-fl16 \\
SN2017hng & g & 58083.9184 & 18.369 & 0.051 & cpt1m010-fl16 \\
SN2017hng & g & 58088.985 & 18.743 & 0.12 & cpt1m010-fl16 \\
SN2017hng & g & 58088.9878 & 18.671 & 0.096 & cpt1m010-fl16 \\
SN2017hng & g & 58092.0544 & 18.991 & 0.07 & lsc1m005-fl15 \\
SN2017hng & g & 58092.0572 & 19.051 & 0.083 & lsc1m005-fl15 \\
SN2017hng & g & 58094.2523 & 19.21 & 0.084 & lsc1m005-fl15 \\
SN2017hng & g & 58094.2552 & 19.284 & 0.084 & lsc1m005-fl15 \\
SN2017hng & g & 58099.2284 & 19.278 & 0.054 & lsc1m005-fl15 \\
SN2017hng & g & 58099.2312 & 19.305 & 0.056 & lsc1m005-fl15 \\
SN2017hng & g & 58103.8988 & 19.414 & 0.058 & cpt1m010-fl16 \\
SN2017hng & g & 58103.9016 & 19.488 & 0.067 & cpt1m010-fl16 \\
SN2017hng & g & 58107.901 & 19.534 & 0.066 & cpt1m010-fl16 \\
SN2017hng & g & 58107.9038 & 19.576 & 0.073 & cpt1m010-fl16 \\
SN2017hng & g & 58113.4692 & 19.671 & 0.118 & coj1m003-fl11 \\
SN2017hng & g & 58113.472 & 19.783 & 0.127 & coj1m003-fl11 \\
SN2017hng & g & 58115.1275 & 19.661 & 0.096 & lsc1m004-fl03 \\
SN2017hng & g & 58115.1303 & 19.652 & 0.11 & lsc1m004-fl03 \\
SN2017hng & g & 58119.1295 & 19.895 & 0.168 & lsc1m004-fl03 \\
SN2017hng & g & 58119.1323 & 19.725 & 0.15 & lsc1m004-fl03 \\
SN2017hng & g & 58120.9073 & 19.792 & 0.222 & cpt1m010-fl16 \\
SN2017hng & g & 58125.1384 & 19.87 & 0.058 & lsc1m005-fl15 \\
SN2017hng & g & 58131.7941 & 19.852 & 0.091 & cpt1m012-fl06 \\
SN2017hng & g & 58131.7969 & 19.897 & 0.097 & cpt1m012-fl06 \\
SN2017hng & g & 58136.0941 & 19.848 & 0.115 & lsc1m004-fl03 \\
SN2017hng & g & 58136.098 & 19.873 & 0.115 & lsc1m004-fl03 \\
SN2017hng & g & 58142.2047 & 19.864 & 0.109 & elp1m008-fl05 \\
SN2017hng & g & 58142.2087 & 19.904 & 0.113 & elp1m008-fl05 \\
SN2017hng & g & 58144.1045 & 19.812 & 0.122 & lsc1m005-fl15 \\
SN2017hng & g & 58144.1085 & 19.801 & 0.176 & lsc1m005-fl15 \\
SN2017hng & g & 58150.1116 & 19.934 & 0.199 & lsc1m004-fl03 \\
SN2017hng & g & 58150.1156 & 20.035 & 0.152 & lsc1m004-fl03 \\
SN2017hng & g & 58159.1174 & 19.887 & 0.18 & lsc1m005-fl15 \\
SN2017hng & g & 58159.1214 & 19.983 & 0.216 & lsc1m005-fl15 \\
SN2017hng & g & 58168.7919 & 20.28 & 0.104 & cpt1m012-fl06 \\
SN2017hng & g & 58168.7959 & 20.265 & 0.095 & cpt1m012-fl06 \\
SN2017hng & g & 58179.4445 & 19.688 & 0.24 & coj1m011-fl12 \\
SN2017hng & g & 58188.4275 & 20.243 & 0.149 & coj1m011-fl12 \\
SN2017hng & g & 58188.4315 & 20.179 & 0.135 & coj1m011-fl12 \\
SN2017hng & r & 58053.2624 & 17.853 & 0.047 & lsc1m004-fl03 \\
SN2017hng & r & 58053.2653 & 17.836 & 0.047 & lsc1m004-fl03 \\
SN2017hng & r & 58057.3488 & 17.396 & 0.045 & lsc1m004-fl03 \\
SN2017hng & r & 58057.3517 & 17.396 & 0.045 & lsc1m004-fl03 \\
SN2017hng & r & 58060.9042 & 17.191 & 0.095 & cpt1m010-fl16 \\
SN2017hng & r & 58060.907 & 17.22 & 0.066 & cpt1m010-fl16 \\
SN2017hng & r & 58067.0298 & 17.148 & 0.042 & cpt1m010-fl16 \\
SN2017hng & r & 58067.0317 & 17.181 & 0.042 & cpt1m010-fl16 \\
SN2017hng & r & 58070.5194 & 17.221 & 0.044 & coj1m003-fl11 \\
SN2017hng & r & 58070.5213 & 17.305 & 0.04 & coj1m003-fl11 \\
SN2017hng & r & 58075.0524 & 18.086 & 0.08 & cpt1m010-fl16 \\
SN2017hng & r & 58080.203 & 17.798 & 0.046 & lsc1m004-fl03 \\
SN2017hng & r & 58080.2049 & 17.804 & 0.046 & lsc1m004-fl03 \\
SN2017hng & r & 58083.9214 & 17.841 & 0.044 & cpt1m010-fl16 \\
SN2017hng & r & 58083.9232 & 17.784 & 0.047 & cpt1m010-fl16 \\
SN2017hng & r & 58088.9908 & 17.965 & 0.06 & cpt1m010-fl16 \\
SN2017hng & r & 58088.9927 & 18.052 & 0.058 & cpt1m010-fl16 \\
SN2017hng & r & 58092.0602 & 18.029 & 0.06 & lsc1m005-fl15 \\
SN2017hng & r & 58092.062 & 18.002 & 0.056 & lsc1m005-fl15 \\
SN2017hng & r & 58094.2581 & 18.05 & 0.046 & lsc1m005-fl15 \\
SN2017hng & r & 58094.26 & 18.025 & 0.048 & lsc1m005-fl15 \\
SN2017hng & r & 58099.2341 & 18.188 & 0.051 & lsc1m005-fl15 \\
SN2017hng & r & 58099.236 & 18.162 & 0.058 & lsc1m005-fl15 \\
SN2017hng & r & 58103.9045 & 18.516 & 0.058 & cpt1m010-fl16 \\
SN2017hng & r & 58103.9064 & 18.468 & 0.06 & cpt1m010-fl16 \\
SN2017hng & r & 58107.9068 & 18.669 & 0.054 & cpt1m010-fl16 \\
SN2017hng & r & 58107.9087 & 18.735 & 0.058 & cpt1m010-fl16 \\
SN2017hng & r & 58113.4749 & 18.899 & 0.078 & coj1m003-fl11 \\
SN2017hng & r & 58113.4768 & 18.893 & 0.067 & coj1m003-fl11 \\
SN2017hng & r & 58115.1333 & 18.879 & 0.064 & lsc1m004-fl03 \\
SN2017hng & r & 58115.1352 & 18.902 & 0.061 & lsc1m004-fl03 \\
SN2017hng & r & 58119.1353 & 18.923 & 0.07 & lsc1m004-fl03 \\
SN2017hng & r & 58119.1372 & 18.902 & 0.067 & lsc1m004-fl03 \\
SN2017hng & r & 58120.9131 & 19.214 & 0.076 & cpt1m010-fl16 \\
SN2017hng & r & 58120.915 & 19.1 & 0.072 & cpt1m010-fl16 \\
SN2017hng & r & 58125.1442 & 19.227 & 0.083 & lsc1m005-fl15 \\
SN2017hng & r & 58125.1461 & 19.217 & 0.079 & lsc1m005-fl15 \\
SN2017hng & r & 58131.7998 & 19.365 & 0.089 & cpt1m012-fl06 \\
SN2017hng & r & 58131.8017 & 19.287 & 0.081 & cpt1m012-fl06 \\
SN2017hng & r & 58136.1021 & 19.489 & 0.098 & lsc1m004-fl03 \\
SN2017hng & r & 58136.105 & 19.428 & 0.093 & lsc1m004-fl03 \\
SN2017hng & r & 58142.2128 & 19.539 & 0.125 & elp1m008-fl05 \\
SN2017hng & r & 58144.1126 & 19.511 & 0.094 & lsc1m005-fl15 \\
SN2017hng & r & 58144.1154 & 19.56 & 0.089 & lsc1m005-fl15 \\
SN2017hng & r & 58150.1197 & 19.606 & 0.104 & lsc1m004-fl03 \\
SN2017hng & r & 58150.1226 & 19.847 & 0.124 & lsc1m004-fl03 \\
SN2017hng & r & 58159.1256 & 20.246 & 0.183 & lsc1m005-fl15 \\
SN2017hng & r & 58159.1284 & 20.179 & 0.141 & lsc1m005-fl15 \\
SN2017hng & r & 58168.8 & 20.134 & 0.15 & cpt1m012-fl06 \\
SN2017hng & r & 58168.8028 & 20.378 & 0.232 & cpt1m012-fl06 \\
SN2017hng & r & 58188.4356 & 20.415 & 0.221 & coj1m011-fl12 \\
SN2017hng & r & 58188.4384 & 20.552 & 0.243 & coj1m011-fl12 \\
SN2017hng & i & 58053.2682 & 18.031 & 0.045 & lsc1m004-fl03 \\
SN2017hng & i & 58053.2711 & 18.053 & 0.045 & lsc1m004-fl03 \\
SN2017hng & i & 58057.3546 & 17.646 & 0.045 & lsc1m004-fl03 \\
SN2017hng & i & 58057.3575 & 17.66 & 0.045 & lsc1m004-fl03 \\
SN2017hng & i & 58067.0338 & 17.76 & 0.045 & cpt1m010-fl16 \\
SN2017hng & i & 58067.0356 & 17.701 & 0.046 & cpt1m010-fl16 \\
SN2017hng & i & 58070.5233 & 17.93 & 0.079 & coj1m003-fl11 \\
SN2017hng & i & 58070.5252 & 17.732 & 0.216 & coj1m003-fl11 \\
SN2017hng & i & 58075.0544 & 18.062 & 0.059 & cpt1m010-fl16 \\
SN2017hng & i & 58075.0563 & 17.792 & 0.058 & cpt1m010-fl16 \\
SN2017hng & i & 58080.207 & 18.394 & 0.052 & lsc1m004-fl03 \\
SN2017hng & i & 58080.2088 & 18.359 & 0.052 & lsc1m004-fl03 \\
SN2017hng & i & 58083.9253 & 18.327 & 0.049 & cpt1m010-fl16 \\
SN2017hng & i & 58083.9272 & 18.358 & 0.048 & cpt1m010-fl16 \\
SN2017hng & i & 58088.9947 & 18.135 & 0.057 & cpt1m010-fl16 \\
SN2017hng & i & 58088.9966 & 18.248 & 0.063 & cpt1m010-fl16 \\
SN2017hng & i & 58092.0641 & 18.169 & 0.053 & lsc1m005-fl15 \\
SN2017hng & i & 58092.066 & 18.37 & 0.07 & lsc1m005-fl15 \\
SN2017hng & i & 58094.2621 & 18.2 & 0.046 & lsc1m005-fl15 \\
SN2017hng & i & 58094.2639 & 18.192 & 0.047 & lsc1m005-fl15 \\
SN2017hng & i & 58099.238 & 18.308 & 0.052 & lsc1m005-fl15 \\
SN2017hng & i & 58099.2399 & 18.275 & 0.049 & lsc1m005-fl15 \\
SN2017hng & i & 58103.9084 & 18.571 & 0.055 & cpt1m010-fl16 \\
SN2017hng & i & 58103.9103 & 18.569 & 0.052 & cpt1m010-fl16 \\
SN2017hng & i & 58107.9107 & 18.79 & 0.052 & cpt1m010-fl16 \\
SN2017hng & i & 58107.9126 & 18.787 & 0.053 & cpt1m010-fl16 \\
SN2017hng & i & 58115.1372 & 19.194 & 0.062 & lsc1m004-fl03 \\
SN2017hng & i & 58115.1391 & 19.042 & 0.058 & lsc1m004-fl03 \\
SN2017hng & i & 58119.1392 & 19.542 & 0.078 & lsc1m004-fl03 \\
SN2017hng & i & 58119.1411 & 19.226 & 0.068 & lsc1m004-fl03 \\
SN2017hng & i & 58120.917 & 19.199 & 0.066 & cpt1m010-fl16 \\
SN2017hng & i & 58120.9189 & 19.16 & 0.063 & cpt1m010-fl16 \\
SN2017hng & i & 58125.1481 & 19.464 & 0.069 & lsc1m005-fl15 \\
SN2017hng & i & 58125.15 & 19.539 & 0.07 & lsc1m005-fl15 \\
SN2017hng & i & 58131.8038 & 19.681 & 0.098 & cpt1m012-fl06 \\
SN2017hng & i & 58131.8057 & 19.625 & 0.124 & cpt1m012-fl06 \\
SN2017hng & i & 58136.1079 & 19.803 & 0.075 & lsc1m004-fl03 \\
SN2017hng & i & 58136.1107 & 19.695 & 0.069 & lsc1m004-fl03 \\
SN2017hng & i & 58144.1185 & 19.933 & 0.111 & lsc1m005-fl15 \\
SN2017hng & i & 58144.1213 & 19.371 & 0.079 & lsc1m005-fl15 \\
SN2017hng & i & 58150.1255 & 20.298 & 0.109 & lsc1m004-fl03 \\
SN2017hng & i & 58150.1284 & 20.14 & 0.097 & lsc1m004-fl03 \\
SN2017hng & i & 58159.1314 & 20.086 & 0.094 & lsc1m005-fl15 \\
SN2017hng & i & 58159.1342 & 20.257 & 0.11 & lsc1m005-fl15 \\
SN2017hng & i & 58168.8058 & 20.592 & 0.293 & cpt1m012-fl06 \\
SN2017hng & i & 58168.8086 & 20.723 & 0.226 & cpt1m012-fl06 \\
SN2017hng & i & 58177.7838 & 20.388 & 0.139 & cpt1m012-fl06 \\
SN2017hng & i & 58177.7866 & 20.973 & 0.194 & cpt1m012-fl06 \\
SN2017hng & i & 58188.4414 & 20.697 & 0.158 & coj1m011-fl12 \\
SN2017hng & i & 58188.4442 & 21.033 & 0.238 & coj1m011-fl12 \\
SN2018apo & g & 58217.3441 & 15.624 & 0.062 & lsc1m004-fl03 \\
SN2018apo & g & 58217.3453 & 15.616 & 0.061 & lsc1m004-fl03 \\
SN2018apo & g & 58220.0569 & 15.476 & 0.053 & cpt1m012-fl06 \\
SN2018apo & g & 58220.0581 & 15.471 & 0.052 & cpt1m012-fl06 \\
SN2018apo & g & 58223.1201 & 15.497 & 0.061 & lsc1m004-fl03 \\
SN2018apo & g & 58223.1213 & 15.497 & 0.057 & lsc1m004-fl03 \\
SN2018apo & g & 58226.6393 & 15.512 & 0.064 & coj1m011-fl12 \\
SN2018apo & g & 58226.6405 & 15.515 & 0.063 & coj1m011-fl12 \\
SN2018apo & g & 58229.5699 & 15.573 & 0.07 & coj1m011-fl12 \\
SN2018apo & g & 58229.5711 & 15.567 & 0.067 & coj1m011-fl12 \\
SN2018apo & g & 58232.3526 & 15.719 & 0.059 & coj1m011-fl12 \\
SN2018apo & g & 58232.3538 & 15.702 & 0.058 & coj1m011-fl12 \\
SN2018apo & g & 58235.3813 & 15.909 & 0.061 & coj1m011-fl12 \\
SN2018apo & g & 58235.3825 & 15.944 & 0.078 & coj1m011-fl12 \\
SN2018apo & g & 58238.5768 & 16.164 & 0.072 & coj1m011-fl12 \\
SN2018apo & g & 58238.578 & 16.16 & 0.071 & coj1m011-fl12 \\
SN2018apo & g & 58238.7261 & 16.176 & 0.052 & cpt1m012-fl06 \\
SN2018apo & g & 58238.7272 & 16.14 & 0.053 & cpt1m012-fl06 \\
SN2018apo & g & 58242.7457 & 16.504 & 0.052 & cpt1m010-fl16 \\
SN2018apo & g & 58242.7469 & 16.487 & 0.051 & cpt1m010-fl16 \\
SN2018apo & g & 58245.4759 & 16.737 & 0.063 & coj1m011-fl12 \\
SN2018apo & g & 58245.4771 & 16.758 & 0.064 & coj1m011-fl12 \\
SN2018apo & g & 58249.1116 & 17.109 & 0.053 & lsc1m005-fl15 \\
SN2018apo & g & 58249.1127 & 17.1 & 0.053 & lsc1m005-fl15 \\
SN2018apo & g & 58250.7764 & 17.229 & 0.056 & cpt1m010-fl16 \\
SN2018apo & g & 58250.7776 & 17.222 & 0.058 & cpt1m010-fl16 \\
SN2018apo & g & 58253.5366 & 17.407 & 0.06 & coj1m011-fl12 \\
SN2018apo & g & 58253.5378 & 17.435 & 0.059 & coj1m011-fl12 \\
SN2018apo & g & 58258.3475 & 17.641 & 0.066 & coj1m011-fl12 \\
SN2018apo & g & 58258.3487 & 17.671 & 0.065 & coj1m011-fl12 \\
SN2018apo & g & 58263.9917 & 17.91 & 0.063 & lsc1m004-fl03 \\
SN2018apo & g & 58263.9929 & 17.933 & 0.063 & lsc1m004-fl03 \\
SN2018apo & g & 58270.0247 & 18.126 & 0.061 & lsc1m005-fl15 \\
SN2018apo & g & 58270.0259 & 18.183 & 0.058 & lsc1m005-fl15 \\
SN2018apo & g & 58272.098 & 18.095 & 0.063 & lsc1m004-fl03 \\
SN2018apo & g & 58272.0991 & 18.129 & 0.063 & lsc1m004-fl03 \\
SN2018apo & g & 58275.7556 & 18.214 & 0.059 & cpt1m012-fl06 \\
SN2018apo & g & 58275.7568 & 18.179 & 0.062 & cpt1m012-fl06 \\
SN2018apo & g & 58279.8129 & 18.25 & 0.066 & cpt1m010-fl16 \\
SN2018apo & g & 58279.8141 & 18.219 & 0.063 & cpt1m010-fl16 \\
SN2018apo & g & 58285.9497 & 18.258 & 0.067 & lsc1m004-fl03 \\
SN2018apo & g & 58285.9509 & 18.326 & 0.068 & lsc1m004-fl03 \\
SN2018apo & g & 58289.9898 & 18.506 & 0.073 & lsc1m004-fl03 \\
SN2018apo & g & 58289.991 & 18.407 & 0.069 & lsc1m004-fl03 \\
SN2018apo & g & 58291.6931 & 18.42 & 0.063 & cpt1m012-fl06 \\
SN2018apo & g & 58291.695 & 18.495 & 0.058 & cpt1m012-fl06 \\
SN2018apo & g & 58297.0937 & 18.521 & 0.075 & lsc1m004-fl03 \\
SN2018apo & g & 58297.0956 & 18.497 & 0.081 & lsc1m004-fl03 \\
SN2018apo & g & 58303.7764 & 18.682 & 0.059 & cpt1m010-fl16 \\
SN2018apo & g & 58303.7783 & 18.629 & 0.057 & cpt1m010-fl16 \\
SN2018apo & g & 58310.4065 & 18.704 & 0.059 & coj1m011-fl12 \\
SN2018apo & g & 58310.4084 & 18.754 & 0.059 & coj1m011-fl12 \\
SN2018apo & g & 58316.4101 & 18.805 & 0.058 & coj1m003-fl11 \\
SN2018apo & g & 58316.412 & 18.827 & 0.058 & coj1m003-fl11 \\
SN2018apo & g & 58322.4448 & 18.89 & 0.073 & coj1m003-fl11 \\
SN2018apo & g & 58322.4467 & 18.862 & 0.072 & coj1m003-fl11 \\
SN2018apo & g & 58331.028 & 18.968 & 0.062 & lsc1m004-fl03 \\
SN2018apo & g & 58331.032 & 18.975 & 0.059 & lsc1m004-fl03 \\
SN2018apo & g & 58341.7519 & 19.128 & 0.061 & cpt1m010-fl16 \\
SN2018apo & g & 58341.7559 & 19.174 & 0.063 & cpt1m010-fl16 \\
SN2018apo & g & 58349.9844 & 19.206 & 0.071 & lsc1m005-fl15 \\
SN2018apo & g & 58349.9883 & 19.328 & 0.077 & lsc1m005-fl15 \\
SN2018apo & r & 58217.3466 & 15.541 & 0.044 & lsc1m004-fl03 \\
SN2018apo & r & 58217.3478 & 15.534 & 0.046 & lsc1m004-fl03 \\
SN2018apo & r & 58220.0595 & 15.4 & 0.049 & cpt1m012-fl06 \\
SN2018apo & r & 58220.0606 & 15.402 & 0.049 & cpt1m012-fl06 \\
SN2018apo & r & 58223.1227 & 15.292 & 0.047 & lsc1m004-fl03 \\
SN2018apo & r & 58223.1239 & 15.298 & 0.049 & lsc1m004-fl03 \\
SN2018apo & r & 58226.6418 & 15.285 & 0.063 & coj1m011-fl12 \\
SN2018apo & r & 58226.643 & 15.302 & 0.161 & coj1m011-fl12 \\
SN2018apo & r & 58229.5725 & 15.321 & 0.049 & coj1m011-fl12 \\
SN2018apo & r & 58232.3552 & 15.494 & 0.047 & coj1m011-fl12 \\
SN2018apo & r & 58232.3563 & 15.484 & 0.052 & coj1m011-fl12 \\
SN2018apo & r & 58235.3839 & 15.71 & 0.065 & coj1m011-fl12 \\
SN2018apo & r & 58235.3851 & 15.733 & 0.056 & coj1m011-fl12 \\
SN2018apo & r & 58238.5793 & 15.899 & 0.055 & coj1m011-fl12 \\
SN2018apo & r & 58238.5805 & 15.878 & 0.042 & coj1m011-fl12 \\
SN2018apo & r & 58238.7286 & 15.902 & 0.056 & cpt1m012-fl06 \\
SN2018apo & r & 58238.7298 & 15.899 & 0.047 & cpt1m012-fl06 \\
SN2018apo & r & 58242.7482 & 15.953 & 0.045 & cpt1m010-fl16 \\
SN2018apo & r & 58242.7494 & 15.949 & 0.047 & cpt1m010-fl16 \\
SN2018apo & r & 58245.4785 & 15.991 & 0.057 & coj1m011-fl12 \\
SN2018apo & r & 58245.4797 & 15.987 & 0.058 & coj1m011-fl12 \\
SN2018apo & r & 58249.1153 & 16.157 & 0.12 & lsc1m005-fl15 \\
SN2018apo & r & 58250.779 & 16.101 & 0.058 & cpt1m010-fl16 \\
SN2018apo & r & 58250.7801 & 16.112 & 0.058 & cpt1m010-fl16 \\
SN2018apo & r & 58253.5392 & 16.226 & 0.05 & coj1m011-fl12 \\
SN2018apo & r & 58253.5404 & 16.249 & 0.052 & coj1m011-fl12 \\
SN2018apo & r & 58258.35 & 16.454 & 0.054 & coj1m011-fl12 \\
SN2018apo & r & 58258.3512 & 16.481 & 0.05 & coj1m011-fl12 \\
SN2018apo & r & 58263.9942 & 16.802 & 0.056 & lsc1m004-fl03 \\
SN2018apo & r & 58263.9954 & 16.812 & 0.051 & lsc1m004-fl03 \\
SN2018apo & r & 58270.0272 & 17.057 & 0.05 & lsc1m005-fl15 \\
SN2018apo & r & 58270.0284 & 17.054 & 0.054 & lsc1m005-fl15 \\
SN2018apo & r & 58272.1005 & 17.165 & 0.053 & lsc1m004-fl03 \\
SN2018apo & r & 58272.1017 & 17.145 & 0.052 & lsc1m004-fl03 \\
SN2018apo & r & 58275.7581 & 17.265 & 0.051 & cpt1m012-fl06 \\
SN2018apo & r & 58275.7593 & 17.29 & 0.051 & cpt1m012-fl06 \\
SN2018apo & r & 58279.8154 & 17.378 & 0.055 & cpt1m010-fl16 \\
SN2018apo & r & 58279.8166 & 17.412 & 0.055 & cpt1m010-fl16 \\
SN2018apo & r & 58285.9522 & 17.589 & 0.052 & lsc1m004-fl03 \\
SN2018apo & r & 58285.9534 & 17.58 & 0.05 & lsc1m004-fl03 \\
SN2018apo & r & 58289.9924 & 17.688 & 0.055 & lsc1m004-fl03 \\
SN2018apo & r & 58289.9936 & 17.756 & 0.055 & lsc1m004-fl03 \\
SN2018apo & r & 58291.697 & 17.779 & 0.059 & cpt1m012-fl06 \\
SN2018apo & r & 58291.6986 & 17.769 & 0.056 & cpt1m012-fl06 \\
SN2018apo & r & 58297.0976 & 17.937 & 0.062 & lsc1m004-fl03 \\
SN2018apo & r & 58297.0991 & 17.944 & 0.06 & lsc1m004-fl03 \\
SN2018apo & r & 58303.7804 & 18.121 & 0.058 & cpt1m010-fl16 \\
SN2018apo & r & 58303.7819 & 18.11 & 0.056 & cpt1m010-fl16 \\
SN2018apo & r & 58310.4104 & 18.36 & 0.055 & coj1m011-fl12 \\
SN2018apo & r & 58310.412 & 18.362 & 0.054 & coj1m011-fl12 \\
SN2018apo & r & 58316.414 & 18.504 & 0.055 & coj1m003-fl11 \\
SN2018apo & r & 58316.4156 & 18.596 & 0.054 & coj1m003-fl11 \\
SN2018apo & r & 58322.4488 & 18.745 & 0.067 & coj1m003-fl11 \\
SN2018apo & r & 58322.4503 & 18.636 & 0.061 & coj1m003-fl11 \\
SN2018apo & r & 58331.0361 & 18.936 & 0.058 & lsc1m004-fl03 \\
SN2018apo & r & 58331.039 & 18.948 & 0.056 & lsc1m004-fl03 \\
SN2018apo & r & 58341.76 & 19.305 & 0.074 & cpt1m010-fl16 \\
SN2018apo & r & 58341.7628 & 19.242 & 0.073 & cpt1m010-fl16 \\
SN2018apo & r & 58349.9924 & 19.488 & 0.109 & lsc1m005-fl15 \\
SN2018apo & r & 58349.9953 & 19.515 & 0.116 & lsc1m005-fl15 \\
SN2018apo & i & 58217.3492 & 15.727 & 0.064 & lsc1m004-fl03 \\
SN2018apo & i & 58217.3504 & 15.713 & 0.069 & lsc1m004-fl03 \\
SN2018apo & i & 58220.062 & 15.671 & 0.07 & cpt1m012-fl06 \\
SN2018apo & i & 58220.0632 & 15.659 & 0.069 & cpt1m012-fl06 \\
SN2018apo & i & 58223.1252 & 15.696 & 0.069 & lsc1m004-fl03 \\
SN2018apo & i & 58223.1264 & 15.697 & 0.068 & lsc1m004-fl03 \\
SN2018apo & i & 58226.6444 & 15.924 & 0.121 & coj1m011-fl12 \\
SN2018apo & i & 58226.6456 & 15.659 & 0.098 & coj1m011-fl12 \\
SN2018apo & i & 58229.5751 & 15.84 & 0.077 & coj1m011-fl12 \\
SN2018apo & i & 58229.5763 & 15.835 & 0.074 & coj1m011-fl12 \\
SN2018apo & i & 58232.3577 & 16.033 & 0.079 & coj1m011-fl12 \\
SN2018apo & i & 58232.3589 & 16.052 & 0.075 & coj1m011-fl12 \\
SN2018apo & i & 58235.3865 & 16.255 & 0.076 & coj1m011-fl12 \\
SN2018apo & i & 58235.3877 & 16.311 & 0.08 & coj1m011-fl12 \\
SN2018apo & i & 58238.5818 & 16.359 & 0.081 & coj1m011-fl12 \\
SN2018apo & i & 58238.7311 & 16.397 & 0.072 & cpt1m012-fl06 \\
SN2018apo & i & 58238.7323 & 16.425 & 0.074 & cpt1m012-fl06 \\
SN2018apo & i & 58242.7508 & 16.327 & 0.072 & cpt1m010-fl16 \\
SN2018apo & i & 58242.752 & 16.327 & 0.072 & cpt1m010-fl16 \\
SN2018apo & i & 58245.481 & 16.27 & 0.07 & coj1m011-fl12 \\
SN2018apo & i & 58245.4822 & 16.233 & 0.078 & coj1m011-fl12 \\
SN2018apo & i & 58250.7815 & 16.187 & 0.084 & cpt1m010-fl16 \\
SN2018apo & i & 58250.7827 & 16.18 & 0.09 & cpt1m010-fl16 \\
SN2018apo & i & 58253.5418 & 16.247 & 0.076 & coj1m011-fl12 \\
SN2018apo & i & 58253.5429 & 16.266 & 0.074 & coj1m011-fl12 \\
SN2018apo & i & 58258.3526 & 16.408 & 0.075 & coj1m011-fl12 \\
SN2018apo & i & 58258.3538 & 16.455 & 0.076 & coj1m011-fl12 \\
SN2018apo & i & 58263.9968 & 16.798 & 0.079 & lsc1m004-fl03 \\
SN2018apo & i & 58263.998 & 16.803 & 0.078 & lsc1m004-fl03 \\
SN2018apo & i & 58270.0298 & 17.111 & 0.07 & lsc1m005-fl15 \\
SN2018apo & i & 58270.031 & 17.162 & 0.076 & lsc1m005-fl15 \\
SN2018apo & i & 58272.103 & 17.237 & 0.073 & lsc1m004-fl03 \\
SN2018apo & i & 58272.1042 & 17.228 & 0.075 & lsc1m004-fl03 \\
SN2018apo & i & 58275.7607 & 17.325 & 0.077 & cpt1m012-fl06 \\
SN2018apo & i & 58275.7619 & 17.326 & 0.078 & cpt1m012-fl06 \\
SN2018apo & i & 58279.8179 & 17.545 & 0.079 & cpt1m010-fl16 \\
SN2018apo & i & 58279.8191 & 17.53 & 0.08 & cpt1m010-fl16 \\
SN2018apo & i & 58285.9548 & 17.779 & 0.078 & lsc1m004-fl03 \\
SN2018apo & i & 58285.956 & 17.781 & 0.074 & lsc1m004-fl03 \\
SN2018apo & i & 58289.9949 & 17.938 & 0.081 & lsc1m004-fl03 \\
SN2018apo & i & 58289.9961 & 17.954 & 0.084 & lsc1m004-fl03 \\
SN2018apo & i & 58291.7003 & 18.026 & 0.088 & cpt1m012-fl06 \\
SN2018apo & i & 58291.7018 & 18.014 & 0.085 & cpt1m012-fl06 \\
SN2018apo & i & 58297.1008 & 18.227 & 0.087 & lsc1m004-fl03 \\
SN2018apo & i & 58297.1024 & 18.245 & 0.094 & lsc1m004-fl03 \\
SN2018apo & i & 58303.7836 & 18.479 & 0.089 & cpt1m010-fl16 \\
SN2018apo & i & 58303.7851 & 18.425 & 0.088 & cpt1m010-fl16 \\
SN2018apo & i & 58310.4136 & 18.675 & 0.09 & coj1m011-fl12 \\
SN2018apo & i & 58310.4152 & 18.622 & 0.085 & coj1m011-fl12 \\
SN2018apo & i & 58316.4173 & 18.663 & 0.1 & coj1m003-fl11 \\
SN2018apo & i & 58316.4188 & 18.802 & 0.093 & coj1m003-fl11 \\
SN2018apo & i & 58322.452 & 19.172 & 0.117 & coj1m003-fl11 \\
SN2018apo & i & 58322.4535 & 19.06 & 0.113 & coj1m003-fl11 \\
SN2018apo & i & 58331.0419 & 19.406 & 0.094 & lsc1m004-fl03 \\
SN2018apo & i & 58331.0447 & 19.35 & 0.092 & lsc1m004-fl03 \\
SN2018apo & i & 58341.7658 & 19.518 & 0.12 & cpt1m010-fl16 \\
SN2018apo & i & 58341.7686 & 19.595 & 0.12 & cpt1m010-fl16 \\
SN2018apo & i & 58349.9982 & 20.186 & 0.276 & lsc1m005-fl15 \\
SN2018apo & i & 58350.001 & 19.662 & 0.178 & lsc1m005-fl15 \\
SN2018bie & B & 58251.9169 & 17.519 & 0.059 & cpt1m010-fl16 \\
SN2018bie & B & 58251.9197 & 17.542 & 0.058 & cpt1m010-fl16 \\
SN2018bie & B & 58256.0976 & 16.57 & 0.059 & lsc1m005-fl15 \\
SN2018bie & B & 58256.1004 & 16.577 & 0.056 & lsc1m005-fl15 \\
SN2018bie & B & 58260.0108 & 16.146 & 0.058 & lsc1m005-fl15 \\
SN2018bie & B & 58260.0137 & 16.134 & 0.059 & lsc1m005-fl15 \\
SN2018bie & B & 58265.115 & 15.942 & 0.058 & lsc1m005-fl15 \\
SN2018bie & B & 58265.1178 & 15.917 & 0.058 & lsc1m005-fl15 \\
SN2018bie & B & 58271.0102 & 16.129 & 0.057 & lsc1m005-fl15 \\
SN2018bie & B & 58271.013 & 16.124 & 0.058 & lsc1m005-fl15 \\
SN2018bie & B & 58274.8192 & 16.375 & 0.058 & cpt1m010-fl16 \\
SN2018bie & B & 58274.822 & 16.396 & 0.058 & cpt1m010-fl16 \\
SN2018bie & B & 58280.7708 & 16.997 & 0.059 & cpt1m010-fl16 \\
SN2018bie & B & 58280.7736 & 17.003 & 0.058 & cpt1m010-fl16 \\
SN2018bie & B & 58288.0768 & 17.824 & 0.057 & lsc1m005-fl15 \\
SN2018bie & B & 58288.0796 & 17.837 & 0.058 & lsc1m005-fl15 \\
SN2018bie & B & 58292.4031 & 18.202 & 0.058 & coj1m011-fl12 \\
SN2018bie & B & 58292.4059 & 18.182 & 0.057 & coj1m011-fl12 \\
SN2018bie & B & 58296.0142 & 18.413 & 0.06 & lsc1m005-fl15 \\
SN2018bie & B & 58296.017 & 18.383 & 0.059 & lsc1m005-fl15 \\
SN2018bie & B & 58302.3888 & 18.78 & 0.055 & coj1m003-fl11 \\
SN2018bie & B & 58302.3916 & 18.776 & 0.059 & coj1m003-fl11 \\
SN2018bie & B & 58308.7571 & 18.999 & 0.058 & cpt1m012-fl06 \\
SN2018bie & B & 58308.7599 & 18.975 & 0.058 & cpt1m012-fl06 \\
SN2018bie & B & 58312.9553 & 19.06 & 0.061 & lsc1m005-fl15 \\
SN2018bie & B & 58312.9581 & 19.06 & 0.06 & lsc1m005-fl15 \\
SN2018bie & B & 58319.7052 & 19.29 & 0.178 & cpt1m012-fl06 \\
SN2018bie & B & 58319.708 & 19.148 & 0.075 & cpt1m012-fl06 \\
SN2018bie & B & 58321.3674 & 19.282 & 0.077 & coj1m011-fl12 \\
SN2018bie & B & 58321.3703 & 19.268 & 0.077 & coj1m011-fl12 \\
SN2018bie & B & 58322.7022 & 19.374 & 0.084 & cpt1m010-fl16 \\
SN2018bie & B & 58322.705 & 19.145 & 0.074 & cpt1m010-fl16 \\
SN2018bie & B & 58322.7139 & 19.299 & 0.065 & cpt1m012-fl06 \\
SN2018bie & B & 58322.7167 & 19.08 & 0.06 & cpt1m012-fl06 \\
SN2018bie & B & 58323.358 & 19.275 & 0.074 & coj1m011-fl12 \\
SN2018bie & B & 58323.3581 & 19.265 & 0.068 & coj1m003-fl11 \\
SN2018bie & B & 58323.3608 & 19.301 & 0.074 & coj1m011-fl12 \\
SN2018bie & B & 58323.3609 & 19.213 & 0.068 & coj1m003-fl11 \\
SN2018bie & B & 58324.9686 & 19.341 & 0.081 & lsc1m005-fl15 \\
SN2018bie & B & 58342.976 & 19.583 & 0.255 & lsc1m004-fl03 \\
SN2018bie & B & 58342.9788 & 19.194 & 0.273 & lsc1m004-fl03 \\
SN2018bie & V & 58251.9227 & 17.483 & 0.065 & cpt1m010-fl16 \\
SN2018bie & V & 58251.9246 & 17.455 & 0.067 & cpt1m010-fl16 \\
SN2018bie & V & 58256.1034 & 16.578 & 0.065 & lsc1m005-fl15 \\
SN2018bie & V & 58256.1053 & 16.577 & 0.066 & lsc1m005-fl15 \\
SN2018bie & V & 58260.0166 & 16.145 & 0.07 & lsc1m005-fl15 \\
SN2018bie & V & 58260.0185 & 16.141 & 0.07 & lsc1m005-fl15 \\
SN2018bie & V & 58265.1208 & 15.871 & 0.071 & lsc1m005-fl15 \\
SN2018bie & V & 58265.1227 & 15.894 & 0.072 & lsc1m005-fl15 \\
SN2018bie & V & 58271.016 & 15.968 & 0.073 & lsc1m005-fl15 \\
SN2018bie & V & 58271.0178 & 15.985 & 0.071 & lsc1m005-fl15 \\
SN2018bie & V & 58274.825 & 16.114 & 0.074 & cpt1m010-fl16 \\
SN2018bie & V & 58274.8269 & 16.126 & 0.075 & cpt1m010-fl16 \\
SN2018bie & V & 58280.7765 & 16.483 & 0.054 & cpt1m010-fl16 \\
SN2018bie & V & 58280.7784 & 16.469 & 0.068 & cpt1m010-fl16 \\
SN2018bie & V & 58288.0826 & 16.876 & 0.07 & lsc1m005-fl15 \\
SN2018bie & V & 58288.0845 & 16.904 & 0.071 & lsc1m005-fl15 \\
SN2018bie & V & 58292.4089 & 17.107 & 0.062 & coj1m011-fl12 \\
SN2018bie & V & 58292.4108 & 17.102 & 0.062 & coj1m011-fl12 \\
SN2018bie & V & 58296.0199 & 17.239 & 0.073 & lsc1m005-fl15 \\
SN2018bie & V & 58296.0218 & 17.224 & 0.071 & lsc1m005-fl15 \\
SN2018bie & V & 58302.3946 & 17.605 & 0.07 & coj1m003-fl11 \\
SN2018bie & V & 58302.3965 & 17.604 & 0.067 & coj1m003-fl11 \\
SN2018bie & V & 58308.7629 & 17.827 & 0.072 & cpt1m012-fl06 \\
SN2018bie & V & 58308.7648 & 17.861 & 0.071 & cpt1m012-fl06 \\
SN2018bie & V & 58312.9611 & 18.002 & 0.07 & lsc1m005-fl15 \\
SN2018bie & V & 58312.963 & 18.01 & 0.069 & lsc1m005-fl15 \\
SN2018bie & V & 58319.711 & 18.05 & 0.083 & cpt1m012-fl06 \\
SN2018bie & V & 58319.7129 & 17.965 & 0.089 & cpt1m012-fl06 \\
SN2018bie & V & 58321.3732 & 18.255 & 0.072 & coj1m011-fl12 \\
SN2018bie & V & 58321.3751 & 18.204 & 0.068 & coj1m011-fl12 \\
SN2018bie & V & 58322.7079 & 18.158 & 0.079 & cpt1m010-fl16 \\
SN2018bie & V & 58322.7098 & 18.249 & 0.091 & cpt1m010-fl16 \\
SN2018bie & V & 58322.7196 & 18.221 & 0.077 & cpt1m012-fl06 \\
SN2018bie & V & 58322.7215 & 18.261 & 0.075 & cpt1m012-fl06 \\
SN2018bie & V & 58323.3638 & 18.234 & 0.074 & coj1m011-fl12 \\
SN2018bie & V & 58323.3638 & 18.297 & 0.069 & coj1m003-fl11 \\
SN2018bie & V & 58323.3657 & 18.289 & 0.072 & coj1m011-fl12 \\
SN2018bie & V & 58323.3657 & 18.277 & 0.071 & coj1m003-fl11 \\
SN2018bie & V & 58324.9716 & 18.273 & 0.076 & lsc1m005-fl15 \\
SN2018bie & V & 58324.9735 & 18.237 & 0.079 & lsc1m005-fl15 \\
SN2018bie & V & 58342.9817 & 18.912 & 0.145 & lsc1m004-fl03 \\
SN2018bie & V & 58342.9836 & 18.822 & 0.109 & lsc1m004-fl03 \\
SN2018bie & g & 58251.9267 & 17.538 & 0.055 & cpt1m010-fl16 \\
SN2018bie & g & 58251.9295 & 17.531 & 0.055 & cpt1m010-fl16 \\
SN2018bie & g & 58256.1073 & 16.61 & 0.051 & lsc1m005-fl15 \\
SN2018bie & g & 58256.1101 & 16.603 & 0.051 & lsc1m005-fl15 \\
SN2018bie & g & 58260.0206 & 16.149 & 0.064 & lsc1m005-fl15 \\
SN2018bie & g & 58260.0234 & 16.131 & 0.058 & lsc1m005-fl15 \\
SN2018bie & g & 58265.1276 & 15.979 & 0.059 & lsc1m005-fl15 \\
SN2018bie & g & 58271.0199 & 16.08 & 0.057 & lsc1m005-fl15 \\
SN2018bie & g & 58271.0227 & 16.08 & 0.057 & lsc1m005-fl15 \\
SN2018bie & g & 58274.829 & 16.3 & 0.051 & cpt1m010-fl16 \\
SN2018bie & g & 58274.8318 & 16.295 & 0.057 & cpt1m010-fl16 \\
SN2018bie & g & 58280.7805 & 16.787 & 0.052 & cpt1m010-fl16 \\
SN2018bie & g & 58280.7833 & 16.787 & 0.051 & cpt1m010-fl16 \\
SN2018bie & g & 58288.0866 & 17.419 & 0.059 & lsc1m005-fl15 \\
SN2018bie & g & 58288.0894 & 17.438 & 0.056 & lsc1m005-fl15 \\
SN2018bie & g & 58292.4128 & 17.774 & 0.057 & coj1m011-fl12 \\
SN2018bie & g & 58292.4157 & 17.769 & 0.067 & coj1m011-fl12 \\
SN2018bie & g & 58296.0239 & 18.005 & 0.056 & lsc1m005-fl15 \\
SN2018bie & g & 58296.0267 & 17.998 & 0.06 & lsc1m005-fl15 \\
SN2018bie & g & 58302.3986 & 18.467 & 0.07 & coj1m003-fl11 \\
SN2018bie & g & 58302.4014 & 18.42 & 0.066 & coj1m003-fl11 \\
SN2018bie & g & 58308.7668 & 18.57 & 0.053 & cpt1m012-fl06 \\
SN2018bie & g & 58308.7697 & 18.59 & 0.053 & cpt1m012-fl06 \\
SN2018bie & g & 58312.965 & 18.691 & 0.06 & lsc1m005-fl15 \\
SN2018bie & g & 58312.9678 & 18.678 & 0.062 & lsc1m005-fl15 \\
SN2018bie & g & 58321.3772 & 18.85 & 0.07 & coj1m011-fl12 \\
SN2018bie & g & 58321.38 & 18.862 & 0.071 & coj1m011-fl12 \\
SN2018bie & g & 58322.7119 & 18.735 & 0.059 & cpt1m010-fl16 \\
SN2018bie & g & 58322.7147 & 18.862 & 0.086 & cpt1m010-fl16 \\
SN2018bie & g & 58322.7236 & 18.821 & 0.073 & cpt1m012-fl06 \\
SN2018bie & g & 58322.7264 & 18.898 & 0.08 & cpt1m012-fl06 \\
SN2018bie & g & 58323.3677 & 18.877 & 0.065 & coj1m011-fl12 \\
SN2018bie & g & 58323.3678 & 18.935 & 0.072 & coj1m003-fl11 \\
SN2018bie & g & 58323.3705 & 18.937 & 0.067 & coj1m011-fl12 \\
SN2018bie & g & 58323.3706 & 18.886 & 0.07 & coj1m003-fl11 \\
SN2018bie & g & 58324.9756 & 18.877 & 0.089 & lsc1m005-fl15 \\
SN2018bie & g & 58324.9785 & 18.898 & 0.073 & lsc1m005-fl15 \\
SN2018bie & g & 58342.9857 & 19.053 & 0.084 & lsc1m004-fl03 \\
SN2018bie & g & 58342.9885 & 19.001 & 0.108 & lsc1m004-fl03 \\
SN2018bie & r & 58251.9325 & 17.523 & 0.042 & cpt1m010-fl16 \\
SN2018bie & r & 58251.9344 & 17.511 & 0.04 & cpt1m010-fl16 \\
SN2018bie & r & 58256.1131 & 16.633 & 0.032 & lsc1m005-fl15 \\
SN2018bie & r & 58256.115 & 16.647 & 0.025 & lsc1m005-fl15 \\
SN2018bie & r & 58260.0264 & 16.167 & 0.058 & lsc1m005-fl15 \\
SN2018bie & r & 58260.0283 & 16.162 & 0.054 & lsc1m005-fl15 \\
SN2018bie & r & 58265.1305 & 15.924 & 0.039 & lsc1m005-fl15 \\
SN2018bie & r & 58265.1324 & 15.965 & 0.02 & lsc1m005-fl15 \\
SN2018bie & r & 58271.0257 & 16.0 & 0.039 & lsc1m005-fl15 \\
SN2018bie & r & 58271.0276 & 15.994 & 0.039 & lsc1m005-fl15 \\
SN2018bie & r & 58274.8348 & 16.183 & 0.045 & cpt1m010-fl16 \\
SN2018bie & r & 58274.8366 & 16.183 & 0.055 & cpt1m010-fl16 \\
SN2018bie & r & 58280.7863 & 16.538 & 0.032 & cpt1m010-fl16 \\
SN2018bie & r & 58280.7882 & 16.529 & 0.033 & cpt1m010-fl16 \\
SN2018bie & r & 58288.0924 & 16.688 & 0.038 & lsc1m005-fl15 \\
SN2018bie & r & 58288.0943 & 16.664 & 0.04 & lsc1m005-fl15 \\
SN2018bie & r & 58292.4186 & 16.777 & 0.027 & coj1m011-fl12 \\
SN2018bie & r & 58292.4205 & 16.767 & 0.031 & coj1m011-fl12 \\
SN2018bie & r & 58296.0297 & 16.857 & 0.044 & lsc1m005-fl15 \\
SN2018bie & r & 58296.0316 & 16.866 & 0.066 & lsc1m005-fl15 \\
SN2018bie & r & 58302.4044 & 17.192 & 0.038 & coj1m003-fl11 \\
SN2018bie & r & 58302.4062 & 17.175 & 0.035 & coj1m003-fl11 \\
SN2018bie & r & 58308.7726 & 17.508 & 0.055 & cpt1m012-fl06 \\
SN2018bie & r & 58308.7745 & 17.525 & 0.039 & cpt1m012-fl06 \\
SN2018bie & r & 58312.9708 & 17.675 & 0.044 & lsc1m005-fl15 \\
SN2018bie & r & 58312.9727 & 17.685 & 0.054 & lsc1m005-fl15 \\
SN2018bie & r & 58319.7226 & 17.993 & 0.108 & cpt1m012-fl06 \\
SN2018bie & r & 58321.383 & 18.011 & 0.039 & coj1m011-fl12 \\
SN2018bie & r & 58321.3849 & 17.973 & 0.032 & coj1m011-fl12 \\
SN2018bie & r & 58322.7176 & 17.951 & 0.048 & cpt1m010-fl16 \\
SN2018bie & r & 58322.7195 & 17.975 & 0.048 & cpt1m010-fl16 \\
SN2018bie & r & 58322.7294 & 17.989 & 0.048 & cpt1m012-fl06 \\
SN2018bie & r & 58322.7313 & 17.984 & 0.042 & cpt1m012-fl06 \\
SN2018bie & r & 58323.3735 & 17.98 & 0.04 & coj1m011-fl12 \\
SN2018bie & r & 58323.3736 & 18.058 & 0.042 & coj1m003-fl11 \\
SN2018bie & r & 58323.3754 & 18.004 & 0.039 & coj1m011-fl12 \\
SN2018bie & r & 58323.3754 & 18.027 & 0.04 & coj1m003-fl11 \\
SN2018bie & r & 58324.9815 & 18.06 & 0.056 & lsc1m005-fl15 \\
SN2018bie & r & 58324.9834 & 18.14 & 0.055 & lsc1m005-fl15 \\
SN2018bie & r & 58342.9914 & 18.629 & 0.155 & lsc1m004-fl03 \\
SN2018bie & r & 58342.9933 & 18.746 & 0.127 & lsc1m004-fl03 \\
SN2018bie & i & 58251.9364 & 17.675 & 0.075 & cpt1m010-fl16 \\
SN2018bie & i & 58251.9383 & 17.646 & 0.077 & cpt1m010-fl16 \\
SN2018bie & i & 58256.117 & 16.831 & 0.071 & lsc1m005-fl15 \\
SN2018bie & i & 58256.1189 & 16.818 & 0.071 & lsc1m005-fl15 \\
SN2018bie & i & 58260.0303 & 16.477 & 0.075 & lsc1m005-fl15 \\
SN2018bie & i & 58260.0322 & 16.454 & 0.075 & lsc1m005-fl15 \\
SN2018bie & i & 58265.1345 & 16.423 & 0.067 & lsc1m005-fl15 \\
SN2018bie & i & 58265.1364 & 16.451 & 0.064 & lsc1m005-fl15 \\
SN2018bie & i & 58271.0296 & 16.626 & 0.074 & lsc1m005-fl15 \\
SN2018bie & i & 58271.0315 & 16.636 & 0.076 & lsc1m005-fl15 \\
SN2018bie & i & 58274.8387 & 16.855 & 0.072 & cpt1m010-fl16 \\
SN2018bie & i & 58274.8406 & 16.841 & 0.076 & cpt1m010-fl16 \\
SN2018bie & i & 58280.7902 & 17.187 & 0.072 & cpt1m010-fl16 \\
SN2018bie & i & 58280.7921 & 17.153 & 0.072 & cpt1m010-fl16 \\
SN2018bie & i & 58288.0963 & 17.147 & 0.062 & lsc1m005-fl15 \\
SN2018bie & i & 58288.0982 & 17.126 & 0.062 & lsc1m005-fl15 \\
SN2018bie & i & 58292.4226 & 17.038 & 0.056 & coj1m011-fl12 \\
SN2018bie & i & 58292.4245 & 17.043 & 0.054 & coj1m011-fl12 \\
SN2018bie & i & 58296.0336 & 17.064 & 0.075 & lsc1m005-fl15 \\
SN2018bie & i & 58296.0355 & 17.048 & 0.076 & lsc1m005-fl15 \\
SN2018bie & i & 58302.4083 & 17.251 & 0.073 & coj1m003-fl11 \\
SN2018bie & i & 58302.4102 & 17.252 & 0.074 & coj1m003-fl11 \\
SN2018bie & i & 58308.7766 & 17.642 & 0.076 & cpt1m012-fl06 \\
SN2018bie & i & 58308.7784 & 17.655 & 0.074 & cpt1m012-fl06 \\
SN2018bie & i & 58312.9766 & 17.657 & 0.167 & lsc1m005-fl15 \\
SN2018bie & i & 58321.3869 & 18.365 & 0.149 & coj1m011-fl12 \\
SN2018bie & i & 58321.3888 & 18.26 & 0.145 & coj1m011-fl12 \\
SN2018bie & i & 58322.7216 & 18.147 & 0.088 & cpt1m010-fl16 \\
SN2018bie & i & 58322.7234 & 18.162 & 0.084 & cpt1m010-fl16 \\
SN2018bie & i & 58322.7333 & 18.318 & 0.089 & cpt1m012-fl06 \\
SN2018bie & i & 58322.7352 & 18.339 & 0.093 & cpt1m012-fl06 \\
SN2018bie & i & 58323.3774 & 18.281 & 0.075 & coj1m011-fl12 \\
SN2018bie & i & 58323.3775 & 18.318 & 0.076 & coj1m003-fl11 \\
SN2018bie & i & 58323.3793 & 18.277 & 0.079 & coj1m011-fl12 \\
SN2018bie & i & 58323.3794 & 18.283 & 0.073 & coj1m003-fl11 \\
SN2018bie & i & 58324.9854 & 18.653 & 0.728 & lsc1m005-fl15 \\
SN2018bie & i & 58324.9873 & 18.332 & 0.084 & lsc1m005-fl15 \\
SN2018bie & i & 58342.9954 & 18.631 & 0.227 & lsc1m004-fl03 \\
SN2018bie & i & 58342.9973 & 18.747 & 0.292 & lsc1m004-fl03 \\
SN2018cnw & B & 58287.3777 & 17.739 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58287.3828 & 17.74 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58289.3175 & 16.933 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58289.3194 & 16.925 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58290.3308 & 16.641 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58290.3327 & 16.639 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58292.3135 & 16.253 & 0.028 & elp1m008-fl05 \\
SN2018cnw & B & 58292.3154 & 16.252 & 0.027 & elp1m008-fl05 \\
SN2018cnw & B & 58293.1652 & 16.137 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58293.167 & 16.126 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58294.2417 & 16.001 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58294.307 & 16.002 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58294.3089 & 16.007 & 0.029 & elp1m008-fl05 \\
SN2018cnw & B & 58295.3243 & 15.915 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58295.3262 & 15.904 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58296.2056 & 15.852 & 0.032 & elp1m008-fl05 \\
SN2018cnw & B & 58296.2075 & 15.792 & 0.032 & elp1m008-fl05 \\
SN2018cnw & B & 58296.3897 & 15.833 & 0.029 & elp1m008-fl05 \\
SN2018cnw & B & 58296.3916 & 15.832 & 0.029 & elp1m008-fl05 \\
SN2018cnw & B & 58299.2713 & 15.752 & 0.028 & elp1m008-fl05 \\
SN2018cnw & B & 58299.2732 & 15.756 & 0.024 & elp1m008-fl05 \\
SN2018cnw & B & 58301.3897 & 15.743 & 0.128 & elp1m008-fl05 \\
SN2018cnw & B & 58301.3916 & 15.758 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58306.1656 & 15.84 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58306.1671 & 15.855 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58307.1967 & 15.873 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58307.1982 & 15.88 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58318.1833 & 16.742 & 0.03 & elp1m008-fl05 \\
SN2018cnw & B & 58318.1848 & 16.753 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58322.1317 & 17.186 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58322.1332 & 17.171 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58323.2011 & 17.292 & 0.039 & elp1m008-fl05 \\
SN2018cnw & B & 58323.2026 & 17.353 & 0.034 & elp1m008-fl05 \\
SN2018cnw & B & 58323.215 & 17.336 & 0.039 & elp1m008-fl05 \\
SN2018cnw & B & 58323.2165 & 17.322 & 0.032 & elp1m008-fl05 \\
SN2018cnw & B & 58335.2115 & 18.259 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58335.2143 & 18.304 & 0.031 & elp1m008-fl05 \\
SN2018cnw & B & 58351.1845 & 18.709 & 0.034 & elp1m008-fl05 \\
SN2018cnw & B & 58351.1873 & 18.775 & 0.036 & elp1m008-fl05 \\
SN2018cnw & B & 58375.0814 & 19.001 & 0.047 & elp1m008-fa05 \\
SN2018cnw & B & 58375.0853 & 19.011 & 0.04 & elp1m008-fa05 \\
SN2018cnw & B & 58385.0722 & 19.207 & 0.073 & elp1m008-fa05 \\
SN2018cnw & B & 58385.0762 & 19.261 & 0.068 & elp1m008-fa05 \\
SN2018cnw & B & 58399.0601 & 19.56 & 0.072 & elp1m008-fa05 \\
SN2018cnw & B & 58399.0641 & 19.431 & 0.05 & elp1m008-fa05 \\
SN2018cnw & B & 58428.0412 & 19.94 & 0.144 & elp1m008-fa05 \\
SN2018cnw & B & 58428.0452 & 19.979 & 0.096 & elp1m008-fa05 \\
SN2018cnw & V & 58287.3881 & 17.615 & 0.031 & elp1m008-fl05 \\
SN2018cnw & V & 58287.3914 & 17.61 & 0.03 & elp1m008-fl05 \\
SN2018cnw & V & 58289.3214 & 16.848 & 0.031 & elp1m008-fl05 \\
SN2018cnw & V & 58289.323 & 16.859 & 0.029 & elp1m008-fl05 \\
SN2018cnw & V & 58290.3348 & 16.574 & 0.027 & elp1m008-fl05 \\
SN2018cnw & V & 58290.3363 & 16.563 & 0.027 & elp1m008-fl05 \\
SN2018cnw & V & 58292.3175 & 16.198 & 0.027 & elp1m008-fl05 \\
SN2018cnw & V & 58292.319 & 16.191 & 0.025 & elp1m008-fl05 \\
SN2018cnw & V & 58293.1706 & 16.06 & 0.035 & elp1m008-fl05 \\
SN2018cnw & V & 58294.3109 & 15.943 & 0.023 & elp1m008-fl05 \\
SN2018cnw & V & 58294.3125 & 15.961 & 0.021 & elp1m008-fl05 \\
SN2018cnw & V & 58296.3936 & 15.792 & 0.027 & elp1m008-fl05 \\
SN2018cnw & V & 58296.3951 & 15.795 & 0.026 & elp1m008-fl05 \\
SN2018cnw & V & 58298.2317 & 15.718 & 0.18 & elp1m008-fl05 \\
SN2018cnw & V & 58298.2332 & 15.713 & 0.041 & elp1m008-fl05 \\
SN2018cnw & V & 58299.2753 & 15.673 & 0.026 & elp1m008-fl05 \\
SN2018cnw & V & 58299.2768 & 15.654 & 0.024 & elp1m008-fl05 \\
SN2018cnw & V & 58301.3936 & 15.611 & 0.095 & elp1m008-fl05 \\
SN2018cnw & V & 58301.3951 & 15.643 & 0.084 & elp1m008-fl05 \\
SN2018cnw & V & 58307.1999 & 15.659 & 0.049 & elp1m008-fl05 \\
SN2018cnw & V & 58307.2011 & 15.647 & 0.029 & elp1m008-fl05 \\
SN2018cnw & V & 58323.2043 & 16.452 & 0.029 & elp1m008-fl05 \\
SN2018cnw & V & 58323.2055 & 16.446 & 0.025 & elp1m008-fl05 \\
SN2018cnw & V & 58323.2182 & 16.443 & 0.025 & elp1m008-fl05 \\
SN2018cnw & V & 58323.2194 & 16.45 & 0.026 & elp1m008-fl05 \\
SN2018cnw & V & 58335.2173 & 17.093 & 0.029 & elp1m008-fl05 \\
SN2018cnw & V & 58335.2192 & 17.085 & 0.033 & elp1m008-fl05 \\
SN2018cnw & V & 58351.1903 & 17.762 & 0.042 & elp1m008-fl05 \\
SN2018cnw & V & 58351.1922 & 17.825 & 0.04 & elp1m008-fl05 \\
SN2018cnw & V & 58375.0895 & 18.439 & 0.043 & elp1m008-fa05 \\
SN2018cnw & V & 58375.0913 & 18.429 & 0.042 & elp1m008-fa05 \\
SN2018cnw & V & 58385.0803 & 18.752 & 0.073 & elp1m008-fa05 \\
SN2018cnw & V & 58385.0821 & 18.796 & 0.07 & elp1m008-fa05 \\
SN2018cnw & V & 58399.0682 & 19.103 & 0.047 & elp1m008-fa05 \\
SN2018cnw & V & 58399.071 & 19.094 & 0.048 & elp1m008-fa05 \\
SN2018cnw & V & 58428.0493 & 19.656 & 0.084 & elp1m008-fa05 \\
SN2018cnw & V & 58428.0521 & 19.717 & 0.079 & elp1m008-fa05 \\
SN2018cnw & g & 58287.3948 & 17.678 & 0.034 & elp1m008-fl05 \\
SN2018cnw & g & 58287.3981 & 17.678 & 0.026 & elp1m008-fl05 \\
SN2018cnw & g & 58289.3247 & 16.889 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58289.3266 & 16.893 & 0.024 & elp1m008-fl05 \\
SN2018cnw & g & 58290.338 & 16.604 & 0.024 & elp1m008-fl05 \\
SN2018cnw & g & 58290.3399 & 16.612 & 0.024 & elp1m008-fl05 \\
SN2018cnw & g & 58292.3207 & 16.235 & 0.026 & elp1m008-fl05 \\
SN2018cnw & g & 58292.3226 & 16.219 & 0.024 & elp1m008-fl05 \\
SN2018cnw & g & 58293.1723 & 16.11 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58293.1742 & 16.107 & 0.026 & elp1m008-fl05 \\
SN2018cnw & g & 58294.3142 & 15.963 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58294.3161 & 15.975 & 0.029 & elp1m008-fl05 \\
SN2018cnw & g & 58295.3315 & 15.894 & 0.031 & elp1m008-fl05 \\
SN2018cnw & g & 58295.3334 & 15.884 & 0.028 & elp1m008-fl05 \\
SN2018cnw & g & 58296.2128 & 15.807 & 0.029 & elp1m008-fl05 \\
SN2018cnw & g & 58296.2146 & 15.842 & 0.031 & elp1m008-fl05 \\
SN2018cnw & g & 58296.3969 & 15.824 & 0.027 & elp1m008-fl05 \\
SN2018cnw & g & 58296.3988 & 15.825 & 0.027 & elp1m008-fl05 \\
SN2018cnw & g & 58298.235 & 15.762 & 0.115 & elp1m008-fl05 \\
SN2018cnw & g & 58299.2785 & 15.715 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58299.2804 & 15.707 & 0.028 & elp1m008-fl05 \\
SN2018cnw & g & 58301.3969 & 15.691 & 0.166 & elp1m008-fl05 \\
SN2018cnw & g & 58301.3988 & 15.646 & 0.08 & elp1m008-fl05 \\
SN2018cnw & g & 58307.2024 & 15.789 & 0.024 & elp1m008-fl05 \\
SN2018cnw & g & 58307.204 & 15.787 & 0.023 & elp1m008-fl05 \\
SN2018cnw & g & 58318.1891 & 16.495 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58318.1906 & 16.494 & 0.025 & elp1m008-fl05 \\
SN2018cnw & g & 58322.1388 & 16.807 & 0.03 & elp1m008-fl05 \\
SN2018cnw & g & 58322.1404 & 16.825 & 0.03 & elp1m008-fl05 \\
SN2018cnw & g & 58323.2069 & 16.93 & 0.033 & elp1m008-fl05 \\
SN2018cnw & g & 58323.2208 & 16.913 & 0.028 & elp1m008-fl05 \\
SN2018cnw & g & 58323.2223 & 16.927 & 0.033 & elp1m008-fl05 \\
SN2018cnw & g & 58335.2212 & 17.871 & 0.031 & elp1m008-fl05 \\
SN2018cnw & g & 58335.224 & 17.859 & 0.031 & elp1m008-fl05 \\
SN2018cnw & g & 58351.1942 & 18.433 & 0.037 & elp1m008-fl05 \\
SN2018cnw & g & 58351.197 & 18.369 & 0.038 & elp1m008-fl05 \\
SN2018cnw & g & 58375.0934 & 18.749 & 0.03 & elp1m008-fa05 \\
SN2018cnw & g & 58375.0973 & 18.738 & 0.027 & elp1m008-fa05 \\
SN2018cnw & g & 58385.0842 & 18.972 & 0.046 & elp1m008-fa05 \\
SN2018cnw & g & 58385.0881 & 18.872 & 0.041 & elp1m008-fa05 \\
SN2018cnw & g & 58399.0746 & 19.12 & 0.029 & elp1m008-fa05 \\
SN2018cnw & g & 58399.0785 & 19.111 & 0.03 & elp1m008-fa05 \\
SN2018cnw & r & 58287.4015 & 17.652 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58287.4048 & 17.655 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58289.3286 & 16.924 & 0.024 & elp1m008-fl05 \\
SN2018cnw & r & 58290.3419 & 16.666 & 0.025 & elp1m008-fl05 \\
SN2018cnw & r & 58290.3435 & 16.672 & 0.025 & elp1m008-fl05 \\
SN2018cnw & r & 58292.3246 & 16.299 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58292.3262 & 16.303 & 0.021 & elp1m008-fl05 \\
SN2018cnw & r & 58293.1778 & 16.196 & 0.028 & elp1m008-fl05 \\
SN2018cnw & r & 58294.3181 & 16.053 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58294.3197 & 16.043 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58295.3354 & 15.974 & 0.022 & elp1m008-fl05 \\
SN2018cnw & r & 58295.337 & 15.936 & 0.041 & elp1m008-fl05 \\
SN2018cnw & r & 58296.2167 & 15.889 & 0.034 & elp1m008-fl05 \\
SN2018cnw & r & 58296.2182 & 15.914 & 0.029 & elp1m008-fl05 \\
SN2018cnw & r & 58296.4008 & 15.902 & 0.025 & elp1m008-fl05 \\
SN2018cnw & r & 58296.4024 & 15.898 & 0.025 & elp1m008-fl05 \\
SN2018cnw & r & 58299.2825 & 15.737 & 0.02 & elp1m008-fl05 \\
SN2018cnw & r & 58301.4008 & 15.58 & 0.239 & elp1m008-fl05 \\
SN2018cnw & r & 58301.4024 & 15.751 & 0.55 & elp1m008-fl05 \\
SN2018cnw & r & 58307.2057 & 15.737 & 0.027 & elp1m008-fl05 \\
SN2018cnw & r & 58307.2069 & 15.743 & 0.026 & elp1m008-fl05 \\
SN2018cnw & r & 58318.1923 & 16.388 & 0.024 & elp1m008-fl05 \\
SN2018cnw & r & 58323.224 & 16.424 & 0.025 & elp1m008-fl05 \\
SN2018cnw & r & 58323.2252 & 16.428 & 0.024 & elp1m008-fl05 \\
SN2018cnw & r & 58335.227 & 16.729 & 0.024 & elp1m008-fl05 \\
SN2018cnw & r & 58335.2289 & 16.727 & 0.024 & elp1m008-fl05 \\
SN2018cnw & r & 58351.2 & 17.475 & 0.028 & elp1m008-fl05 \\
SN2018cnw & r & 58351.2019 & 17.457 & 0.028 & elp1m008-fl05 \\
SN2018cnw & r & 58375.1014 & 18.216 & 0.026 & elp1m008-fa05 \\
SN2018cnw & r & 58375.1033 & 18.264 & 0.028 & elp1m008-fa05 \\
SN2018cnw & r & 58385.0922 & 18.493 & 0.042 & elp1m008-fa05 \\
SN2018cnw & r & 58385.0941 & 18.559 & 0.043 & elp1m008-fa05 \\
SN2018cnw & r & 58399.0826 & 18.956 & 0.029 & elp1m008-fa05 \\
SN2018cnw & r & 58399.0854 & 18.957 & 0.033 & elp1m008-fa05 \\
SN2018cnw & i & 58287.4082 & 18.013 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58287.4115 & 17.979 & 0.028 & elp1m008-fl05 \\
SN2018cnw & i & 58289.3319 & 17.242 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58289.3334 & 17.211 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58290.3452 & 16.985 & 0.029 & elp1m008-fl05 \\
SN2018cnw & i & 58290.3467 & 16.977 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58292.3279 & 16.611 & 0.031 & elp1m008-fl05 \\
SN2018cnw & i & 58292.3294 & 16.632 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58293.1795 & 16.545 & 0.027 & elp1m008-fl05 \\
SN2018cnw & i & 58293.181 & 16.557 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58294.2455 & 16.434 & 0.027 & elp1m008-fl05 \\
SN2018cnw & i & 58294.247 & 16.437 & 0.029 & elp1m008-fl05 \\
SN2018cnw & i & 58294.3214 & 16.421 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58294.3229 & 16.436 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58295.3386 & 16.406 & 0.027 & elp1m008-fl05 \\
SN2018cnw & i & 58295.3402 & 16.4 & 0.027 & elp1m008-fl05 \\
SN2018cnw & i & 58296.2199 & 16.421 & 0.032 & elp1m008-fl05 \\
SN2018cnw & i & 58296.2215 & 16.388 & 0.034 & elp1m008-fl05 \\
SN2018cnw & i & 58296.404 & 16.377 & 0.032 & elp1m008-fl05 \\
SN2018cnw & i & 58296.4056 & 16.397 & 0.03 & elp1m008-fl05 \\
SN2018cnw & i & 58301.404 & 16.279 & 0.523 & elp1m008-fl05 \\
SN2018cnw & i & 58301.4056 & 16.351 & 0.038 & elp1m008-fl05 \\
SN2018cnw & i & 58307.2082 & 16.547 & 0.034 & elp1m008-fl05 \\
SN2018cnw & i & 58307.2094 & 16.514 & 0.033 & elp1m008-fl05 \\
SN2018cnw & i & 58318.1948 & 17.218 & 0.031 & elp1m008-fl05 \\
SN2018cnw & i & 58318.196 & 17.212 & 0.031 & elp1m008-fl05 \\
SN2018cnw & i & 58322.1446 & 17.143 & 0.033 & elp1m008-fl05 \\
SN2018cnw & i & 58323.2266 & 17.103 & 0.041 & elp1m008-fl05 \\
SN2018cnw & i & 58323.2278 & 17.095 & 0.039 & elp1m008-fl05 \\
SN2018cnw & i & 58335.2309 & 16.97 & 0.027 & elp1m008-fl05 \\
SN2018cnw & i & 58335.2328 & 16.969 & 0.029 & elp1m008-fl05 \\
SN2018cnw & i & 58351.2039 & 17.869 & 0.039 & elp1m008-fl05 \\
SN2018cnw & i & 58351.2058 & 17.887 & 0.038 & elp1m008-fl05 \\
SN2018cnw & i & 58375.1053 & 18.829 & 0.048 & elp1m008-fa05 \\
SN2018cnw & i & 58375.1072 & 18.838 & 0.049 & elp1m008-fa05 \\
SN2018cnw & i & 58385.0961 & 19.139 & 0.072 & elp1m008-fa05 \\
SN2018cnw & i & 58385.098 & 19.201 & 0.077 & elp1m008-fa05 \\
SN2018cnw & i & 58399.0884 & 19.533 & 0.074 & elp1m008-fa05 \\
SN2018cnw & i & 58399.0912 & 19.508 & 0.068 & elp1m008-fa05 \\
SN2019dks & B & 58586.7504 & 18.528 & 0.054 & cpt1m010-fa16 \\
SN2019dks & B & 58586.753 & 18.55 & 0.064 & cpt1m010-fa16 \\
SN2019dks & B & 58588.4588 & 18.18 & 0.058 & coj1m003-fa11 \\
SN2019dks & B & 58588.4614 & 18.15 & 0.055 & coj1m003-fa11 \\
SN2019dks & B & 58591.8142 & 17.616 & 0.052 & cpt1m010-fa16 \\
SN2019dks & B & 58592.8773 & 17.583 & 0.053 & cpt1m010-fa16 \\
SN2019dks & B & 58592.8799 & 17.561 & 0.053 & cpt1m010-fa16 \\
SN2019dks & B & 58594.3721 & 17.532 & 0.053 & coj1m003-fa11 \\
SN2019dks & B & 58594.3748 & 17.547 & 0.133 & coj1m003-fa11 \\
SN2019dks & B & 58595.5615 & 17.498 & 0.082 & coj1m011-fa12 \\
SN2019dks & B & 58595.5641 & 17.504 & 0.053 & coj1m011-fa12 \\
SN2019dks & B & 58598.144 & 17.383 & 0.053 & lsc1m005-fa15 \\
SN2019dks & B & 58598.1467 & 17.483 & 0.057 & lsc1m005-fa15 \\
SN2019dks & B & 58600.5462 & 17.498 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58600.5488 & 17.498 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58600.5735 & 17.473 & 0.04 & coj1m003-fa11 \\
SN2019dks & B & 58600.5762 & 17.493 & 0.036 & coj1m003-fa11 \\
SN2019dks & B & 58602.5359 & 17.558 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58602.5385 & 17.577 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58607.4855 & 17.858 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58607.4882 & 17.856 & 0.052 & coj1m011-fa12 \\
SN2019dks & B & 58611.1418 & 18.032 & 0.611 & lsc1m005-fa15 \\
SN2019dks & B & 58611.1444 & 18.053 & 0.054 & lsc1m005-fa15 \\
SN2019dks & B & 58614.8751 & 18.511 & 0.053 & cpt1m010-fa16 \\
SN2019dks & B & 58614.8778 & 18.482 & 0.053 & cpt1m010-fa16 \\
SN2019dks & B & 58626.9647 & 19.792 & 0.054 & lsc1m004-fa03 \\
SN2019dks & B & 58626.9673 & 19.846 & 0.055 & lsc1m004-fa03 \\
SN2019dks & B & 58633.4135 & 20.231 & 0.059 & coj1m003-fa11 \\
SN2019dks & B & 58633.4161 & 20.208 & 0.057 & coj1m003-fa11 \\
SN2019dks & B & 58639.3963 & 20.567 & 0.081 & coj1m003-fa11 \\
SN2019dks & B & 58639.399 & 20.491 & 0.077 & coj1m003-fa11 \\
SN2019dks & B & 58648.0083 & 20.731 & 0.218 & lsc1m005-fa15 \\
SN2019dks & B & 58648.011 & 20.779 & 0.084 & lsc1m005-fa15 \\
SN2019dks & B & 58654.6926 & 20.996 & 0.101 & cpt1m010-fa16 \\
SN2019dks & B & 58654.6952 & 20.938 & 0.078 & cpt1m010-fa16 \\
SN2019dks & B & 58660.3928 & 20.936 & 0.1 & coj1m011-fa12 \\
SN2019dks & B & 58660.3954 & 21.135 & 0.126 & coj1m011-fa12 \\
SN2019dks & B & 58660.6964 & 20.745 & 0.202 & cpt1m010-fa16 \\
SN2019dks & B & 58667.3963 & 21.032 & 0.114 & coj1m011-fa12 \\
SN2019dks & B & 58667.4012 & 21.227 & 0.07 & coj1m011-fa12 \\
SN2019dks & B & 58674.9636 & 21.131 & 0.144 & lsc1m005-fa15 \\
SN2019dks & B & 58683.3511 & 21.387 & 0.183 & coj1m011-fa12 \\
SN2019dks & B & 58683.3561 & 21.49 & 0.173 & coj1m011-fa12 \\
SN2019dks & V & 58586.7558 & 18.633 & 0.068 & cpt1m010-fa16 \\
SN2019dks & V & 58588.4659 & 18.083 & 0.064 & coj1m003-fa11 \\
SN2019dks & V & 58591.8196 & 17.638 & 0.041 & cpt1m010-fa16 \\
SN2019dks & V & 58591.8213 & 17.741 & 0.041 & cpt1m010-fa16 \\
SN2019dks & V & 58592.8827 & 17.557 & 0.048 & cpt1m010-fa16 \\
SN2019dks & V & 58592.8844 & 17.577 & 0.049 & cpt1m010-fa16 \\
SN2019dks & V & 58594.3776 & 17.563 & 0.031 & coj1m003-fa11 \\
SN2019dks & V & 58594.3793 & 17.539 & 0.044 & coj1m003-fa11 \\
SN2019dks & V & 58595.5669 & 17.487 & 0.042 & coj1m011-fa12 \\
SN2019dks & V & 58595.5686 & 17.498 & 0.048 & coj1m011-fa12 \\
SN2019dks & V & 58598.1512 & 17.391 & 0.06 & lsc1m005-fa15 \\
SN2019dks & V & 58600.5516 & 17.462 & 0.034 & coj1m011-fa12 \\
SN2019dks & V & 58600.5533 & 17.45 & 0.035 & coj1m011-fa12 \\
SN2019dks & V & 58600.579 & 17.449 & 0.033 & coj1m003-fa11 \\
SN2019dks & V & 58600.5807 & 17.467 & 0.034 & coj1m003-fa11 \\
SN2019dks & V & 58602.5413 & 17.497 & 0.044 & coj1m011-fa12 \\
SN2019dks & V & 58602.543 & 17.509 & 0.044 & coj1m011-fa12 \\
SN2019dks & V & 58607.491 & 17.709 & 0.044 & coj1m011-fa12 \\
SN2019dks & V & 58607.4927 & 17.705 & 0.044 & coj1m011-fa12 \\
SN2019dks & V & 58611.1472 & 17.897 & 0.045 & lsc1m005-fa15 \\
SN2019dks & V & 58611.1489 & 17.846 & 0.045 & lsc1m005-fa15 \\
SN2019dks & V & 58614.8805 & 18.097 & 0.047 & cpt1m010-fa16 \\
SN2019dks & V & 58614.8822 & 18.096 & 0.047 & cpt1m010-fa16 \\
SN2019dks & V & 58626.9701 & 18.722 & 0.035 & lsc1m004-fa03 \\
SN2019dks & V & 58626.9718 & 18.736 & 0.049 & lsc1m004-fa03 \\
SN2019dks & V & 58633.4189 & 19.045 & 0.037 & coj1m003-fa11 \\
SN2019dks & V & 58633.4206 & 19.106 & 0.043 & coj1m003-fa11 \\
SN2019dks & V & 58639.4018 & 19.47 & 0.051 & coj1m003-fa11 \\
SN2019dks & V & 58639.4035 & 19.43 & 0.05 & coj1m003-fa11 \\
SN2019dks & V & 58648.0137 & 19.655 & 0.123 & lsc1m005-fa15 \\
SN2019dks & V & 58648.0154 & 19.63 & 0.117 & lsc1m005-fa15 \\
SN2019dks & V & 58654.698 & 19.845 & 0.053 & cpt1m010-fa16 \\
SN2019dks & V & 58654.6997 & 19.864 & 0.055 & cpt1m010-fa16 \\
SN2019dks & V & 58660.3982 & 20.128 & 0.074 & coj1m011-fa12 \\
SN2019dks & V & 58660.3999 & 20.127 & 0.084 & coj1m011-fa12 \\
SN2019dks & V & 58660.6992 & 20.105 & 0.151 & cpt1m010-fa16 \\
SN2019dks & V & 58660.7008 & 19.925 & 0.123 & cpt1m010-fa16 \\
SN2019dks & V & 58667.4063 & 20.301 & 0.059 & coj1m011-fa12 \\
SN2019dks & V & 58667.4101 & 20.199 & 0.056 & coj1m011-fa12 \\
SN2019dks & V & 58674.9726 & 20.169 & 0.077 & lsc1m005-fa15 \\
SN2019dks & V & 58683.3612 & 20.831 & 0.126 & coj1m011-fa12 \\
SN2019dks & V & 58683.365 & 20.705 & 0.108 & coj1m011-fa12 \\
SN2019dks & g & 58586.7593 & 18.555 & 0.048 & cpt1m010-fa16 \\
SN2019dks & g & 58586.762 & 18.565 & 0.053 & cpt1m010-fa16 \\
SN2019dks & g & 58588.4678 & 18.097 & 0.063 & coj1m003-fa11 \\
SN2019dks & g & 58588.4704 & 18.193 & 0.053 & coj1m003-fa11 \\
SN2019dks & g & 58591.8231 & 17.759 & 0.047 & cpt1m010-fa16 \\
SN2019dks & g & 58591.8258 & 17.686 & 0.047 & cpt1m010-fa16 \\
SN2019dks & g & 58592.8862 & 17.569 & 0.047 & cpt1m010-fa16 \\
SN2019dks & g & 58592.8888 & 17.499 & 0.048 & cpt1m010-fa16 \\
SN2019dks & g & 58594.3811 & 17.55 & 0.053 & coj1m003-fa11 \\
SN2019dks & g & 58594.3838 & 17.526 & 0.052 & coj1m003-fa11 \\
SN2019dks & g & 58595.5705 & 17.48 & 0.067 & coj1m011-fa12 \\
SN2019dks & g & 58598.153 & 17.504 & 0.076 & lsc1m005-fa15 \\
SN2019dks & g & 58598.1556 & 17.436 & 0.051 & lsc1m005-fa15 \\
SN2019dks & g & 58600.5552 & 17.487 & 0.058 & coj1m011-fa12 \\
SN2019dks & g & 58600.5578 & 17.491 & 0.057 & coj1m011-fa12 \\
SN2019dks & g & 58600.5826 & 17.48 & 0.055 & coj1m003-fa11 \\
SN2019dks & g & 58600.5852 & 17.467 & 0.057 & coj1m003-fa11 \\
SN2019dks & g & 58602.5449 & 17.538 & 0.052 & coj1m011-fa12 \\
SN2019dks & g & 58602.5475 & 17.542 & 0.052 & coj1m011-fa12 \\
SN2019dks & g & 58607.4945 & 17.79 & 0.052 & coj1m011-fa12 \\
SN2019dks & g & 58607.4972 & 17.775 & 0.052 & coj1m011-fa12 \\
SN2019dks & g & 58611.1508 & 17.998 & 0.048 & lsc1m005-fa15 \\
SN2019dks & g & 58611.1534 & 18.006 & 0.048 & lsc1m005-fa15 \\
SN2019dks & g & 58614.8841 & 18.333 & 0.048 & cpt1m010-fa16 \\
SN2019dks & g & 58614.8867 & 18.304 & 0.047 & cpt1m010-fa16 \\
SN2019dks & g & 58621.1525 & 19.162 & 0.248 & lsc1m005-fa15 \\
SN2019dks & g & 58626.9737 & 19.372 & 0.047 & lsc1m004-fa03 \\
SN2019dks & g & 58626.9763 & 19.343 & 0.047 & lsc1m004-fa03 \\
SN2019dks & g & 58633.4225 & 19.846 & 0.06 & coj1m003-fa11 \\
SN2019dks & g & 58633.4251 & 19.836 & 0.054 & coj1m003-fa11 \\
SN2019dks & g & 58639.4054 & 20.076 & 0.062 & coj1m003-fa11 \\
SN2019dks & g & 58639.408 & 20.132 & 0.054 & coj1m003-fa11 \\
SN2019dks & g & 58648.0173 & 20.46 & 0.152 & lsc1m005-fa15 \\
SN2019dks & g & 58648.0199 & 20.337 & 0.069 & lsc1m005-fa15 \\
SN2019dks & g & 58654.7016 & 20.559 & 0.052 & cpt1m010-fa16 \\
SN2019dks & g & 58654.7042 & 20.442 & 0.051 & cpt1m010-fa16 \\
SN2019dks & g & 58660.4017 & 20.592 & 0.076 & coj1m011-fa12 \\
SN2019dks & g & 58660.4044 & 20.617 & 0.077 & coj1m011-fa12 \\
SN2019dks & g & 58660.7027 & 20.717 & 0.107 & cpt1m010-fa16 \\
SN2019dks & g & 58660.7053 & 20.547 & 0.088 & cpt1m010-fa16 \\
SN2019dks & g & 58667.4141 & 20.76 & 0.058 & coj1m011-fa12 \\
SN2019dks & g & 58667.419 & 20.733 & 0.058 & coj1m011-fa12 \\
SN2019dks & g & 58674.9765 & 20.785 & 0.075 & lsc1m005-fa15 \\
SN2019dks & g & 58674.9814 & 20.593 & 0.077 & lsc1m005-fa15 \\
SN2019dks & g & 58683.3689 & 21.144 & 0.091 & coj1m011-fa12 \\
SN2019dks & g & 58683.3738 & 21.088 & 0.086 & coj1m011-fa12 \\
SN2019dks & r & 58586.7648 & 18.617 & 0.041 & cpt1m010-fa16 \\
SN2019dks & r & 58586.7664 & 18.671 & 0.039 & cpt1m010-fa16 \\
SN2019dks & r & 58588.4732 & 18.303 & 0.031 & coj1m003-fa11 \\
SN2019dks & r & 58588.4749 & 18.299 & 0.03 & coj1m003-fa11 \\
SN2019dks & r & 58591.8285 & 17.746 & 0.029 & cpt1m010-fa16 \\
SN2019dks & r & 58591.8302 & 17.756 & 0.029 & cpt1m010-fa16 \\
SN2019dks & r & 58592.8916 & 17.733 & 0.034 & cpt1m010-fa16 \\
SN2019dks & r & 58592.8934 & 17.768 & 0.029 & cpt1m010-fa16 \\
SN2019dks & r & 58594.3866 & 17.616 & 0.029 & coj1m003-fa11 \\
SN2019dks & r & 58594.3883 & 17.601 & 0.029 & coj1m003-fa11 \\
SN2019dks & r & 58595.5759 & 17.489 & 0.044 & coj1m011-fa12 \\
SN2019dks & r & 58595.5776 & 17.537 & 0.035 & coj1m011-fa12 \\
SN2019dks & r & 58598.1584 & 17.466 & 0.033 & lsc1m005-fa15 \\
SN2019dks & r & 58600.5606 & 17.493 & 0.037 & coj1m011-fa12 \\
SN2019dks & r & 58600.5623 & 17.488 & 0.034 & coj1m011-fa12 \\
SN2019dks & r & 58600.588 & 17.471 & 0.035 & coj1m003-fa11 \\
SN2019dks & r & 58600.5897 & 17.462 & 0.035 & coj1m003-fa11 \\
SN2019dks & r & 58602.5503 & 17.64 & 0.087 & coj1m011-fa12 \\
SN2019dks & r & 58602.552 & 17.526 & 0.028 & coj1m011-fa12 \\
SN2019dks & r & 58607.5 & 17.755 & 0.028 & coj1m011-fa12 \\
SN2019dks & r & 58607.5017 & 17.744 & 0.028 & coj1m011-fa12 \\
SN2019dks & r & 58611.1562 & 17.977 & 0.028 & lsc1m005-fa15 \\
SN2019dks & r & 58611.1579 & 17.961 & 0.028 & lsc1m005-fa15 \\
SN2019dks & r & 58614.8895 & 18.202 & 0.028 & cpt1m010-fa16 \\
SN2019dks & r & 58614.8912 & 18.217 & 0.029 & cpt1m010-fa16 \\
SN2019dks & r & 58621.157 & 18.42 & 0.207 & lsc1m005-fa15 \\
SN2019dks & r & 58626.9791 & 18.429 & 0.03 & lsc1m004-fa03 \\
SN2019dks & r & 58626.9808 & 18.441 & 0.03 & lsc1m004-fa03 \\
SN2019dks & r & 58633.4279 & 18.649 & 0.03 & coj1m003-fa11 \\
SN2019dks & r & 58633.4297 & 18.666 & 0.03 & coj1m003-fa11 \\
SN2019dks & r & 58639.4108 & 18.969 & 0.03 & coj1m003-fa11 \\
SN2019dks & r & 58639.4125 & 18.997 & 0.032 & coj1m003-fa11 \\
SN2019dks & r & 58648.0227 & 19.161 & 0.041 & lsc1m005-fa15 \\
SN2019dks & r & 58648.0244 & 19.328 & 0.046 & lsc1m005-fa15 \\
SN2019dks & r & 58654.707 & 19.564 & 0.032 & cpt1m010-fa16 \\
SN2019dks & r & 58654.7087 & 19.62 & 0.033 & cpt1m010-fa16 \\
SN2019dks & r & 58660.4072 & 19.706 & 0.052 & coj1m011-fa12 \\
SN2019dks & r & 58660.4089 & 19.642 & 0.052 & coj1m011-fa12 \\
SN2019dks & r & 58660.7081 & 19.81 & 0.087 & cpt1m010-fa16 \\
SN2019dks & r & 58660.7098 & 19.733 & 0.074 & cpt1m010-fa16 \\
SN2019dks & r & 58667.4241 & 20.022 & 0.038 & coj1m011-fa12 \\
SN2019dks & r & 58667.4279 & 19.894 & 0.037 & coj1m011-fa12 \\
SN2019dks & r & 58674.9866 & 19.926 & 0.076 & lsc1m005-fa15 \\
SN2019dks & r & 58674.9903 & 20.554 & 0.201 & lsc1m005-fa15 \\
SN2019dks & r & 58683.379 & 20.5 & 0.086 & coj1m011-fa12 \\
SN2019dks & r & 58683.3827 & 20.47 & 0.088 & coj1m011-fa12 \\
SN2019dks & i & 58586.7683 & 18.919 & 0.051 & cpt1m010-fa16 \\
SN2019dks & i & 58586.77 & 18.821 & 0.051 & cpt1m010-fa16 \\
SN2019dks & i & 58588.4768 & 18.456 & 0.051 & coj1m003-fa11 \\
SN2019dks & i & 58588.4785 & 18.447 & 0.05 & coj1m003-fa11 \\
SN2019dks & i & 58591.8321 & 18.125 & 0.047 & cpt1m010-fa16 \\
SN2019dks & i & 58591.8338 & 18.033 & 0.048 & cpt1m010-fa16 \\
SN2019dks & i & 58592.8952 & 17.948 & 0.049 & cpt1m010-fa16 \\
SN2019dks & i & 58592.8969 & 17.959 & 0.049 & cpt1m010-fa16 \\
SN2019dks & i & 58594.3902 & 18.0 & 0.047 & coj1m003-fa11 \\
SN2019dks & i & 58594.3919 & 18.031 & 0.051 & coj1m003-fa11 \\
SN2019dks & i & 58595.5795 & 18.053 & 0.049 & coj1m011-fa12 \\
SN2019dks & i & 58595.5812 & 17.951 & 0.052 & coj1m011-fa12 \\
SN2019dks & i & 58600.5659 & 18.166 & 0.051 & coj1m011-fa12 \\
SN2019dks & i & 58602.5539 & 18.197 & 0.047 & coj1m011-fa12 \\
SN2019dks & i & 58602.5556 & 18.218 & 0.049 & coj1m011-fa12 \\
SN2019dks & i & 58607.5036 & 18.434 & 0.047 & coj1m011-fa12 \\
SN2019dks & i & 58607.5053 & 18.39 & 0.05 & coj1m011-fa12 \\
SN2019dks & i & 58611.1597 & 18.754 & 0.048 & lsc1m005-fa15 \\
SN2019dks & i & 58611.1614 & 18.828 & 0.048 & lsc1m005-fa15 \\
SN2019dks & i & 58614.8931 & 19.085 & 0.052 & cpt1m010-fa16 \\
SN2019dks & i & 58614.8948 & 19.065 & 0.052 & cpt1m010-fa16 \\
SN2019dks & i & 58626.9826 & 18.856 & 0.05 & lsc1m004-fa03 \\
SN2019dks & i & 58626.9843 & 18.846 & 0.047 & lsc1m004-fa03 \\
SN2019dks & i & 58633.4315 & 18.84 & 0.052 & coj1m003-fa11 \\
SN2019dks & i & 58633.4332 & 18.878 & 0.051 & coj1m003-fa11 \\
SN2019dks & i & 58639.4144 & 19.159 & 0.064 & coj1m003-fa11 \\
SN2019dks & i & 58639.416 & 19.195 & 0.051 & coj1m003-fa11 \\
SN2019dks & i & 58648.0262 & 19.698 & 0.091 & lsc1m005-fa15 \\
SN2019dks & i & 58648.0279 & 19.652 & 0.084 & lsc1m005-fa15 \\
SN2019dks & i & 58654.7105 & 19.969 & 0.072 & cpt1m010-fa16 \\
SN2019dks & i & 58654.7122 & 20.405 & 0.092 & cpt1m010-fa16 \\
SN2019dks & i & 58660.4108 & 20.252 & 0.156 & coj1m011-fa12 \\
SN2019dks & i & 58660.4125 & 20.147 & 0.141 & coj1m011-fa12 \\
SN2019dks & i & 58660.7117 & 20.307 & 0.182 & cpt1m010-fa16 \\
SN2019dks & i & 58660.7134 & 20.143 & 0.174 & cpt1m010-fa16 \\
SN2019dks & i & 58667.4318 & 20.494 & 0.151 & coj1m011-fa12 \\
SN2019dks & i & 58667.4356 & 20.246 & 0.151 & coj1m011-fa12 \\
SN2019dks & i & 58674.9943 & 20.868 & 0.162 & lsc1m005-fa15 \\
SN2019dks & i & 58683.3867 & 21.369 & 0.298 & coj1m011-fa12 \\
SN2019dks & i & 58683.3905 & 21.28 & 0.266 & coj1m011-fa12 \\
SN2019gwa & B & 58645.4817 & 18.08 & 0.048 & coj1m011-fa12 \\
SN2019gwa & B & 58645.4843 & 18.091 & 0.048 & coj1m011-fa12 \\
SN2019gwa & B & 58648.8249 & 17.847 & 0.075 & cpt1m013-fa14 \\
SN2019gwa & B & 58648.8275 & 17.878 & 0.081 & cpt1m013-fa14 \\
SN2019gwa & B & 58652.5519 & 17.92 & 0.048 & coj1m003-fa11 \\
SN2019gwa & B & 58652.5545 & 17.96 & 0.054 & coj1m003-fa11 \\
SN2019gwa & B & 58657.0524 & 18.033 & 0.048 & lsc1m005-fa15 \\
SN2019gwa & B & 58657.0551 & 18.038 & 0.047 & lsc1m005-fa15 \\
SN2019gwa & B & 58660.5516 & 18.249 & 0.044 & coj1m011-fa12 \\
SN2019gwa & B & 58660.5542 & 18.254 & 0.042 & coj1m011-fa12 \\
SN2019gwa & B & 58665.0932 & 18.656 & 0.05 & lsc1m005-fa15 \\
SN2019gwa & B & 58665.0958 & 18.662 & 0.048 & lsc1m005-fa15 \\
SN2019gwa & B & 58665.1437 & 18.676 & 0.051 & elp1m008-fa05 \\
SN2019gwa & B & 58665.1463 & 18.689 & 0.051 & elp1m008-fa05 \\
SN2019gwa & B & 58669.0177 & 19.153 & 0.056 & lsc1m005-fa15 \\
SN2019gwa & B & 58669.0203 & 19.144 & 0.057 & lsc1m005-fa15 \\
SN2019gwa & B & 58675.8198 & 20.004 & 0.155 & cpt1m010-fa16 \\
SN2019gwa & B & 58675.8225 & 19.973 & 0.089 & cpt1m010-fa16 \\
SN2019gwa & B & 58679.7149 & 20.206 & 0.128 & cpt1m012-fa06 \\
SN2019gwa & B & 58679.7176 & 20.523 & 0.16 & cpt1m012-fa06 \\
SN2019gwa & V & 58645.4871 & 17.988 & 0.044 & coj1m011-fa12 \\
SN2019gwa & V & 58645.4888 & 17.986 & 0.044 & coj1m011-fa12 \\
SN2019gwa & V & 58648.8303 & 17.74 & 0.069 & cpt1m013-fa14 \\
SN2019gwa & V & 58648.832 & 17.728 & 0.069 & cpt1m013-fa14 \\
SN2019gwa & V & 58652.5573 & 17.757 & 0.053 & coj1m003-fa11 \\
SN2019gwa & V & 58652.559 & 17.866 & 0.047 & coj1m003-fa11 \\
SN2019gwa & V & 58657.0579 & 17.739 & 0.038 & lsc1m005-fa15 \\
SN2019gwa & V & 58657.0596 & 17.759 & 0.04 & lsc1m005-fa15 \\
SN2019gwa & V & 58660.557 & 17.871 & 0.038 & coj1m011-fa12 \\
SN2019gwa & V & 58660.5587 & 17.899 & 0.04 & coj1m011-fa12 \\
SN2019gwa & V & 58665.0986 & 18.105 & 0.044 & lsc1m005-fa15 \\
SN2019gwa & V & 58665.1004 & 18.109 & 0.044 & lsc1m005-fa15 \\
SN2019gwa & V & 58665.1491 & 18.112 & 0.047 & elp1m008-fa05 \\
SN2019gwa & V & 58665.1508 & 18.118 & 0.047 & elp1m008-fa05 \\
SN2019gwa & V & 58669.0231 & 18.37 & 0.048 & lsc1m005-fa15 \\
SN2019gwa & V & 58669.0248 & 18.366 & 0.047 & lsc1m005-fa15 \\
SN2019gwa & V & 58675.8252 & 18.78 & 0.055 & cpt1m010-fa16 \\
SN2019gwa & V & 58675.8269 & 18.726 & 0.054 & cpt1m010-fa16 \\
SN2019gwa & V & 58679.7204 & 18.728 & 0.056 & cpt1m012-fa06 \\
SN2019gwa & V & 58679.722 & 18.94 & 0.057 & cpt1m012-fa06 \\
SN2019vrq & B & 58816.5803 & 16.575 & 0.065 & coj1m011-fa12 \\
SN2019vrq & B & 58816.582 & 16.565 & 0.064 & coj1m011-fa12 \\
SN2019vrq & B & 58818.1678 & 15.99 & 0.054 & elp1m008-fa05 \\
SN2019vrq & B & 58818.1695 & 15.981 & 0.071 & elp1m008-fa05 \\
SN2019vrq & B & 58820.0725 & 15.47 & 0.065 & lsc1m004-fa03 \\
SN2019vrq & B & 58820.0742 & 15.473 & 0.065 & lsc1m004-fa03 \\
SN2019vrq & B & 58821.4454 & 15.123 & 0.058 & coj1m011-fa12 \\
SN2019vrq & B & 58821.4471 & 15.119 & 0.06 & coj1m011-fa12 \\
SN2019vrq & B & 58822.9552 & 14.834 & 0.072 & cpt1m013-fa14 \\
SN2019vrq & B & 58822.9569 & 14.824 & 0.072 & cpt1m013-fa14 \\
SN2019vrq & B & 58823.8761 & 14.731 & 0.068 & cpt1m012-fa06 \\
SN2019vrq & B & 58823.8774 & 14.719 & 0.068 & cpt1m012-fa06 \\
SN2019vrq & B & 58824.9176 & 14.623 & 0.076 & cpt1m013-fa14 \\
SN2019vrq & B & 58824.9189 & 14.62 & 0.07 & cpt1m013-fa14 \\
SN2019vrq & B & 58826.0321 & 14.656 & 0.042 & lsc1m004-fa03 \\
SN2019vrq & B & 58826.0335 & 14.656 & 0.065 & lsc1m004-fa03 \\
SN2019vrq & B & 58827.6056 & 14.511 & 0.056 & coj1m011-fa12 \\
SN2019vrq & B & 58827.6069 & 14.509 & 0.073 & coj1m011-fa12 \\
SN2019vrq & B & 58828.8382 & 14.42 & 0.055 & cpt1m012-fa06 \\
SN2019vrq & B & 58828.8396 & 14.412 & 0.074 & cpt1m012-fa06 \\
SN2019vrq & B & 58828.8732 & 14.404 & 0.06 & cpt1m012-fa06 \\
SN2019vrq & B & 58828.8745 & 14.418 & 0.065 & cpt1m012-fa06 \\
SN2019vrq & B & 58829.8834 & 14.397 & 0.068 & cpt1m012-fa06 \\
SN2019vrq & B & 58829.8847 & 14.401 & 0.059 & cpt1m012-fa06 \\
SN2019vrq & B & 58830.9067 & 14.431 & 0.072 & cpt1m012-fa06 \\
SN2019vrq & B & 58830.9081 & 14.415 & 0.07 & cpt1m012-fa06 \\
SN2019vrq & B & 58832.4806 & 14.491 & 0.07 & coj1m011-fa12 \\
SN2019vrq & B & 58832.4819 & 14.461 & 0.07 & coj1m011-fa12 \\
SN2019vrq & B & 58833.8648 & 14.415 & 0.081 & cpt1m013-fa14 \\
SN2019vrq & B & 58833.8662 & 14.418 & 0.087 & cpt1m013-fa14 \\
SN2019vrq & B & 58835.5155 & 14.562 & 0.064 & coj1m011-fa12 \\
SN2019vrq & B & 58835.5168 & 14.562 & 0.071 & coj1m011-fa12 \\
SN2019vrq & B & 58836.9559 & 14.548 & 0.053 & cpt1m010-fa16 \\
SN2019vrq & B & 58836.9572 & 14.549 & 0.06 & cpt1m010-fa16 \\
SN2019vrq & B & 58838.4693 & 14.668 & 0.072 & coj1m011-fa12 \\
SN2019vrq & B & 58838.4707 & 14.666 & 0.077 & coj1m011-fa12 \\
SN2019vrq & B & 58839.8813 & 14.704 & 0.063 & cpt1m012-fa06 \\
SN2019vrq & B & 58839.8827 & 14.709 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & B & 58841.8977 & 14.841 & 0.063 & cpt1m013-fa14 \\
SN2019vrq & B & 58841.899 & 14.829 & 0.062 & cpt1m013-fa14 \\
SN2019vrq & B & 58846.9293 & 15.338 & 0.066 & cpt1m012-fa06 \\
SN2019vrq & B & 58846.9306 & 15.335 & 0.065 & cpt1m012-fa06 \\
SN2019vrq & B & 58849.7886 & 15.649 & 0.057 & cpt1m012-fa06 \\
SN2019vrq & B & 58849.79 & 15.653 & 0.066 & cpt1m012-fa06 \\
SN2019vrq & B & 58852.488 & 15.995 & 0.058 & coj1m011-fa12 \\
SN2019vrq & B & 58852.4894 & 15.982 & 0.07 & coj1m011-fa12 \\
SN2019vrq & B & 58855.7976 & 16.289 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & B & 58855.799 & 16.27 & 0.068 & cpt1m012-fa06 \\
SN2019vrq & B & 58859.092 & 16.606 & 0.062 & lsc1m009-fa04 \\
SN2019vrq & B & 58859.0934 & 16.6 & 0.06 & lsc1m009-fa04 \\
SN2019vrq & B & 58859.9065 & 16.642 & 0.053 & cpt1m010-fa16 \\
SN2019vrq & B & 58859.9078 & 16.615 & 0.072 & cpt1m010-fa16 \\
SN2019vrq & B & 58863.8226 & 16.928 & 0.066 & cpt1m013-fa14 \\
SN2019vrq & B & 58863.8239 & 16.944 & 0.119 & cpt1m013-fa14 \\
SN2019vrq & B & 58863.865 & 16.94 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & B & 58863.8664 & 16.958 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & B & 58869.1158 & 17.226 & 0.074 & elp1m008-fa05 \\
SN2019vrq & B & 58869.1172 & 17.244 & 0.073 & elp1m008-fa05 \\
SN2019vrq & B & 58875.8277 & 17.447 & 0.063 & cpt1m013-fa14 \\
SN2019vrq & B & 58875.8291 & 17.452 & 0.061 & cpt1m013-fa14 \\
SN2019vrq & B & 58881.0639 & 17.571 & 0.071 & lsc1m004-fa03 \\
SN2019vrq & B & 58881.0653 & 17.584 & 0.073 & lsc1m004-fa03 \\
SN2019vrq & B & 58884.7998 & 17.586 & 0.072 & cpt1m010-fa16 \\
SN2019vrq & B & 58884.8024 & 17.566 & 0.07 & cpt1m010-fa16 \\
SN2019vrq & B & 58890.0559 & 17.708 & 0.067 & lsc1m004-fa03 \\
SN2019vrq & B & 58890.0585 & 17.68 & 0.064 & lsc1m004-fa03 \\
SN2019vrq & B & 58896.4588 & 17.798 & 0.068 & coj1m011-fa12 \\
SN2019vrq & B & 58896.4615 & 17.799 & 0.074 & coj1m011-fa12 \\
SN2019vrq & B & 58898.027 & 17.762 & 0.05 & lsc1m009-fa04 \\
SN2019vrq & B & 58898.0296 & 17.78 & 0.051 & lsc1m009-fa04 \\
SN2019vrq & B & 58903.0198 & 17.87 & 0.077 & lsc1m004-fa03 \\
SN2019vrq & B & 58903.0224 & 17.906 & 0.078 & lsc1m004-fa03 \\
SN2019vrq & B & 58909.0629 & 17.943 & 0.063 & lsc1m009-fa04 \\
SN2019vrq & B & 58909.0656 & 17.955 & 0.067 & lsc1m009-fa04 \\
SN2019vrq & B & 58915.0369 & 18.024 & 0.074 & lsc1m004-fa03 \\
SN2019vrq & B & 58915.0395 & 17.995 & 0.08 & lsc1m004-fa03 \\
SN2019vrq & B & 58918.008 & 18.062 & 0.088 & lsc1m004-fa03 \\
SN2019vrq & B & 58918.0107 & 17.821 & 0.071 & lsc1m004-fa03 \\
SN2019vrq & B & 58924.3916 & 18.228 & 0.058 & coj1m011-fa12 \\
SN2019vrq & B & 58924.3943 & 18.161 & 0.056 & coj1m011-fa12 \\
SN2019vrq & B & 58925.761 & 18.167 & 0.06 & cpt1m012-fa06 \\
SN2019vrq & B & 58925.7636 & 18.174 & 0.076 & cpt1m012-fa06 \\
SN2019vrq & B & 58931.7417 & 18.264 & 0.057 & cpt1m012-fa06 \\
SN2019vrq & B & 58931.7443 & 18.26 & 0.059 & cpt1m012-fa06 \\
SN2019vrq & V & 58816.5839 & 16.547 & 0.038 & coj1m011-fa12 \\
SN2019vrq & V & 58816.5852 & 16.544 & 0.037 & coj1m011-fa12 \\
SN2019vrq & V & 58818.1714 & 15.92 & 0.034 & elp1m008-fa05 \\
SN2019vrq & V & 58818.1727 & 15.923 & 0.036 & elp1m008-fa05 \\
SN2019vrq & V & 58820.076 & 15.379 & 0.036 & lsc1m004-fa03 \\
SN2019vrq & V & 58820.0774 & 15.384 & 0.034 & lsc1m004-fa03 \\
SN2019vrq & V & 58821.4489 & 15.157 & 0.04 & coj1m011-fa12 \\
SN2019vrq & V & 58821.4503 & 15.15 & 0.04 & coj1m011-fa12 \\
SN2019vrq & V & 58822.9587 & 14.858 & 0.03 & cpt1m013-fa14 \\
SN2019vrq & V & 58822.9601 & 14.863 & 0.034 & cpt1m013-fa14 \\
SN2019vrq & V & 58823.8789 & 14.751 & 0.037 & cpt1m012-fa06 \\
SN2019vrq & V & 58823.8799 & 14.745 & 0.036 & cpt1m012-fa06 \\
SN2019vrq & V & 58824.9204 & 14.652 & 0.035 & cpt1m013-fa14 \\
SN2019vrq & V & 58824.9214 & 14.648 & 0.036 & cpt1m013-fa14 \\
SN2019vrq & V & 58826.035 & 14.597 & 0.035 & lsc1m004-fa03 \\
SN2019vrq & V & 58826.036 & 14.586 & 0.032 & lsc1m004-fa03 \\
SN2019vrq & V & 58827.6084 & 14.544 & 0.034 & coj1m011-fa12 \\
SN2019vrq & V & 58827.6094 & 14.507 & 0.034 & coj1m011-fa12 \\
SN2019vrq & V & 58828.8411 & 14.46 & 0.053 & cpt1m012-fa06 \\
SN2019vrq & V & 58828.8761 & 14.427 & 0.035 & cpt1m012-fa06 \\
SN2019vrq & V & 58828.8771 & 14.422 & 0.036 & cpt1m012-fa06 \\
SN2019vrq & V & 58829.8862 & 14.404 & 0.035 & cpt1m012-fa06 \\
SN2019vrq & V & 58829.8872 & 14.418 & 0.039 & cpt1m012-fa06 \\
SN2019vrq & V & 58830.9096 & 14.419 & 0.039 & cpt1m012-fa06 \\
SN2019vrq & V & 58832.4834 & 14.448 & 0.041 & coj1m011-fa12 \\
SN2019vrq & V & 58832.4844 & 14.455 & 0.04 & coj1m011-fa12 \\
SN2019vrq & V & 58833.8677 & 14.382 & 0.047 & cpt1m013-fa14 \\
SN2019vrq & V & 58833.8687 & 14.402 & 0.039 & cpt1m013-fa14 \\
SN2019vrq & V & 58835.5183 & 14.472 & 0.03 & coj1m011-fa12 \\
SN2019vrq & V & 58835.5193 & 14.47 & 0.033 & coj1m011-fa12 \\
SN2019vrq & V & 58836.9588 & 14.464 & 0.032 & cpt1m010-fa16 \\
SN2019vrq & V & 58836.9598 & 14.462 & 0.031 & cpt1m010-fa16 \\
SN2019vrq & V & 58838.4722 & 14.551 & 0.031 & coj1m011-fa12 \\
SN2019vrq & V & 58838.4732 & 14.559 & 0.038 & coj1m011-fa12 \\
SN2019vrq & V & 58839.8842 & 14.566 & 0.036 & cpt1m012-fa06 \\
SN2019vrq & V & 58839.8852 & 14.558 & 0.033 & cpt1m012-fa06 \\
SN2019vrq & V & 58841.9005 & 14.647 & 0.034 & cpt1m013-fa14 \\
SN2019vrq & V & 58841.9015 & 14.65 & 0.032 & cpt1m013-fa14 \\
SN2019vrq & V & 58846.9321 & 14.933 & 0.031 & cpt1m012-fa06 \\
SN2019vrq & V & 58846.9331 & 14.935 & 0.032 & cpt1m012-fa06 \\
SN2019vrq & V & 58849.7915 & 15.09 & 0.036 & cpt1m012-fa06 \\
SN2019vrq & V & 58849.7925 & 15.096 & 0.04 & cpt1m012-fa06 \\
SN2019vrq & V & 58852.4909 & 15.271 & 0.037 & coj1m011-fa12 \\
SN2019vrq & V & 58852.4919 & 15.282 & 0.032 & coj1m011-fa12 \\
SN2019vrq & V & 58855.8005 & 15.394 & 0.046 & cpt1m012-fa06 \\
SN2019vrq & V & 58855.8015 & 15.392 & 0.048 & cpt1m012-fa06 \\
SN2019vrq & V & 58859.0949 & 15.553 & 0.04 & lsc1m009-fa04 \\
SN2019vrq & V & 58859.0959 & 15.564 & 0.046 & lsc1m009-fa04 \\
SN2019vrq & V & 58859.9093 & 15.61 & 0.05 & cpt1m010-fa16 \\
SN2019vrq & V & 58859.9104 & 15.597 & 0.035 & cpt1m010-fa16 \\
SN2019vrq & V & 58863.8254 & 15.737 & 0.092 & cpt1m013-fa14 \\
SN2019vrq & V & 58863.8264 & 15.813 & 0.062 & cpt1m013-fa14 \\
SN2019vrq & V & 58863.8679 & 15.817 & 0.025 & cpt1m012-fa06 \\
SN2019vrq & V & 58863.8689 & 15.801 & 0.032 & cpt1m012-fa06 \\
SN2019vrq & V & 58869.1187 & 16.098 & 0.037 & elp1m008-fa05 \\
SN2019vrq & V & 58869.1197 & 16.094 & 0.036 & elp1m008-fa05 \\
SN2019vrq & V & 58875.8306 & 16.376 & 0.032 & cpt1m013-fa14 \\
SN2019vrq & V & 58875.8316 & 16.367 & 0.03 & cpt1m013-fa14 \\
SN2019vrq & V & 58881.0668 & 16.537 & 0.041 & lsc1m004-fa03 \\
SN2019vrq & V & 58881.0678 & 16.52 & 0.04 & lsc1m004-fa03 \\
SN2019vrq & V & 58884.8052 & 16.626 & 0.05 & cpt1m010-fa16 \\
SN2019vrq & V & 58884.8069 & 16.622 & 0.035 & cpt1m010-fa16 \\
SN2019vrq & V & 58890.0613 & 16.777 & 0.038 & lsc1m004-fa03 \\
SN2019vrq & V & 58890.063 & 16.785 & 0.042 & lsc1m004-fa03 \\
SN2019vrq & V & 58896.4643 & 16.964 & 0.038 & coj1m011-fa12 \\
SN2019vrq & V & 58896.466 & 16.953 & 0.041 & coj1m011-fa12 \\
SN2019vrq & V & 58898.0324 & 16.979 & 0.036 & lsc1m009-fa04 \\
SN2019vrq & V & 58898.0341 & 16.966 & 0.039 & lsc1m009-fa04 \\
SN2019vrq & V & 58903.0252 & 17.078 & 0.034 & lsc1m004-fa03 \\
SN2019vrq & V & 58903.0269 & 17.087 & 0.036 & lsc1m004-fa03 \\
SN2019vrq & V & 58909.0684 & 17.248 & 0.046 & lsc1m009-fa04 \\
SN2019vrq & V & 58909.0701 & 17.226 & 0.05 & lsc1m009-fa04 \\
SN2019vrq & V & 58915.0423 & 17.379 & 0.039 & lsc1m004-fa03 \\
SN2019vrq & V & 58915.044 & 17.361 & 0.038 & lsc1m004-fa03 \\
SN2019vrq & V & 58918.0135 & 17.438 & 0.05 & lsc1m004-fa03 \\
SN2019vrq & V & 58918.0151 & 17.362 & 0.044 & lsc1m004-fa03 \\
SN2019vrq & V & 58925.7664 & 17.625 & 0.062 & cpt1m012-fa06 \\
SN2019vrq & V & 58925.7681 & 17.668 & 0.096 & cpt1m012-fa06 \\
SN2019vrq & V & 58931.7471 & 17.75 & 0.047 & cpt1m012-fa06 \\
SN2019vrq & V & 58931.7488 & 17.724 & 0.046 & cpt1m012-fa06 \\
SN2019vrq & g & 58816.5868 & 16.607 & 0.05 & coj1m011-fa12 \\
SN2019vrq & g & 58816.5885 & 16.61 & 0.052 & coj1m011-fa12 \\
SN2019vrq & g & 58818.1742 & 15.987 & 0.046 & elp1m008-fa05 \\
SN2019vrq & g & 58818.176 & 15.993 & 0.046 & elp1m008-fa05 \\
SN2019vrq & g & 58820.0789 & 15.48 & 0.05 & lsc1m004-fa03 \\
SN2019vrq & g & 58820.0806 & 15.48 & 0.049 & lsc1m004-fa03 \\
SN2019vrq & g & 58821.4518 & 15.166 & 0.066 & coj1m011-fa12 \\
SN2019vrq & g & 58821.4535 & 15.167 & 0.066 & coj1m011-fa12 \\
SN2019vrq & g & 58822.9616 & 14.884 & 0.043 & cpt1m013-fa14 \\
SN2019vrq & g & 58822.9633 & 14.876 & 0.044 & cpt1m013-fa14 \\
SN2019vrq & g & 58823.8811 & 14.789 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & g & 58823.8824 & 14.782 & 0.056 & cpt1m012-fa06 \\
SN2019vrq & g & 58824.9226 & 14.66 & 0.045 & cpt1m013-fa14 \\
SN2019vrq & g & 58824.9239 & 14.673 & 0.044 & cpt1m013-fa14 \\
SN2019vrq & g & 58826.0371 & 14.685 & 0.053 & lsc1m004-fa03 \\
SN2019vrq & g & 58826.0385 & 14.691 & 0.052 & lsc1m004-fa03 \\
SN2019vrq & g & 58827.6106 & 14.579 & 0.049 & coj1m011-fa12 \\
SN2019vrq & g & 58828.8462 & 14.467 & 0.058 & cpt1m012-fa06 \\
SN2019vrq & g & 58828.8475 & 14.473 & 0.056 & cpt1m012-fa06 \\
SN2019vrq & g & 58828.8782 & 14.459 & 0.052 & cpt1m012-fa06 \\
SN2019vrq & g & 58828.8796 & 14.463 & 0.045 & cpt1m012-fa06 \\
SN2019vrq & g & 58829.8884 & 14.458 & 0.05 & cpt1m012-fa06 \\
SN2019vrq & g & 58829.8897 & 14.446 & 0.052 & cpt1m012-fa06 \\
SN2019vrq & g & 58832.4856 & 14.5 & 0.061 & coj1m011-fa12 \\
SN2019vrq & g & 58832.487 & 14.499 & 0.06 & coj1m011-fa12 \\
SN2019vrq & g & 58833.8698 & 14.483 & 0.063 & cpt1m013-fa14 \\
SN2019vrq & g & 58833.8712 & 14.479 & 0.066 & cpt1m013-fa14 \\
SN2019vrq & g & 58835.5205 & 14.6 & 0.052 & coj1m011-fa12 \\
SN2019vrq & g & 58835.5219 & 14.597 & 0.051 & coj1m011-fa12 \\
SN2019vrq & g & 58836.9609 & 14.572 & 0.047 & cpt1m010-fa16 \\
SN2019vrq & g & 58836.9623 & 14.567 & 0.045 & cpt1m010-fa16 \\
SN2019vrq & g & 58838.4744 & 14.684 & 0.056 & coj1m011-fa12 \\
SN2019vrq & g & 58838.4757 & 14.677 & 0.049 & coj1m011-fa12 \\
SN2019vrq & g & 58839.8863 & 14.671 & 0.056 & cpt1m012-fa06 \\
SN2019vrq & g & 58839.8877 & 14.689 & 0.052 & cpt1m012-fa06 \\
SN2019vrq & g & 58841.9027 & 14.784 & 0.041 & cpt1m013-fa14 \\
SN2019vrq & g & 58841.904 & 14.782 & 0.04 & cpt1m013-fa14 \\
SN2019vrq & g & 58846.9343 & 15.162 & 0.042 & cpt1m012-fa06 \\
SN2019vrq & g & 58846.9357 & 15.154 & 0.043 & cpt1m012-fa06 \\
SN2019vrq & g & 58849.7936 & 15.407 & 0.064 & cpt1m012-fa06 \\
SN2019vrq & g & 58849.795 & 15.403 & 0.061 & cpt1m012-fa06 \\
SN2019vrq & g & 58852.4931 & 15.678 & 0.047 & coj1m011-fa12 \\
SN2019vrq & g & 58852.4945 & 15.669 & 0.047 & coj1m011-fa12 \\
SN2019vrq & g & 58855.8027 & 15.934 & 0.054 & cpt1m012-fa06 \\
SN2019vrq & g & 58855.804 & 15.942 & 0.052 & cpt1m012-fa06 \\
SN2019vrq & g & 58859.9115 & 16.278 & 0.055 & cpt1m010-fa16 \\
SN2019vrq & g & 58859.9129 & 16.278 & 0.057 & cpt1m010-fa16 \\
SN2019vrq & g & 58863.8276 & 16.533 & 0.1 & cpt1m013-fa14 \\
SN2019vrq & g & 58863.8289 & 16.548 & 0.04 & cpt1m013-fa14 \\
SN2019vrq & g & 58863.8701 & 16.545 & 0.04 & cpt1m012-fa06 \\
SN2019vrq & g & 58863.8714 & 16.546 & 0.04 & cpt1m012-fa06 \\
SN2019vrq & g & 58869.1209 & 16.847 & 0.051 & elp1m008-fa05 \\
SN2019vrq & g & 58869.1222 & 16.845 & 0.047 & elp1m008-fa05 \\
SN2019vrq & g & 58875.8328 & 17.08 & 0.042 & cpt1m013-fa14 \\
SN2019vrq & g & 58875.8341 & 17.079 & 0.043 & cpt1m013-fa14 \\
SN2019vrq & g & 58881.069 & 17.187 & 0.05 & lsc1m004-fa03 \\
SN2019vrq & g & 58881.0703 & 17.208 & 0.051 & lsc1m004-fa03 \\
SN2019vrq & g & 58884.8088 & 17.254 & 0.054 & cpt1m010-fa16 \\
SN2019vrq & g & 58884.8114 & 17.239 & 0.061 & cpt1m010-fa16 \\
SN2019vrq & g & 58890.0649 & 17.335 & 0.062 & lsc1m004-fa03 \\
SN2019vrq & g & 58890.0675 & 17.333 & 0.067 & lsc1m004-fa03 \\
SN2019vrq & g & 58896.4678 & 17.454 & 0.052 & coj1m011-fa12 \\
SN2019vrq & g & 58896.4705 & 17.433 & 0.053 & coj1m011-fa12 \\
SN2019vrq & g & 58902.8065 & 17.508 & 0.042 & cpt1m013-fa14 \\
SN2019vrq & g & 58902.8091 & 17.497 & 0.043 & cpt1m013-fa14 \\
SN2019vrq & g & 58908.4201 & 17.637 & 0.05 & coj1m011-fa12 \\
SN2019vrq & g & 58908.4227 & 17.627 & 0.051 & coj1m011-fa12 \\
SN2019vrq & g & 58918.0182 & 17.708 & 0.063 & lsc1m004-fa03 \\
SN2019vrq & g & 58918.0208 & 17.664 & 0.08 & lsc1m004-fa03 \\
SN2019vrq & g & 58925.7395 & 17.848 & 0.06 & cpt1m012-fa06 \\
SN2019vrq & g & 58925.7421 & 17.844 & 0.054 & cpt1m012-fa06 \\
SN2019vrq & r & 58816.5903 & 16.561 & 0.024 & coj1m011-fa12 \\
SN2019vrq & r & 58816.5917 & 16.569 & 0.144 & coj1m011-fa12 \\
SN2019vrq & r & 58818.1778 & 15.991 & 0.02 & elp1m008-fa05 \\
SN2019vrq & r & 58818.1792 & 15.996 & 0.021 & elp1m008-fa05 \\
SN2019vrq & r & 58820.0824 & 15.497 & 0.025 & lsc1m004-fa03 \\
SN2019vrq & r & 58820.0838 & 15.495 & 0.02 & lsc1m004-fa03 \\
SN2019vrq & r & 58821.4554 & 15.222 & 0.025 & coj1m011-fa12 \\
SN2019vrq & r & 58821.4568 & 15.214 & 0.025 & coj1m011-fa12 \\
SN2019vrq & r & 58822.9652 & 14.979 & 0.017 & cpt1m013-fa14 \\
SN2019vrq & r & 58822.9665 & 14.975 & 0.018 & cpt1m013-fa14 \\
SN2019vrq & r & 58823.884 & 14.878 & 0.024 & cpt1m012-fa06 \\
SN2019vrq & r & 58823.885 & 14.876 & 0.023 & cpt1m012-fa06 \\
SN2019vrq & r & 58824.9254 & 14.794 & 0.025 & cpt1m013-fa14 \\
SN2019vrq & r & 58824.9264 & 14.783 & 0.026 & cpt1m013-fa14 \\
SN2019vrq & r & 58826.04 & 14.725 & 0.026 & lsc1m004-fa03 \\
SN2019vrq & r & 58826.041 & 14.731 & 0.028 & lsc1m004-fa03 \\
SN2019vrq & r & 58827.6135 & 14.624 & 0.029 & coj1m011-fa12 \\
SN2019vrq & r & 58827.6145 & 14.631 & 0.024 & coj1m011-fa12 \\
SN2019vrq & r & 58828.8491 & 14.573 & 0.031 & cpt1m012-fa06 \\
SN2019vrq & r & 58828.8501 & 14.566 & 0.033 & cpt1m012-fa06 \\
SN2019vrq & r & 58828.8811 & 14.562 & 0.024 & cpt1m012-fa06 \\
SN2019vrq & r & 58828.8821 & 14.559 & 0.023 & cpt1m012-fa06 \\
SN2019vrq & r & 58829.8912 & 14.53 & 0.022 & cpt1m012-fa06 \\
SN2019vrq & r & 58829.8922 & 14.54 & 0.023 & cpt1m012-fa06 \\
SN2019vrq & r & 58830.9146 & 14.512 & 0.024 & cpt1m012-fa06 \\
SN2019vrq & r & 58830.9156 & 14.466 & 0.026 & cpt1m012-fa06 \\
SN2019vrq & r & 58832.4885 & 14.498 & 0.024 & coj1m011-fa12 \\
SN2019vrq & r & 58832.4895 & 14.504 & 0.025 & coj1m011-fa12 \\
SN2019vrq & r & 58833.8727 & 14.496 & 0.061 & cpt1m013-fa14 \\
SN2019vrq & r & 58833.8737 & 14.486 & 0.026 & cpt1m013-fa14 \\
SN2019vrq & r & 58835.5234 & 14.53 & 0.022 & coj1m011-fa12 \\
SN2019vrq & r & 58835.5244 & 14.528 & 0.024 & coj1m011-fa12 \\
SN2019vrq & r & 58836.9639 & 14.556 & 0.02 & cpt1m010-fa16 \\
SN2019vrq & r & 58836.9649 & 14.555 & 0.019 & cpt1m010-fa16 \\
SN2019vrq & r & 58838.4773 & 14.629 & 0.024 & coj1m011-fa12 \\
SN2019vrq & r & 58838.4783 & 14.642 & 0.022 & coj1m011-fa12 \\
SN2019vrq & r & 58839.8892 & 14.683 & 0.023 & cpt1m012-fa06 \\
SN2019vrq & r & 58839.8902 & 14.679 & 0.021 & cpt1m012-fa06 \\
SN2019vrq & r & 58841.9055 & 14.826 & 0.018 & cpt1m013-fa14 \\
SN2019vrq & r & 58841.9065 & 14.809 & 0.015 & cpt1m013-fa14 \\
SN2019vrq & r & 58846.9372 & 15.121 & 0.02 & cpt1m012-fa06 \\
SN2019vrq & r & 58846.9382 & 15.114 & 0.02 & cpt1m012-fa06 \\
SN2019vrq & r & 58849.7965 & 15.202 & 0.025 & cpt1m012-fa06 \\
SN2019vrq & r & 58849.7975 & 15.208 & 0.026 & cpt1m012-fa06 \\
SN2019vrq & r & 58852.496 & 15.281 & 0.027 & coj1m011-fa12 \\
SN2019vrq & r & 58852.497 & 15.266 & 0.025 & coj1m011-fa12 \\
SN2019vrq & r & 58855.8055 & 15.318 & 0.031 & cpt1m012-fa06 \\
SN2019vrq & r & 58855.8065 & 15.307 & 0.034 & cpt1m012-fa06 \\
SN2019vrq & r & 58859.0999 & 15.378 & 0.021 & lsc1m009-fa04 \\
SN2019vrq & r & 58859.1009 & 15.378 & 0.023 & lsc1m009-fa04 \\
SN2019vrq & r & 58859.9144 & 15.419 & 0.034 & cpt1m010-fa16 \\
SN2019vrq & r & 58859.9154 & 15.426 & 0.044 & cpt1m010-fa16 \\
SN2019vrq & r & 58863.8304 & 15.528 & 0.024 & cpt1m013-fa14 \\
SN2019vrq & r & 58863.8314 & 15.551 & 0.079 & cpt1m013-fa14 \\
SN2019vrq & r & 58863.8729 & 15.558 & 0.019 & cpt1m012-fa06 \\
SN2019vrq & r & 58863.8739 & 15.559 & 0.021 & cpt1m012-fa06 \\
SN2019vrq & r & 58875.8356 & 16.165 & 0.018 & cpt1m013-fa14 \\
SN2019vrq & r & 58875.8366 & 16.181 & 0.019 & cpt1m013-fa14 \\
SN2019vrq & r & 58881.0718 & 16.383 & 0.028 & lsc1m004-fa03 \\
SN2019vrq & r & 58881.0728 & 16.364 & 0.03 & lsc1m004-fa03 \\
SN2019vrq & r & 58884.8142 & 16.48 & 0.064 & cpt1m010-fa16 \\
SN2019vrq & r & 58884.8159 & 16.471 & 0.028 & cpt1m010-fa16 \\
SN2019vrq & r & 58890.0703 & 16.68 & 0.046 & lsc1m004-fa03 \\
SN2019vrq & r & 58890.072 & 16.653 & 0.038 & lsc1m004-fa03 \\
SN2019vrq & r & 58896.4733 & 16.864 & 0.02 & coj1m011-fa12 \\
SN2019vrq & r & 58896.475 & 16.873 & 0.026 & coj1m011-fa12 \\
SN2019vrq & r & 58902.8119 & 17.035 & 0.02 & cpt1m013-fa14 \\
SN2019vrq & r & 58902.8136 & 17.053 & 0.018 & cpt1m013-fa14 \\
SN2019vrq & r & 58908.4255 & 17.207 & 0.027 & coj1m011-fa12 \\
SN2019vrq & r & 58908.4272 & 17.229 & 0.025 & coj1m011-fa12 \\
SN2019vrq & r & 58918.0236 & 17.459 & 0.037 & lsc1m004-fa03 \\
SN2019vrq & r & 58918.0253 & 17.51 & 0.032 & lsc1m004-fa03 \\
SN2019vrq & r & 58925.7451 & 17.686 & 0.024 & cpt1m012-fa06 \\
SN2019vrq & r & 58925.7468 & 17.703 & 0.024 & cpt1m012-fa06 \\
SN2019vrq & i & 58816.5932 & 16.712 & 0.058 & coj1m011-fa12 \\
SN2019vrq & i & 58816.5946 & 16.827 & 0.052 & coj1m011-fa12 \\
SN2019vrq & i & 58818.1807 & 16.263 & 0.045 & elp1m008-fa05 \\
SN2019vrq & i & 58818.182 & 16.263 & 0.047 & elp1m008-fa05 \\
SN2019vrq & i & 58820.0853 & 15.764 & 0.044 & lsc1m004-fa03 \\
SN2019vrq & i & 58820.0866 & 15.76 & 0.042 & lsc1m004-fa03 \\
SN2019vrq & i & 58821.4583 & 15.466 & 0.044 & coj1m011-fa12 \\
SN2019vrq & i & 58821.4597 & 15.479 & 0.044 & coj1m011-fa12 \\
SN2019vrq & i & 58822.968 & 15.249 & 0.056 & cpt1m013-fa14 \\
SN2019vrq & i & 58822.9693 & 15.273 & 0.055 & cpt1m013-fa14 \\
SN2019vrq & i & 58823.8861 & 15.174 & 0.055 & cpt1m012-fa06 \\
SN2019vrq & i & 58823.8871 & 15.137 & 0.054 & cpt1m012-fa06 \\
SN2019vrq & i & 58824.9276 & 15.077 & 0.055 & cpt1m013-fa14 \\
SN2019vrq & i & 58824.9286 & 15.083 & 0.056 & cpt1m013-fa14 \\
SN2019vrq & i & 58826.0422 & 15.048 & 0.049 & lsc1m004-fa03 \\
SN2019vrq & i & 58826.0432 & 15.053 & 0.05 & lsc1m004-fa03 \\
SN2019vrq & i & 58827.6157 & 15.064 & 0.06 & coj1m011-fa12 \\
SN2019vrq & i & 58827.6167 & 15.062 & 0.049 & coj1m011-fa12 \\
SN2019vrq & i & 58828.8512 & 15.053 & 0.072 & cpt1m012-fa06 \\
SN2019vrq & i & 58828.8833 & 15.048 & 0.046 & cpt1m012-fa06 \\
SN2019vrq & i & 58828.8843 & 15.059 & 0.046 & cpt1m012-fa06 \\
SN2019vrq & i & 58829.8938 & 15.062 & 0.054 & cpt1m012-fa06 \\
SN2019vrq & i & 58829.8948 & 15.059 & 0.054 & cpt1m012-fa06 \\
SN2019vrq & i & 58830.9168 & 15.11 & 0.051 & cpt1m012-fa06 \\
SN2019vrq & i & 58830.9178 & 15.008 & 0.066 & cpt1m012-fa06 \\
SN2019vrq & i & 58832.4907 & 15.138 & 0.044 & coj1m011-fa12 \\
SN2019vrq & i & 58832.4917 & 15.141 & 0.044 & coj1m011-fa12 \\
SN2019vrq & i & 58833.8749 & 15.178 & 0.081 & cpt1m013-fa14 \\
SN2019vrq & i & 58833.8759 & 15.126 & 0.071 & cpt1m013-fa14 \\
SN2019vrq & i & 58835.5255 & 15.244 & 0.047 & coj1m011-fa12 \\
SN2019vrq & i & 58835.5265 & 15.244 & 0.047 & coj1m011-fa12 \\
SN2019vrq & i & 58836.966 & 15.285 & 0.05 & cpt1m010-fa16 \\
SN2019vrq & i & 58836.967 & 15.283 & 0.052 & cpt1m010-fa16 \\
SN2019vrq & i & 58838.4794 & 15.372 & 0.046 & coj1m011-fa12 \\
SN2019vrq & i & 58838.4804 & 15.363 & 0.046 & coj1m011-fa12 \\
SN2019vrq & i & 58839.8914 & 15.414 & 0.05 & cpt1m012-fa06 \\
SN2019vrq & i & 58839.8924 & 15.412 & 0.05 & cpt1m012-fa06 \\
SN2019vrq & i & 58841.9077 & 15.557 & 0.044 & cpt1m013-fa14 \\
SN2019vrq & i & 58841.9087 & 15.565 & 0.046 & cpt1m013-fa14 \\
SN2019vrq & i & 58846.9394 & 15.832 & 0.05 & cpt1m012-fa06 \\
SN2019vrq & i & 58846.9404 & 15.826 & 0.05 & cpt1m012-fa06 \\
SN2019vrq & i & 58849.7987 & 15.828 & 0.053 & cpt1m012-fa06 \\
SN2019vrq & i & 58849.7997 & 15.838 & 0.056 & cpt1m012-fa06 \\
SN2019vrq & i & 58852.4982 & 15.784 & 0.048 & coj1m011-fa12 \\
SN2019vrq & i & 58852.4992 & 15.792 & 0.044 & coj1m011-fa12 \\
SN2019vrq & i & 58855.8077 & 15.712 & 0.072 & cpt1m012-fa06 \\
SN2019vrq & i & 58855.8087 & 15.698 & 0.072 & cpt1m012-fa06 \\
SN2019vrq & i & 58859.1021 & 15.689 & 0.065 & lsc1m009-fa04 \\
SN2019vrq & i & 58859.1031 & 15.697 & 0.063 & lsc1m009-fa04 \\
SN2019vrq & i & 58859.9166 & 15.694 & 0.05 & cpt1m010-fa16 \\
SN2019vrq & i & 58859.9175 & 15.684 & 0.052 & cpt1m010-fa16 \\
SN2019vrq & i & 58863.8326 & 15.736 & 0.047 & cpt1m013-fa14 \\
SN2019vrq & i & 58863.8751 & 15.738 & 0.043 & cpt1m012-fa06 \\
SN2019vrq & i & 58863.8761 & 15.727 & 0.044 & cpt1m012-fa06 \\
SN2019vrq & i & 58875.8378 & 16.341 & 0.057 & cpt1m013-fa14 \\
SN2019vrq & i & 58875.8388 & 16.346 & 0.057 & cpt1m013-fa14 \\
SN2019vrq & i & 58881.074 & 16.591 & 0.05 & lsc1m004-fa03 \\
SN2019vrq & i & 58881.075 & 16.597 & 0.051 & lsc1m004-fa03 \\
SN2019vrq & i & 58884.8177 & 16.727 & 0.055 & cpt1m010-fa16 \\
SN2019vrq & i & 58884.8194 & 16.713 & 0.057 & cpt1m010-fa16 \\
SN2019vrq & i & 58890.0738 & 16.974 & 0.062 & lsc1m004-fa03 \\
SN2019vrq & i & 58890.0755 & 16.951 & 0.057 & lsc1m004-fa03 \\
SN2019vrq & i & 58896.4769 & 17.172 & 0.047 & coj1m011-fa12 \\
SN2019vrq & i & 58896.4786 & 17.196 & 0.046 & coj1m011-fa12 \\
SN2019vrq & i & 58902.8154 & 17.391 & 0.055 & cpt1m013-fa14 \\
SN2019vrq & i & 58902.8171 & 17.408 & 0.056 & cpt1m013-fa14 \\
SN2019vrq & i & 58908.4291 & 17.614 & 0.049 & coj1m011-fa12 \\
SN2019vrq & i & 58908.4308 & 17.597 & 0.048 & coj1m011-fa12 \\
SN2019vrq & i & 58918.0271 & 17.888 & 0.062 & lsc1m004-fa03 \\
SN2019vrq & i & 58918.0288 & 17.913 & 0.061 & lsc1m004-fa03 \\
SN2019vrq & i & 58925.7487 & 18.146 & 0.056 & cpt1m012-fa06 \\
SN2019vrq & i & 58925.7505 & 18.163 & 0.083 & cpt1m012-fa06
\enddata
\end{deluxetable}

